Symplectic schemes for highly oscillatory Hamiltonian systems: the homogenization approach beyond the constant frequency case

We follow up on our previous works which presented a possible approach for deriving symplectic schemes for a certain class of highly oscillatory Hamiltonian systems. The approach considers the Hamilton-Jacobi form of the equations of motion, formally homogenizes it and infers an appropriate symplectic integrator for the original system. In our previous work, the case of a system exhibiting a single constant fast frequency was considered. The present work successfully extends the approach to systems that have either one varying fast frequency or several constant frequencies. Some related issues are also examined.

==> figs/comparison_h0.02_multi_energy.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(1800,1620)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: comparison_h0.02_multi_energy.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Jul 12 19:09:28 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 180 162
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
1087 0 R
-63 0 V
1.000 UL
LTb
500 605 M
63 0 V
1087 0 R
-63 0 V
1.000 UL
LTb
500 910 M
63 0 V
1087 0 R
-63 0 V
1.000 UL
LTb
500 1215 M
63 0 V
1087 0 R
-63 0 V
1.000 UL
LTb
500 1520 M
63 0 V
1087 0 R
-63 0 V
1.000 UL
LTb
500 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
788 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1075 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1363 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1650 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
500 300 M
1150 0 V
0 1220 V
-1150 0 V
500 300 L
LTb
1.000 UP
2.000 UL
LT0
1650 313 M
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-2 3 V
-1 3 V
-1 3 V
-1 4 V
-1 5 V
-1 6 V
-1 8 V
-2 9 V
-1 14 V
-1 20 V
-1 31 V
-1 55 V
-1 127 V
-2 610 V
-1 114 V
-1 -708 V
-1 -136 V
-1 -57 V
-1 -32 V
-1 -20 V
-2 -14 V
-1 -10 V
-1 -8 V
-1 -6 V
-1 -5 V
-1 -4 V
-1 -3 V
-2 -3 V
-1 -3 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
stroke
1530 316 M
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 6 V
-1 -4 V
-1 -1 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
stroke
1411 320 M
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-1 3 V
-1 9 V
-1 -10 V
-1 -2 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 3 V
-1 2 V
-2 4 V
-1 4 V
-1 4 V
-1 6 V
-1 8 V
-1 11 V
-2 16 V
-1 24 V
-1 44 V
-1 101 V
-1 486 V
-1 71 V
-1 -549 V
-2 -106 V
-1 -45 V
-1 -25 V
-1 -16 V
-1 -10 V
-1 -8 V
-1 -7 V
-2 -4 V
-1 -4 V
-1 -3 V
-1 -3 V
-1 -2 V
-1 -2 V
-2 -2 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 1 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
stroke
1291 318 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 8 V
-1 -7 V
-1 -2 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-2 2 V
-1 1 V
-1 2 V
-1 3 V
-1 2 V
-1 4 V
-2 2 V
-1 4 V
-1 4 V
-1 5 V
-1 5 V
-1 8 V
-1 8 V
-2 11 V
-1 15 V
-1 19 V
-1 27 V
-1 43 V
-1 74 V
-2 162 V
-1 631 V
0 152 V
-2 0 R
0 -647 V
-1 -243 V
-1 -96 V
-1 -52 V
-2 -32 V
-1 -22 V
-1 -16 V
-1 -12 V
-1 -9 V
-1 -8 V
-1 -6 V
-2 -5 V
-1 -4 V
-1 -4 V
-1 -4 V
-1 -2 V
-1 -3 V
-2 -2 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
stroke
1173 334 M
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 2 V
-1 2 V
-1 1 V
-1 3 V
-1 2 V
-1 3 V
-1 3 V
-2 4 V
-1 4 V
-1 5 V
-1 6 V
-1 8 V
-1 10 V
-2 13 V
-1 17 V
-1 24 V
-1 38 V
-1 64 V
-1 139 V
-1 507 V
-1 319 V
-1 0 R
-1 -670 V
-1 -238 V
-1 -91 V
-1 -49 V
-1 -30 V
-2 -20 V
-1 -15 V
-1 -11 V
-1 -9 V
-1 -7 V
-1 -5 V
-1 -5 V
-2 -5 V
-1 -3 V
-1 -3 V
-1 -2 V
-1 -3 V
-1 -2 V
-1 -2 V
-2 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
stroke
1054 329 M
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 18 V
-1 116 V
-1 -110 V
-2 -11 V
-1 -4 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 1 V
-1 -2 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 1 V
-1 4 V
-1 13 V
-1 16 V
-2 -37 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 1 V
-1 -2 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
935 331 M
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 3 V
-1 -3 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-1 3 V
-1 2 V
-2 3 V
-1 3 V
-1 3 V
-1 4 V
-1 4 V
-1 5 V
-2 5 V
-1 6 V
-1 7 V
-1 8 V
-1 9 V
-1 12 V
-1 13 V
-2 17 V
-1 20 V
-1 27 V
-1 37 V
-1 51 V
-1 77 V
-1 132 V
-2 275 V
0 437 V
-3 0 R
859 999 L
858 782 L
857 670 L
-2 -68 V
-1 -47 V
-1 -33 V
-1 -25 V
-1 -19 V
-1 -16 V
-2 -13 V
-1 -10 V
-1 -10 V
-1 -7 V
-1 -7 V
-1 -6 V
-1 -5 V
-2 -5 V
-1 -4 V
-1 -3 V
-1 -4 V
-1 -3 V
-1 -3 V
-2 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 9 V
-1 -10 V
-1 -2 V
-1 0 V
stroke
814 357 M
-1 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 -2 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 2 V
-1 2 V
-1 2 V
-1 4 V
-1 6 V
-1 12 V
-2 37 V
-1 375 V
754 392 L
-1 -24 V
-1 -7 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-2 -4 V
-1 3 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 236 V
710 378 L
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 2 V
-1 0 V
-2 2 V
-1 1 V
-1 1 V
-1 0 V
-1 2 V
-1 1 V
-2 1 V
-1 2 V
stroke
694 393 M
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-2 3 V
-1 3 V
-1 7 V
-1 19 V
-1 39 V
-1 116 V
0 932 V
-3 0 R
0 -889 V
678 522 L
-1 -36 V
-1 -17 V
-1 -10 V
-1 -6 V
-1 -5 V
-2 -2 V
-1 -2 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 31 V
-2 -24 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-2 2 V
-1 2 V
-1 3 V
-1 2 V
-1 3 V
-1 2 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 -6 V
-1 12 V
-2 4 V
-1 4 V
-1 4 V
-1 5 V
-1 12 V
-1 -13 V
-2 8 V
-1 5 V
-1 5 V
-1 3 V
-1 6 V
-1 5 V
-1 5 V
-2 6 V
-1 5 V
-1 4 V
-1 5 V
-1 -23 V
-1 41 V
-1 5 V
-2 5 V
-1 7 V
-1 7 V
-1 7 V
-1 8 V
-1 8 V
-2 8 V
-1 8 V
-1 10 V
-1 10 V
-1 11 V
-1 2 V
-1 14 V
-2 11 V
-1 12 V
-1 11 V
-1 12 V
-1 13 V
-1 13 V
-2 14 V
-1 15 V
-1 13 V
-1 16 V
-1 17 V
stroke
576 857 M
-1 15 V
-1 21 V
-2 17 V
-1 21 V
-1 20 V
-1 23 V
-1 23 V
-1 24 V
-1 26 V
-2 28 V
-1 28 V
-1 30 V
-1 32 V
-1 34 V
-1 36 V
-1 38 V
-2 40 V
-1 44 V
-1 45 V
-1 50 V
-1 51 V
-1 17 V
1.000 UL
LTb
500 300 M
1150 0 V
0 1220 V
-1150 0 V
500 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1075,50){\cjust{$h/\eps$}}%
\put(1650,200){\cjust{ 20}}%
\put(1363,200){\cjust{ 15}}%
\put(1075,200){\cjust{ 10}}%
\put(788,200){\cjust{ 5}}%
\put(500,200){\cjust{ 0}}%
\put(450,1520){\rjust{ 0.01}}%
\put(450,1215){\rjust{ 0.0075}}%
\put(450,910){\rjust{ 0.005}}%
\put(450,605){\rjust{ 0.0025}}%
\put(450,300){\rjust{ 0}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/comparison_h0.02_multi_inv_adiab.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(1800,1620)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: comparison_h0.02_multi_inv_adiab.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Jul 12 19:09:44 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 180 162
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
1187 0 R
-63 0 V
1.000 UL
LTb
400 544 M
63 0 V
1187 0 R
-63 0 V
1.000 UL
LTb
400 788 M
63 0 V
1187 0 R
-63 0 V
1.000 UL
LTb
400 1032 M
63 0 V
1187 0 R
-63 0 V
1.000 UL
LTb
400 1276 M
63 0 V
1187 0 R
-63 0 V
1.000 UL
LTb
400 1520 M
63 0 V
1187 0 R
-63 0 V
1.000 UL
LTb
400 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
713 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1025 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1338 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1650 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
400 300 M
1250 0 V
0 1220 V
-1250 0 V
400 300 L
LTb
1.000 UP
2.000 UL
LT0
LTb
LT0
1287 1407 M
263 0 V
1650 390 M
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 9 V
-1 78 V
-2 -35 V
-1 -49 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
1523 399 M
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
stroke
1393 411 M
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 -2 V
-2 6 V
-1 -3 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -4 V
-2 -6 V
-1 -3 V
-1 70 V
-1 69 V
-2 -76 V
-1 -15 V
-1 -6 V
-1 -4 V
-2 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
stroke
1263 430 M
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 9 V
-1 77 V
-1 105 V
-1 -183 V
-2 -2 V
-1 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
stroke
1133 451 M
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -4 V
-1 -5 V
-1 -9 V
-2 1 V
-1 71 V
-1 342 V
-1 -301 V
-2 -34 V
-1 -13 V
-1 -6 V
-1 -4 V
-2 -3 V
-1 -2 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
stroke
1003 487 M
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 -2 V
-1 24 V
-1 -15 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 0 V
stroke
872 537 M
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 13 V
-1 105 V
-1 826 V
-1 0 R
791 607 L
-1 -9 V
-1 -2 V
-1 -1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 4 V
-1 -2 V
stroke
744 627 M
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 1 V
-2 2 V
-1 0 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 2 V
-1 1 V
-2 2 V
-1 2 V
-1 1 V
-1 2 V
-2 2 V
-1 2 V
-1 1 V
-1 2 V
-1 7 V
-2 -2 V
-1 1 V
-1 2 V
-1 2 V
-2 2 V
-1 2 V
-1 1 V
-1 2 V
-2 2 V
-1 3 V
-1 2 V
-1 1 V
-2 2 V
-1 3 V
-1 2 V
-1 2 V
-2 2 V
-1 2 V
-1 2 V
-1 2 V
-2 2 V
-1 3 V
-1 2 V
-2 2 V
-1 3 V
-1 2 V
-1 2 V
-2 3 V
-1 2 V
-1 3 V
-1 2 V
-2 3 V
-1 2 V
-1 3 V
-1 2 V
-1 3 V
-2 2 V
-1 -11 V
-1 16 V
-1 3 V
-2 3 V
-1 3 V
-1 2 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-2 2 V
-1 2 V
-1 4 V
-1 4 V
stroke
614 826 M
-2 2 V
-1 3 V
-1 3 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-1 2 V
-1 3 V
-2 2 V
-1 1 V
-1 -2 V
-1 -12 V
-1 680 V
-2 0 R
0 -610 V
-1 -12 V
-1 -1 V
-2 0 V
-1 3 V
-1 3 V
-1 4 V
-2 3 V
-1 4 V
-1 4 V
-2 4 V
-1 4 V
-1 3 V
-1 5 V
-2 5 V
-1 4 V
-1 4 V
-1 5 V
-2 5 V
-1 5 V
-1 4 V
-1 5 V
-1 5 V
-2 5 V
-1 5 V
-1 6 V
-1 8 V
-2 3 V
-1 5 V
-1 6 V
-1 5 V
-2 6 V
-1 6 V
-1 6 V
-2 6 V
-1 6 V
-1 7 V
-1 6 V
-2 7 V
-1 6 V
-1 7 V
-1 7 V
-2 7 V
-1 7 V
-1 7 V
-1 6 V
-1 9 V
-2 8 V
-1 8 V
-1 8 V
-1 8 V
-2 10 V
-1 5 V
-1 10 V
-1 9 V
-2 9 V
-1 6 V
-1 12 V
-2 10 V
-1 10 V
-1 9 V
-1 11 V
-2 10 V
-1 10 V
-1 4 V
-1 19 V
-1 12 V
-2 11 V
-1 12 V
-1 12 V
-2 12 V
-1 12 V
-1 14 V
-1 14 V
-2 13 V
-1 14 V
-1 15 V
-1 14 V
-1 13 V
-2 18 V
-1 15 V
-1 17 V
0 1 V
2.000 UL
LT1
LTb
LT1
1287 1307 M
263 0 V
1650 376 M
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
1523 383 M
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 -1 V
-1 5 V
-1 -2 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
stroke
1393 402 M
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-1 2 V
-2 2 V
-1 2 V
-1 3 V
-1 3 V
-2 4 V
-1 4 V
-1 6 V
-1 6 V
-2 9 V
-1 12 V
-1 17 V
-1 27 V
-2 49 V
-1 112 V
-1 538 V
-1 -4 V
-2 -609 V
-1 -118 V
-1 -50 V
-1 -28 V
-2 -7 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
1263 404 M
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 -2 V
-1 8 V
-2 -3 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 1 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
stroke
1133 422 M
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 20 V
-1 51 V
-2 109 V
-1 399 V
0 509 V
-2 0 R
0 -667 V
-2 -186 V
-1 -71 V
-1 -38 V
-1 -23 V
-2 -15 V
-1 -12 V
-1 -8 V
-1 -7 V
-2 -5 V
-1 -4 V
-1 -4 V
-1 -3 V
-2 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
stroke
1004 459 M
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -4 V
-1 26 V
-1 -14 V
-2 -2 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
stroke
874 494 M
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
stroke
744 565 M
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 -1 V
-1 -2 V
-1 -10 V
-1 173 V
676 647 L
-1 -6 V
-1 -2 V
-1 0 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 2 V
-1 1 V
-2 2 V
-1 2 V
-1 1 V
-1 2 V
-2 2 V
-1 2 V
-1 1 V
-2 2 V
-1 2 V
-1 2 V
-1 2 V
-2 2 V
-1 2 V
-1 2 V
-1 2 V
-2 2 V
-1 2 V
-1 2 V
-1 1 V
-1 3 V
-2 2 V
-1 29 V
-1 -25 V
-1 3 V
-2 2 V
-1 2 V
-1 2 V
-1 3 V
-2 2 V
-1 2 V
-1 3 V
-2 2 V
-1 2 V
-1 3 V
-1 2 V
stroke
614 727 M
-2 3 V
-1 2 V
-1 3 V
-1 3 V
-2 2 V
-1 3 V
-1 3 V
-1 2 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-1 4 V
-2 3 V
-1 3 V
-1 4 V
-2 3 V
-1 4 V
-1 3 V
-1 4 V
-2 3 V
-1 4 V
-1 4 V
-1 4 V
-2 4 V
-1 3 V
-1 4 V
-1 5 V
-1 4 V
-2 4 V
-1 4 V
-1 4 V
-1 3 V
-2 6 V
-1 5 V
-1 4 V
-1 5 V
-2 5 V
-1 4 V
-1 5 V
-2 5 V
-1 5 V
-1 5 V
-1 6 V
-2 5 V
-1 5 V
-1 6 V
-1 5 V
-2 6 V
-1 6 V
-1 6 V
-1 10 V
-1 2 V
-2 6 V
-1 7 V
-1 6 V
-1 7 V
-2 7 V
-1 6 V
-1 7 V
-1 8 V
-2 7 V
-1 7 V
-1 8 V
-2 8 V
-1 8 V
-1 8 V
-1 8 V
-2 9 V
-1 8 V
-1 14 V
-1 4 V
-1 9 V
-2 10 V
-1 9 V
-1 10 V
-2 11 V
-1 10 V
-1 11 V
-1 10 V
-2 12 V
-1 11 V
-1 12 V
-1 12 V
-1 12 V
-2 13 V
-1 13 V
-1 14 V
-2 13 V
-1 15 V
-1 14 V
-1 15 V
-2 16 V
-1 16 V
-1 16 V
-1 17 V
stroke
484 1412 M
-1 18 V
-2 17 V
-1 19 V
-1 20 V
-2 20 V
0 14 V
1.000 UL
LTb
400 300 M
1250 0 V
0 1220 V
-1250 0 V
400 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1237,1307){\rjust{$I_3$}}%
\put(1237,1407){\rjust{$I$}}%
\put(1025,50){\cjust{$h/\eps$}}%
\put(1650,200){\cjust{ 20}}%
\put(1338,200){\cjust{ 15}}%
\put(1025,200){\cjust{ 10}}%
\put(713,200){\cjust{ 5}}%
\put(400,200){\cjust{ 0}}%
\put(350,1520){\rjust{ 0.1}}%
\put(350,1276){\rjust{ 0.08}}%
\put(350,1032){\rjust{ 0.06}}%
\put(350,788){\rjust{ 0.04}}%
\put(350,544){\rjust{ 0.02}}%
\put(350,300){\rjust{ 0}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/comparison_h0.02_non_reso_energy.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(1800,1620)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: comparison_h0.02_non_reso_energy.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Jul 12 16:45:05 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 180 162
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
1087 0 R
-63 0 V
1.000 UL
LTb
500 707 M
63 0 V
1087 0 R
-63 0 V
1.000 UL
LTb
500 1113 M
63 0 V
1087 0 R
-63 0 V
1.000 UL
LTb
500 1520 M
63 0 V
1087 0 R
-63 0 V
1.000 UL
LTb
500 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
788 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1075 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1363 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1650 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
500 300 M
1150 0 V
0 1220 V
-1150 0 V
500 300 L
LTb
1.000 UP
2.000 UL
LT0
1650 307 M
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 2 V
-2 12 V
-1 -1 V
-1 -14 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 1 V
-2 -2 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
stroke
1530 311 M
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 3 V
-1 9 V
-2 46 V
-1 -8 V
-1 -34 V
-1 -6 V
-1 -3 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
stroke
1411 351 M
-1 2 V
-1 2 V
-2 2 V
-1 1 V
-1 2 V
-1 3 V
-1 2 V
-1 3 V
-2 2 V
-1 3 V
-1 4 V
-1 3 V
-1 4 V
-1 4 V
-1 5 V
-2 5 V
-1 6 V
-1 7 V
-1 7 V
-1 9 V
-1 10 V
-1 12 V
-2 14 V
-1 17 V
-1 21 V
-1 27 V
-1 34 V
-1 47 V
-2 68 V
-1 105 V
-1 186 V
-1 420 V
0 132 V
-3 0 R
-2 -492 V
-1 -209 V
-1 -115 V
-1 -72 V
-1 -50 V
-1 -36 V
-1 -28 V
-2 -22 V
-1 -17 V
-1 -15 V
-1 -12 V
-1 -10 V
-1 -9 V
-2 -8 V
-1 -7 V
-1 -6 V
-1 -5 V
-1 -5 V
-1 -4 V
-1 -4 V
-2 -4 V
-1 -3 V
-1 -3 V
-1 -3 V
-1 -2 V
-1 -2 V
-2 -3 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
stroke
1290 341 M
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-1 2 V
-1 1 V
-1 3 V
-2 6 V
-1 13 V
-1 56 V
-1 11 V
-1 -94 V
-1 -6 V
-2 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 1 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 2 V
-1 7 V
-1 66 V
-1 -59 V
-1 -7 V
-1 -3 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
stroke
1170 329 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 2 V
-1 0 V
-1 -1 V
-1 0 V
-2 1 V
-1 -1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
stroke
1051 334 M
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 3 V
-1 3 V
-2 5 V
-1 7 V
-1 13 V
-1 27 V
-1 100 V
-1 334 V
-2 -430 V
-1 -48 V
-1 -18 V
-1 -9 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 4 V
-1 -2 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
stroke
931 341 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 -2 V
-1 2 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 1 V
-1 11 V
-2 24 V
-1 77 V
-1 960 V
860 469 L
-1 -53 V
-1 -19 V
-1 -10 V
-2 -6 V
-1 -4 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
stroke
812 371 M
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 -1 V
-1 15 V
-1 -9 V
-1 0 V
-1 0 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-2 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-1 3 V
-1 2 V
-2 3 V
-1 3 V
-1 4 V
-1 4 V
-1 5 V
-1 6 V
-2 8 V
-1 9 V
-1 12 V
-1 17 V
-1 24 V
-1 42 V
-1 83 V
-2 258 V
0 634 V
-2 0 R
0 -764 V
753 545 L
-1 -72 V
-1 -35 V
-1 -21 V
-2 -4 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
stroke
693 458 M
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-2 2 V
-1 2 V
-1 1 V
-1 2 V
-1 3 V
-1 2 V
-1 529 V
679 479 L
-1 3 V
-1 2 V
-1 2 V
-1 3 V
-1 2 V
-1 2 V
-2 3 V
-1 2 V
-1 3 V
-1 2 V
-1 3 V
-1 2 V
-2 3 V
-1 3 V
-1 2 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-1 2 V
-1 3 V
-1 -1 V
-1 979 V
-1 0 R
648 564 L
-1 0 V
-1 3 V
-1 3 V
-1 4 V
-1 4 V
-2 4 V
-1 4 V
-1 4 V
-1 4 V
-1 6 V
-1 4 V
-1 5 V
-2 6 V
-1 5 V
-1 6 V
-1 6 V
-1 6 V
-1 37 V
-1 -31 V
-2 8 V
-1 7 V
-1 7 V
-1 7 V
-1 6 V
-1 8 V
-2 7 V
-1 8 V
-1 8 V
-1 8 V
-1 8 V
-1 9 V
-1 8 V
-2 9 V
-1 10 V
-1 9 V
-1 10 V
-1 11 V
-1 10 V
-1 11 V
-2 12 V
-1 12 V
-1 12 V
-1 13 V
-1 12 V
-1 14 V
-2 14 V
-1 15 V
-1 15 V
-1 16 V
-1 16 V
-1 17 V
-1 18 V
-2 18 V
-1 19 V
-1 20 V
-1 21 V
-1 22 V
-1 22 V
-2 24 V
-1 24 V
-1 26 V
-1 27 V
-1 28 V
-1 30 V
stroke
575 1280 M
-1 30 V
-2 33 V
-1 34 V
-1 35 V
-1 38 V
-1 39 V
-1 31 V
1.000 UL
LTb
500 300 M
1150 0 V
0 1220 V
-1150 0 V
500 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1075,50){\cjust{$h/\eps$}}%
\put(1650,200){\cjust{ 20}}%
\put(1363,200){\cjust{ 15}}%
\put(1075,200){\cjust{ 10}}%
\put(788,200){\cjust{ 5}}%
\put(500,200){\cjust{ 0}}%
\put(450,1520){\rjust{ 0.0075}}%
\put(450,1113){\rjust{ 0.005}}%
\put(450,707){\rjust{ 0.0025}}%
\put(450,300){\rjust{ 0}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/comparison_h0.02_non_reso_inv_adiab.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(1800,1620)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: comparison_h0.02_non_reso_inv_adiab.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Jul 12 16:17:34 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 180 162
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
1187 0 R
-63 0 V
1.000 UL
LTb
400 544 M
63 0 V
1187 0 R
-63 0 V
1.000 UL
LTb
400 788 M
63 0 V
1187 0 R
-63 0 V
1.000 UL
LTb
400 1032 M
63 0 V
1187 0 R
-63 0 V
1.000 UL
LTb
400 1276 M
63 0 V
1187 0 R
-63 0 V
1.000 UL
LTb
400 1520 M
63 0 V
1187 0 R
-63 0 V
1.000 UL
LTb
400 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
713 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1025 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1338 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1650 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
400 300 M
1250 0 V
0 1220 V
-1250 0 V
400 300 L
LTb
1.000 UP
2.000 UL
LT0
LTb
LT0
750 513 M
263 0 V
637 -81 R
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 2 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
stroke
1523 448 M
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 -6 V
-1 15 V
-1 -4 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
stroke
1393 472 M
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 2 V
-2 2 V
-1 2 V
-1 3 V
-1 3 V
-2 5 V
-1 6 V
-1 8 V
-1 13 V
-2 23 V
-1 51 V
-1 223 V
-1 59 V
-2 -350 V
-1 -62 V
-1 -25 V
-1 -14 V
-2 0 V
-1 6 V
-1 5 V
-1 3 V
-2 3 V
-1 3 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
stroke
1263 487 M
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -2 V
-1 -6 V
-1 27 V
-2 -11 V
-1 -2 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 -1 V
-1 5 V
-1 -2 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
stroke
1133 523 M
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
stroke
1003 571 M
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -11 V
-1 85 V
-1 -50 V
-2 -5 V
-1 -2 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
stroke
872 647 M
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 2 V
-1 5 V
-2 -2 V
-1 1 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 2 V
-2 2 V
-1 1 V
-1 2 V
-1 2 V
-2 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
stroke
743 777 M
-2 2 V
-1 1 V
-1 2 V
-1 2 V
-2 2 V
-1 1 V
-1 2 V
-1 2 V
-2 2 V
-1 2 V
-1 1 V
-1 2 V
-2 2 V
-1 1 V
-1 3 V
-1 2 V
-2 2 V
-1 1 V
-1 2 V
-1 2 V
-2 2 V
-1 2 V
-1 2 V
-1 2 V
-2 2 V
-1 2 V
-1 2 V
-2 2 V
-1 2 V
-1 2 V
-1 2 V
-2 3 V
-1 2 V
-1 2 V
-1 2 V
-2 2 V
-1 2 V
-1 2 V
-1 2 V
-2 2 V
-1 2 V
-1 2 V
-1 1 V
-2 2 V
-1 2 V
-1 1 V
-1 0 V
-2 0 V
-1 -2 V
-1 -7 V
-1 -28 V
-1 693 V
-1 0 R
676 943 L
-1 -23 V
-1 -6 V
-1 -2 V
-2 0 V
-1 1 V
-1 2 V
-1 2 V
-2 2 V
-1 2 V
-1 2 V
-1 3 V
-2 2 V
-1 3 V
-1 3 V
-1 3 V
-2 2 V
-1 3 V
-1 3 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-2 4 V
-1 3 V
-1 3 V
-1 3 V
-2 3 V
-1 4 V
-1 3 V
-1 4 V
-2 3 V
-1 4 V
-1 3 V
-1 4 V
-1 3 V
-2 4 V
-1 4 V
-1 3 V
-1 4 V
-2 4 V
-1 4 V
-1 4 V
-1 4 V
-2 4 V
-1 4 V
-1 4 V
-2 4 V
-1 4 V
-1 5 V
-1 4 V
stroke
614 1061 M
-2 4 V
-1 5 V
-1 4 V
-1 5 V
-2 4 V
-1 5 V
-1 5 V
-1 4 V
-1 5 V
-2 5 V
-1 5 V
-1 5 V
-1 5 V
-2 56 V
-1 -46 V
-1 5 V
-1 6 V
-2 5 V
-1 5 V
-1 6 V
-1 6 V
-2 5 V
-1 6 V
-1 6 V
-2 6 V
-1 6 V
-1 6 V
-1 6 V
-2 6 V
-1 6 V
-1 7 V
-1 6 V
-2 7 V
-1 6 V
-1 7 V
-1 7 V
-1 7 V
-2 7 V
-1 7 V
-1 8 V
-1 -84 V
-2 97 V
-1 8 V
-1 8 V
-1 8 V
-2 8 V
-1 8 V
-1 8 V
-2 9 V
-1 8 V
-1 9 V
-1 9 V
-2 9 V
-1 9 V
-1 9 V
-1 9 V
-2 10 V
-1 9 V
-1 10 V
-1 7 V
-1 14 V
-2 10 V
-1 10 V
-1 11 V
-1 11 V
-2 9 V
2.000 UL
LT1
LTb
LT1
750 413 M
263 0 V
637 68 R
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
stroke
1523 504 M
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 -8 V
-1 22 V
-1 -6 V
-2 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
stroke
1393 552 M
-2 2 V
-1 1 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 2 V
-1 2 V
-1 2 V
-2 2 V
-1 3 V
-1 2 V
-1 3 V
-2 4 V
-1 3 V
-1 4 V
-1 5 V
-2 5 V
-1 5 V
-1 7 V
-1 7 V
-2 9 V
-1 11 V
-1 13 V
-1 17 V
-2 22 V
-1 29 V
-1 42 V
-1 65 V
-2 115 V
-1 260 V
0 316 V
-3 0 R
-1 -440 V
-1 -314 V
-1 -131 V
-1 -71 V
-2 -22 V
-1 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
stroke
1263 558 M
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -10 V
-1 40 V
-2 -16 V
-1 -3 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
stroke
1133 604 M
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
stroke
1003 669 M
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -2 V
-2 -4 V
-1 -16 V
-1 127 V
-1 -76 V
-2 -7 V
-1 -2 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 1 V
-2 2 V
stroke
872 773 M
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 2 V
-1 1 V
-2 2 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 2 V
-1 1 V
-2 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-2 1 V
-1 2 V
-1 2 V
-1 2 V
-2 1 V
-1 2 V
-1 2 V
-1 2 V
-2 2 V
-1 1 V
-1 2 V
-1 2 V
-2 2 V
-1 2 V
-1 2 V
-1 2 V
-2 2 V
-1 1 V
-1 2 V
-1 2 V
-2 2 V
-1 2 V
-1 2 V
-2 2 V
-1 2 V
-1 2 V
-1 2 V
-2 2 V
-1 2 V
-1 2 V
-1 3 V
-2 2 V
-1 2 V
-1 2 V
-1 2 V
-2 2 V
-1 2 V
-1 3 V
-1 2 V
-2 2 V
-1 2 V
-1 2 V
-1 3 V
-2 2 V
-1 2 V
-1 3 V
-1 2 V
-1 2 V
stroke
743 951 M
-2 3 V
-1 2 V
-1 2 V
-1 3 V
-2 2 V
-1 3 V
-1 2 V
-1 3 V
-2 2 V
-1 3 V
-1 2 V
-1 3 V
-2 2 V
-1 3 V
-1 2 V
-1 3 V
-2 3 V
-1 2 V
-1 3 V
-1 3 V
-2 2 V
-1 3 V
-1 3 V
-1 3 V
-2 2 V
-1 3 V
-1 3 V
-2 3 V
-1 2 V
-1 3 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-1 3 V
-2 2 V
-1 3 V
-1 3 V
-1 3 V
-2 2 V
-1 3 V
-1 3 V
-1 2 V
-2 2 V
-1 2 V
-1 2 V
-1 0 V
-2 -1 V
-1 -3 V
-1 -11 V
-1 -42 V
-1 506 V
-1 0 R
-1 -333 V
-1 -34 V
-1 -10 V
-1 -2 V
-2 -1 V
-1 1 V
-1 2 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-1 3 V
-2 4 V
-1 4 V
-1 3 V
-1 4 V
-2 4 V
-1 4 V
-1 4 V
-1 4 V
-2 4 V
-1 5 V
-1 4 V
-2 4 V
-1 5 V
-1 4 V
-1 5 V
-2 5 V
-1 4 V
-1 5 V
-1 5 V
-2 5 V
-1 4 V
-1 5 V
-1 5 V
-1 5 V
-2 6 V
-1 5 V
-1 5 V
-1 5 V
-2 6 V
-1 5 V
-1 6 V
-1 5 V
-2 6 V
-1 5 V
-1 6 V
-2 6 V
-1 6 V
-1 6 V
-1 6 V
stroke
614 1347 M
-2 6 V
-1 6 V
-1 6 V
-1 7 V
-2 6 V
-1 7 V
-1 6 V
-1 7 V
-1 7 V
-2 6 V
-1 7 V
-1 7 V
-1 7 V
-2 7 V
-1 8 V
-1 7 V
-1 8 V
-2 7 V
-1 8 V
-1 8 V
-1 7 V
-2 8 V
-1 9 V
-1 8 V
-1 3 V
1.000 UL
LTb
400 300 M
1250 0 V
0 1220 V
-1250 0 V
400 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(700,413){\rjust{$I_3$}}%
\put(700,513){\rjust{$I$}}%
\put(1025,50){\cjust{$h/\eps$}}%
\put(1650,200){\cjust{ 20}}%
\put(1338,200){\cjust{ 15}}%
\put(1025,200){\cjust{ 10}}%
\put(713,200){\cjust{ 5}}%
\put(400,200){\cjust{ 0}}%
\put(350,1520){\rjust{ 0.1}}%
\put(350,1276){\rjust{ 0.08}}%
\put(350,1032){\rjust{ 0.06}}%
\put(350,788){\rjust{ 0.04}}%
\put(350,544){\rjust{ 0.02}}%
\put(350,300){\rjust{ 0}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/comparison_h0.02_pendulum_energy_small.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(1619,1620)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: comparison_h0.02_pendulum_energy_small.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Jul 12 16:37:00 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 161 162
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
907 0 R
-63 0 V
1.000 UL
LTb
500 544 M
63 0 V
907 0 R
-63 0 V
1.000 UL
LTb
500 788 M
63 0 V
907 0 R
-63 0 V
1.000 UL
LTb
500 1032 M
63 0 V
907 0 R
-63 0 V
1.000 UL
LTb
500 1276 M
63 0 V
907 0 R
-63 0 V
1.000 UL
LTb
500 1520 M
63 0 V
907 0 R
-63 0 V
1.000 UL
LTb
500 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
798 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1097 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1395 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
500 300 M
970 0 V
0 1220 V
-970 0 V
500 300 L
LTb
1.000 UP
2.000 UL
LT0
1450 405 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 1 V
-1 -1 V
-1 6 V
-1 2 V
-1 -10 V
-1 5 V
-1 -4 V
-1 -2 V
-1 5 V
-1 -2 V
-1 2 V
-1 -1 V
-1 -1 V
-1 1 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
1346 404 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
1242 405 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
1138 406 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 -1 V
-1 1 V
-1 16 V
-1 -17 V
-1 2 V
-1 -4 V
-1 104 V
0 -94 V
-1 -13 V
-1 15 V
-1 240 V
-1 -254 V
-1 8 V
-1 -4 V
-1 -8 V
-1 9 V
-1 0 V
-1 0 V
-1 1 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
1035 408 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
stroke
931 414 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
827 419 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 3 V
-1 -5 V
-1 5 V
-1 -26 V
-1 11 V
-1 30 V
-1 -44 V
-1 121 V
-1 -34 V
-1 -81 V
-1 34 V
0 -21 V
-1 -5 V
-1 13 V
-1 -3 V
-1 3 V
-1 -2 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
725 412 M
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 1 V
-1 2 V
-1 -2 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
0 1 V
stroke
624 436 M
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 3 V
-1 2 V
-1 2 V
-1 3 V
-1 4 V
-1 4 V
0 4 V
-1 4 V
-1 4 V
-1 5 V
-1 4 V
-1 5 V
-1 5 V
-1 5 V
-1 5 V
-1 6 V
-1 6 V
-1 5 V
-1 7 V
-1 6 V
-1 7 V
-1 7 V
-1 7 V
-1 7 V
-1 8 V
-1 8 V
0 8 V
-1 9 V
-1 9 V
-1 9 V
-1 9 V
-1 10 V
-1 10 V
-1 10 V
-1 11 V
-1 11 V
-1 12 V
-1 12 V
-1 12 V
-1 13 V
-1 13 V
-1 14 V
-1 15 V
-1 15 V
-1 15 V
-1 17 V
0 17 V
-1 17 V
-1 19 V
-1 19 V
-1 20 V
-1 21 V
-1 22 V
-1 23 V
-1 25 V
-1 25 V
-1 27 V
-1 28 V
-1 29 V
-1 31 V
-1 33 V
-1 34 V
-1 37 V
-1 38 V
-1 42 V
-1 44 V
0 46 V
-1 49 V
-1 48 V
1.000 UL
LTb
500 300 M
970 0 V
0 1220 V
-970 0 V
500 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(985,50){\cjust{$h/(\pi \eps)$}}%
\put(1395,200){\cjust{ 6}}%
\put(1097,200){\cjust{ 4}}%
\put(798,200){\cjust{ 2}}%
\put(500,200){\cjust{ 0}}%
\put(450,1520){\rjust{ 0.001}}%
\put(450,1276){\rjust{ 0.0008}}%
\put(450,1032){\rjust{ 0.0006}}%
\put(450,788){\rjust{ 0.0004}}%
\put(450,544){\rjust{ 0.0002}}%
\put(450,300){\rjust{ 0}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/comparison_h0.02_pendulum_inv_adiab_small.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(1619,1620)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: comparison_h0.02_pendulum_inv_adiab_small.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Jul 12 16:36:59 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 161 162
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
1007 0 R
-63 0 V
1.000 UL
LTb
400 544 M
63 0 V
1007 0 R
-63 0 V
1.000 UL
LTb
400 788 M
63 0 V
1007 0 R
-63 0 V
1.000 UL
LTb
400 1032 M
63 0 V
1007 0 R
-63 0 V
1.000 UL
LTb
400 1276 M
63 0 V
1007 0 R
-63 0 V
1.000 UL
LTb
400 1520 M
63 0 V
1007 0 R
-63 0 V
1.000 UL
LTb
400 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
729 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1058 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1388 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
400 300 M
1070 0 V
0 1220 V
-1070 0 V
400 300 L
LTb
1.000 UP
2.000 UL
LT0
1448 345 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
stroke
1339 351 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -2 V
-2 2 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
1230 357 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
stroke
1121 366 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -2 V
-1 3 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 -1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
1012 377 M
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
stroke
903 394 M
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
stroke
794 420 M
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 -1 V
-1 2 V
-1 0 V
-1 4 V
-1 -3 V
-1 0 V
-1 2 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
stroke
685 466 M
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
stroke
576 568 M
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-2 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 3 V
-1 2 V
-1 2 V
-1 2 V
-1 3 V
-1 2 V
-1 2 V
-1 3 V
-2 2 V
-1 3 V
-1 2 V
-1 3 V
-1 2 V
-1 3 V
-1 3 V
-1 2 V
-1 3 V
-1 3 V
-1 3 V
-1 2 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 4 V
-1 3 V
-1 3 V
-1 3 V
-1 4 V
-2 3 V
-1 3 V
-1 4 V
-1 4 V
-1 3 V
-1 4 V
-1 4 V
-1 4 V
-1 4 V
-1 3 V
-1 5 V
-1 4 V
-1 4 V
-1 4 V
-1 5 V
-1 4 V
-1 5 V
-1 4 V
-1 5 V
-1 5 V
-1 5 V
-2 5 V
-1 5 V
-1 6 V
-1 5 V
-1 6 V
-1 5 V
-1 6 V
-1 6 V
-1 6 V
-1 6 V
-1 7 V
-1 6 V
-1 7 V
-1 6 V
-1 7 V
-1 8 V
-1 7 V
-1 8 V
-1 7 V
-1 8 V
-1 8 V
-2 9 V
-1 8 V
-1 9 V
-1 9 V
-1 10 V
-1 9 V
-1 10 V
-1 11 V
-1 10 V
stroke
467 997 M
-1 11 V
-1 11 V
-1 12 V
-1 12 V
-1 12 V
-1 13 V
-1 13 V
-1 14 V
-1 14 V
-1 15 V
-1 15 V
-2 16 V
-1 17 V
-1 18 V
-1 18 V
-1 20 V
-1 20 V
-1 21 V
-1 22 V
-1 22 V
-1 25 V
-1 25 V
-1 25 V
-1 29 V
-1 29 V
-1 31 V
-1 33 V
-1 10 V
1.000 UL
LTb
400 300 M
1070 0 V
0 1220 V
-1070 0 V
400 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(935,50){\cjust{$h/(\pi \eps)$}}%
\put(1388,200){\cjust{ 6}}%
\put(1058,200){\cjust{ 4}}%
\put(729,200){\cjust{ 2}}%
\put(400,200){\cjust{ 0}}%
\put(350,1520){\rjust{ 0.1}}%
\put(350,1276){\rjust{ 0.08}}%
\put(350,1032){\rjust{ 0.06}}%
\put(350,788){\rjust{ 0.04}}%
\put(350,544){\rjust{ 0.02}}%
\put(350,300){\rjust{ 0}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/conservation_non_reso.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(2339,1620)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: conservation_non_reso.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Jul 12 13:45:09 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 233 162
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1777 0 R
-63 0 V
1.000 UL
LTb
350 428 M
63 0 V
1777 0 R
-63 0 V
1.000 UL
LTb
350 557 M
63 0 V
1777 0 R
-63 0 V
1.000 UL
LTb
350 685 M
63 0 V
1777 0 R
-63 0 V
1.000 UL
LTb
350 814 M
63 0 V
1777 0 R
-63 0 V
1.000 UL
LTb
350 942 M
63 0 V
1777 0 R
-63 0 V
1.000 UL
LTb
350 1071 M
63 0 V
1777 0 R
-63 0 V
1.000 UL
LTb
350 1199 M
63 0 V
1777 0 R
-63 0 V
1.000 UL
LTb
350 1327 M
63 0 V
1777 0 R
-63 0 V
1.000 UL
LTb
350 1456 M
63 0 V
1777 0 R
-63 0 V
1.000 UL
LTb
350 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
810 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1270 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1730 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
2190 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 300 M
1840 0 V
0 1220 V
-1840 0 V
350 300 L
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
1827 1407 M
263 0 V
350 1066 M
2 13 V
2 2 V
2 -11 V
1 2 V
2 2 V
2 9 V
2 -14 V
2 4 V
2 17 V
1 -18 V
2 16 V
2 -16 V
2 31 V
2 -29 V
2 14 V
1 1 V
2 -8 V
2 15 V
2 -30 V
2 29 V
2 -17 V
1 0 V
2 -4 V
2 3 V
2 5 V
2 -16 V
2 6 V
2 13 V
1 -17 V
2 9 V
2 -3 V
2 17 V
2 -19 V
2 8 V
1 14 V
2 -19 V
2 22 V
2 -28 V
2 36 V
2 -28 V
1 7 V
2 1 V
2 -7 V
2 13 V
2 -27 V
2 18 V
1 -1 V
2 -12 V
2 4 V
2 2 V
2 6 V
2 -12 V
2 3 V
1 20 V
2 -24 V
2 21 V
2 -17 V
2 28 V
2 -23 V
1 6 V
2 13 V
2 -21 V
2 24 V
2 -33 V
2 30 V
1 -16 V
2 -5 V
2 4 V
2 -4 V
2 8 V
2 -17 V
1 6 V
2 14 V
2 -21 V
2 13 V
2 -3 V
2 11 V
2 -11 V
1 0 V
2 24 V
2 -29 V
2 28 V
2 -28 V
2 31 V
1 -19 V
2 -4 V
2 15 V
2 -19 V
2 18 V
2 -27 V
1 17 V
2 2 V
2 -18 V
2 9 V
2 2 V
2 0 V
1 -6 V
2 -2 V
2 25 V
2 -29 V
2 22 V
2 -11 V
stroke
538 1076 M
2 17 V
1 -11 V
2 -6 V
2 26 V
2 -30 V
2 27 V
2 -29 V
1 23 V
2 -8 V
2 -14 V
2 13 V
2 -8 V
2 4 V
1 -12 V
2 4 V
2 15 V
2 -23 V
2 11 V
2 5 V
1 -1 V
2 0 V
2 -8 V
2 30 V
2 -32 V
2 26 V
2 -19 V
1 19 V
2 -8 V
2 -13 V
2 23 V
2 -23 V
2 16 V
1 -21 V
2 13 V
2 3 V
2 -19 V
2 8 V
2 6 V
1 -7 V
2 0 V
2 -4 V
2 23 V
2 -26 V
2 16 V
1 0 V
2 4 V
2 0 V
2 -13 V
2 31 V
2 -32 V
2 24 V
1 -22 V
2 17 V
2 -3 V
2 -18 V
2 16 V
2 -9 V
1 2 V
2 -10 V
2 5 V
2 10 V
2 -18 V
2 6 V
1 11 V
2 -8 V
2 4 V
2 -8 V
2 28 V
2 -30 V
1 22 V
2 -10 V
2 9 V
2 0 V
2 -18 V
2 29 V
2 -27 V
1 16 V
2 -19 V
2 12 V
2 2 V
2 -18 V
2 8 V
1 6 V
2 -9 V
2 0 V
2 -1 V
2 18 V
2 -22 V
1 12 V
2 6 V
2 -4 V
2 6 V
2 -15 V
2 34 V
1 -35 V
2 24 V
2 -17 V
2 10 V
2 3 V
2 -23 V
2 22 V
1 -14 V
2 4 V
2 -10 V
stroke
729 1070 M
2 6 V
2 7 V
2 -18 V
1 7 V
2 12 V
2 -12 V
2 7 V
2 -8 V
2 27 V
1 -29 V
2 19 V
2 -3 V
2 0 V
2 9 V
2 -26 V
1 37 V
2 -32 V
2 16 V
2 -14 V
2 6 V
2 6 V
2 -23 V
1 15 V
2 1 V
2 -9 V
2 1 V
2 0 V
2 15 V
1 -20 V
2 10 V
2 11 V
2 -13 V
2 15 V
2 -21 V
1 37 V
2 -34 V
2 19 V
2 -6 V
2 -3 V
2 14 V
1 -31 V
2 29 V
2 -17 V
2 0 V
2 -4 V
2 2 V
2 9 V
1 -19 V
2 7 V
2 14 V
2 -19 V
2 14 V
2 -10 V
1 24 V
2 -24 V
2 11 V
2 11 V
2 -16 V
2 21 V
1 -31 V
2 38 V
2 -29 V
2 8 V
2 -1 V
2 -5 V
1 12 V
2 -26 V
2 15 V
2 4 V
2 -15 V
2 6 V
2 -1 V
1 10 V
2 -13 V
2 2 V
2 21 V
2 -24 V
2 22 V
1 -20 V
2 31 V
2 -25 V
2 7 V
2 9 V
2 -16 V
1 21 V
2 -32 V
2 27 V
2 -12 V
2 -7 V
2 3 V
1 -1 V
2 5 V
2 -14 V
2 3 V
2 18 V
2 -23 V
2 14 V
1 -4 V
2 14 V
2 -14 V
2 2 V
2 21 V
2 -25 V
1 25 V
stroke
920 1098 M
2 -28 V
2 32 V
2 -21 V
2 -1 V
2 8 V
1 -11 V
2 12 V
2 -23 V
2 14 V
2 3 V
2 -16 V
1 6 V
2 4 V
2 1 V
2 -6 V
2 -2 V
2 24 V
2 -26 V
1 20 V
2 -13 V
2 21 V
2 -16 V
2 0 V
2 18 V
1 -23 V
2 22 V
2 -29 V
2 25 V
2 -11 V
2 -9 V
1 6 V
2 -2 V
2 3 V
2 -12 V
2 4 V
2 14 V
1 -20 V
2 10 V
2 2 V
2 5 V
2 -6 V
2 -2 V
2 24 V
1 -28 V
2 25 V
2 -23 V
2 26 V
2 -16 V
2 -6 V
1 15 V
2 -17 V
2 15 V
2 -24 V
2 16 V
2 1 V
1 -15 V
2 5 V
2 6 V
2 -3 V
2 -5 V
2 -1 V
1 22 V
2 -25 V
2 19 V
2 -8 V
2 14 V
2 -9 V
2 -7 V
1 26 V
2 -30 V
2 26 V
2 -28 V
2 23 V
2 -8 V
1 -14 V
2 12 V
2 -7 V
2 4 V
2 -13 V
2 6 V
1 12 V
2 -20 V
2 10 V
2 5 V
2 -1 V
2 -1 V
1 -6 V
2 29 V
2 -33 V
2 28 V
2 -20 V
2 18 V
2 -6 V
1 -16 V
2 27 V
2 -26 V
2 18 V
2 -23 V
2 14 V
1 3 V
2 -20 V
2 10 V
2 4 V
2 -5 V
stroke
1112 1074 M
2 -2 V
1 -3 V
2 24 V
2 -28 V
2 18 V
2 -1 V
2 3 V
1 3 V
2 -17 V
2 36 V
2 -37 V
2 27 V
2 -22 V
2 14 V
1 1 V
2 -23 V
2 21 V
2 -12 V
2 3 V
2 -9 V
1 3 V
2 13 V
2 -22 V
2 9 V
2 11 V
2 -11 V
1 9 V
2 -13 V
2 32 V
2 -33 V
2 23 V
2 -8 V
1 4 V
2 7 V
2 -26 V
2 35 V
2 -29 V
2 14 V
2 -14 V
1 6 V
2 7 V
2 -22 V
2 11 V
2 6 V
2 -12 V
1 4 V
2 -4 V
2 20 V
2 -23 V
2 11 V
2 10 V
1 -11 V
2 14 V
2 -21 V
2 36 V
2 -33 V
2 18 V
1 -8 V
2 1 V
2 9 V
2 -27 V
2 24 V
2 -11 V
2 -3 V
1 -4 V
2 2 V
2 9 V
2 -17 V
2 4 V
2 17 V
1 -18 V
2 12 V
2 -10 V
2 26 V
2 -25 V
2 13 V
1 5 V
2 -9 V
2 15 V
2 -27 V
2 34 V
2 -27 V
1 9 V
2 -7 V
2 2 V
2 6 V
2 -20 V
2 10 V
2 7 V
1 -14 V
2 4 V
2 1 V
2 10 V
2 -14 V
2 4 V
1 17 V
2 -17 V
2 16 V
2 -19 V
2 33 V
2 -29 V
1 13 V
2 0 V
2 -7 V
stroke
1303 1081 M
2 14 V
2 -29 V
2 26 V
1 -13 V
2 -3 V
2 -3 V
2 4 V
2 4 V
2 -14 V
2 4 V
1 16 V
2 -19 V
2 11 V
2 -5 V
2 19 V
2 -20 V
1 9 V
2 12 V
2 -17 V
2 20 V
2 -29 V
2 36 V
1 -27 V
2 6 V
2 -1 V
2 -4 V
2 10 V
2 -23 V
1 14 V
2 3 V
2 -13 V
2 3 V
2 3 V
2 7 V
2 -12 V
1 3 V
2 19 V
2 -22 V
2 20 V
2 -18 V
2 30 V
1 -25 V
2 7 V
2 10 V
2 -18 V
2 22 V
2 -33 V
1 29 V
2 -14 V
2 -6 V
2 3 V
2 -1 V
2 5 V
1 -15 V
2 6 V
2 15 V
2 -22 V
2 14 V
2 -4 V
2 14 V
1 -14 V
2 2 V
2 22 V
2 -28 V
2 28 V
2 -30 V
1 33 V
2 -21 V
2 -3 V
2 12 V
2 -15 V
2 15 V
1 -25 V
2 15 V
2 3 V
2 -17 V
2 8 V
2 2 V
1 3 V
2 -7 V
2 -2 V
2 25 V
2 -29 V
2 24 V
2 -15 V
1 21 V
2 -14 V
2 -5 V
2 24 V
2 -29 V
2 27 V
1 -31 V
2 24 V
2 -8 V
2 -14 V
2 11 V
2 -5 V
1 3 V
2 -11 V
2 2 V
2 18 V
2 -24 V
2 13 V
1 2 V
stroke
1494 1079 M
2 3 V
2 -2 V
2 -8 V
2 31 V
2 -34 V
2 28 V
1 -23 V
2 22 V
2 -9 V
2 -14 V
2 22 V
2 -21 V
1 15 V
2 -21 V
2 11 V
2 6 V
2 -20 V
2 9 V
1 6 V
2 -7 V
2 1 V
2 -6 V
2 26 V
2 -28 V
1 19 V
2 -4 V
2 7 V
2 -1 V
2 -14 V
2 31 V
2 -32 V
1 24 V
2 -23 V
2 16 V
2 -2 V
2 -18 V
2 14 V
1 -5 V
2 -1 V
2 -7 V
2 2 V
2 14 V
2 -20 V
1 7 V
2 10 V
2 -7 V
2 5 V
2 -10 V
2 30 V
1 -31 V
2 23 V
2 -13 V
2 11 V
2 -1 V
2 -19 V
2 27 V
1 -23 V
2 13 V
2 -17 V
2 10 V
2 3 V
2 -18 V
1 7 V
2 9 V
2 -11 V
2 2 V
2 -2 V
2 20 V
1 -23 V
2 13 V
2 4 V
2 -2 V
2 6 V
2 -17 V
1 34 V
2 -34 V
2 22 V
2 -17 V
2 10 V
2 2 V
2 -21 V
1 19 V
2 -9 V
2 -1 V
2 -8 V
2 6 V
2 8 V
1 -17 V
2 6 V
2 13 V
2 -12 V
2 8 V
2 -10 V
1 29 V
2 -30 V
2 20 V
2 -6 V
2 2 V
2 8 V
1 -25 V
2 33 V
2 -28 V
2 13 V
2 -13 V
stroke
1686 1074 M
2 6 V
2 6 V
1 -21 V
2 11 V
2 5 V
2 -11 V
2 3 V
2 -1 V
1 17 V
2 -22 V
2 12 V
2 9 V
2 -11 V
2 14 V
1 -22 V
2 38 V
2 -35 V
2 19 V
2 -8 V
2 0 V
1 11 V
2 -29 V
2 26 V
2 -14 V
2 -1 V
2 -4 V
2 2 V
1 9 V
2 -18 V
2 7 V
2 15 V
2 -18 V
2 13 V
1 -12 V
2 28 V
2 -27 V
2 14 V
2 6 V
2 -12 V
1 19 V
2 -32 V
2 38 V
2 -28 V
2 8 V
2 -4 V
1 -3 V
2 11 V
2 -24 V
2 13 V
2 6 V
2 -16 V
2 7 V
1 -1 V
2 12 V
2 -16 V
2 5 V
2 19 V
2 -22 V
1 22 V
2 -23 V
2 34 V
2 -28 V
2 9 V
2 6 V
1 -14 V
2 20 V
2 -32 V
2 26 V
2 -10 V
2 -8 V
1 3 V
2 -1 V
2 6 V
2 -14 V
2 3 V
2 19 V
2 -24 V
1 16 V
2 -8 V
2 19 V
2 -16 V
2 2 V
2 20 V
1 -24 V
2 25 V
2 -30 V
2 32 V
2 -20 V
2 -2 V
1 7 V
2 -10 V
2 11 V
2 -21 V
2 11 V
2 7 V
1 -18 V
2 7 V
2 3 V
2 3 V
2 -6 V
2 -3 V
2 25 V
1 -27 V
2 23 V
stroke
1877 1091 M
2 -17 V
2 24 V
2 -17 V
2 -1 V
1 17 V
2 -22 V
2 21 V
2 -28 V
2 23 V
2 -8 V
1 -11 V
2 5 V
2 1 V
2 0 V
2 -9 V
2 1 V
1 18 V
2 -22 V
2 12 V
2 0 V
2 8 V
2 -8 V
2 -3 V
1 25 V
2 -28 V
2 25 V
2 -25 V
2 26 V
2 -14 V
1 -7 V
2 13 V
2 -14 V
2 11 V
2 -20 V
2 12 V
1 4 V
2 -16 V
2 5 V
2 7 V
2 -3 V
2 -3 V
1 -2 V
2 23 V
2 -26 V
2 20 V
2 -11 V
2 17 V
2 -11 V
1 -6 V
2 24 V
2 -28 V
2 24 V
2 -28 V
2 22 V
1 -7 V
2 -14 V
2 10 V
2 -3 V
2 1 V
2 -10 V
1 4 V
2 14 V
2 -21 V
2 11 V
2 4 V
2 2 V
1 -2 V
2 -7 V
2 29 V
2 -33 V
2 28 V
2 -22 V
2 20 V
1 -8 V
2 -14 V
2 23 V
2 -22 V
2 15 V
2 -21 V
1 12 V
2 4 V
2 -19 V
2 9 V
2 5 V
2 -5 V
1 -1 V
2 -3 V
2 24 V
2 -28 V
2 20 V
2 -5 V
1 7 V
2 0 V
2 -16 V
2 34 V
2 -36 V
2 27 V
2 -24 V
1 15 V
2 0 V
2 -21 V
2 18 V
2 -8 V
2 0 V
stroke
2069 1077 M
1 -8 V
2 3 V
2 14 V
2 -22 V
2 11 V
2 8 V
1 -7 V
2 7 V
2 -13 V
2 33 V
2 -35 V
2 25 V
1 -12 V
2 7 V
2 5 V
2 -25 V
2 33 V
2 -27 V
2 13 V
1 -15 V
2 6 V
2 8 V
2 -22 V
2 11 V
2 7 V
1 -12 V
2 5 V
2 -6 V
2 23 V
2 -25 V
2 14 V
1 6 V
2 -8 V
2 13 V
2 -23 V
2 38 V
2 -35 V
1 20 V
2 -11 V
2 2 V
2 9 V
2 -27 V
2 22 V
2 -8 V
1 -5 V
2 -2 V
2 1 V
2 11 V
2 -18 V
2 5 V
1 17 V
2 -18 V
2 14 V
2 -14 V
2 30 V
2 -28 V
1 15 V
2 2 V
2 -7 V
2 14 V
2 -28 V
2 33 V
1 -24 V
2 6 V
2 -6 V
2 1 V
1.000 UL
LT1
LTb
LT1
1827 1307 M
263 0 V
350 817 M
2 -134 V
2 83 V
2 66 V
1 -43 V
2 -54 V
2 12 V
2 69 V
2 17 V
2 -129 V
1 11 V
2 192 V
2 -115 V
2 -167 V
2 197 V
2 104 V
1 -257 V
2 -1 V
2 266 V
2 -126 V
2 -182 V
2 176 V
1 87 V
2 -167 V
2 -21 V
2 131 V
2 -20 V
2 -64 V
2 -8 V
1 37 V
2 71 V
2 -88 V
2 -79 V
2 148 V
2 55 V
1 -212 V
2 20 V
2 249 V
2 -151 V
2 -182 V
2 224 V
1 85 V
2 -246 V
2 14 V
2 220 V
2 -105 V
2 -129 V
1 114 V
2 54 V
2 -67 V
2 -42 V
2 32 V
2 61 V
2 -11 V
1 -110 V
2 35 V
2 168 V
2 -137 V
2 -135 V
2 215 V
1 59 V
2 -257 V
2 41 V
2 255 V
2 -164 V
2 -160 V
1 207 V
2 55 V
2 -184 V
2 10 V
2 138 V
2 -44 V
1 -73 V
2 20 V
2 40 V
2 45 V
2 -90 V
2 -52 V
2 151 V
1 16 V
2 -198 V
2 55 V
2 226 V
2 -181 V
2 -151 V
1 248 V
2 41 V
2 -250 V
2 54 V
2 213 V
2 -138 V
1 -118 V
2 144 V
2 36 V
2 -88 V
2 -24 V
2 48 V
1 47 V
2 -33 V
2 -88 V
2 55 V
2 139 V
2 -151 V
stroke
538 747 M
2 -103 V
1 226 V
2 15 V
2 -249 V
2 82 V
2 234 V
2 -196 V
1 -133 V
2 233 V
2 19 V
2 -195 V
2 43 V
2 140 V
1 -71 V
2 -74 V
2 46 V
2 39 V
2 18 V
2 -85 V
1 -26 V
2 146 V
2 -18 V
2 -180 V
2 87 V
2 195 V
2 -202 V
1 -116 V
2 264 V
2 -4 V
2 -248 V
2 95 V
2 197 V
1 -169 V
2 -98 V
2 169 V
2 12 V
2 -105 V
2 -1 V
1 60 V
2 28 V
2 -49 V
2 -63 V
2 69 V
2 107 V
1 -157 V
2 -69 V
2 229 V
2 -29 V
2 -234 V
2 121 V
2 205 V
1 -223 V
2 -100 V
2 252 V
2 -20 V
2 -199 V
2 79 V
1 133 V
2 -97 V
2 -69 V
2 72 V
2 31 V
2 -8 V
1 -72 V
2 -4 V
2 136 V
2 -48 V
2 -158 V
2 114 V
1 160 V
2 -217 V
2 -78 V
2 272 V
2 -50 V
2 -237 V
2 135 V
1 174 V
2 -196 V
2 -74 V
2 190 V
2 -16 V
2 -118 V
1 26 V
2 66 V
2 6 V
2 -57 V
2 -38 V
2 77 V
1 74 V
2 -155 V
2 -37 V
2 224 V
2 -68 V
2 -213 V
1 155 V
2 170 V
2 -242 V
2 -64 V
2 264 V
2 -62 V
2 -196 V
1 116 V
2 120 V
2 -124 V
stroke
729 758 M
2 -55 V
2 94 V
2 18 V
1 -31 V
2 -54 V
2 15 V
2 118 V
2 -71 V
2 -131 V
1 135 V
2 121 V
2 -223 V
2 -39 V
2 271 V
2 -93 V
1 -221 V
2 173 V
2 143 V
2 -219 V
2 -43 V
2 205 V
2 -47 V
1 -126 V
2 57 V
2 65 V
2 -17 V
2 -59 V
2 -13 V
1 79 V
2 41 V
2 -146 V
2 -6 V
2 211 V
2 -102 V
1 -188 V
2 186 V
2 129 V
2 -255 V
2 -23 V
2 266 V
1 -102 V
2 -187 V
2 152 V
2 99 V
2 -147 V
2 -35 V
2 112 V
1 0 V
2 -50 V
2 -32 V
2 30 V
2 96 V
2 -87 V
1 -103 V
2 150 V
2 80 V
2 -222 V
2 0 V
2 261 V
1 -132 V
2 -198 V
2 207 V
2 106 V
2 -235 V
2 -8 V
1 212 V
2 -80 V
2 -126 V
2 88 V
2 58 V
2 -42 V
2 -52 V
1 10 V
2 75 V
2 10 V
2 -132 V
2 22 V
2 190 V
1 -129 V
2 -157 V
2 209 V
2 85 V
2 -259 V
2 18 V
1 260 V
2 -141 V
2 -170 V
2 185 V
2 71 V
2 -166 V
1 -10 V
2 125 V
2 -22 V
2 -63 V
2 -7 V
2 39 V
2 71 V
1 -95 V
2 -75 V
2 158 V
2 40 V
2 -213 V
2 37 V
1 243 V
stroke
920 945 M
2 -167 V
2 -169 V
2 235 V
2 65 V
2 -245 V
1 31 V
2 211 V
2 -114 V
2 -120 V
2 119 V
2 45 V
1 -65 V
2 -40 V
2 30 V
2 65 V
2 -16 V
2 -112 V
2 45 V
1 165 V
2 -149 V
2 -125 V
2 225 V
2 40 V
2 -256 V
1 59 V
2 246 V
2 -177 V
2 -147 V
2 214 V
2 39 V
1 -181 V
2 21 V
2 131 V
2 -46 V
2 -70 V
2 19 V
1 42 V
2 44 V
2 -95 V
2 -48 V
2 159 V
2 2 V
2 -199 V
1 72 V
2 217 V
2 -193 V
2 -137 V
2 256 V
2 21 V
1 -247 V
2 71 V
2 201 V
2 -146 V
2 -106 V
2 147 V
1 26 V
2 -86 V
2 -20 V
2 45 V
2 50 V
2 -37 V
1 -89 V
2 64 V
2 134 V
2 -161 V
2 -91 V
2 234 V
2 -5 V
1 -246 V
2 100 V
2 222 V
2 -208 V
2 -117 V
2 237 V
1 2 V
2 -189 V
2 54 V
2 130 V
2 -72 V
2 -70 V
1 46 V
2 39 V
2 17 V
2 -88 V
2 -22 V
2 152 V
1 -31 V
2 -179 V
2 102 V
2 185 V
2 -213 V
2 -101 V
2 270 V
1 -25 V
2 -242 V
2 112 V
2 184 V
2 -176 V
2 -86 V
1 170 V
2 2 V
2 -102 V
2 4 V
2 56 V
stroke
1112 793 M
2 30 V
1 -52 V
2 -64 V
2 78 V
2 100 V
2 -164 V
2 -58 V
1 235 V
2 -48 V
2 -229 V
2 138 V
2 191 V
2 -232 V
2 -83 V
1 254 V
2 -38 V
2 -192 V
2 90 V
2 122 V
2 -98 V
1 -62 V
2 70 V
2 30 V
2 -8 V
2 -75 V
2 1 V
1 139 V
2 -60 V
2 -155 V
2 129 V
2 147 V
2 -225 V
1 -62 V
2 275 V
2 -70 V
2 -229 V
2 150 V
2 158 V
2 -201 V
1 -59 V
2 189 V
2 -26 V
2 -114 V
2 31 V
2 61 V
1 8 V
2 -59 V
2 -39 V
2 85 V
2 66 V
2 -160 V
1 -25 V
2 226 V
2 -85 V
2 -206 V
2 171 V
2 153 V
1 -248 V
2 -46 V
2 262 V
2 -78 V
2 -187 V
2 126 V
2 107 V
1 -124 V
2 -48 V
2 92 V
2 17 V
2 -31 V
2 -56 V
1 19 V
2 120 V
2 -81 V
2 -127 V
2 148 V
2 107 V
1 -229 V
2 -23 V
2 271 V
2 -112 V
2 -211 V
2 187 V
1 126 V
2 -221 V
2 -28 V
2 201 V
2 -57 V
2 -120 V
2 62 V
1 59 V
2 -16 V
2 -59 V
2 -14 V
2 86 V
2 33 V
1 -150 V
2 5 V
2 211 V
2 -117 V
2 -179 V
2 200 V
1 110 V
2 -258 V
2 -5 V
stroke
1303 666 M
2 262 V
2 -118 V
2 -176 V
1 161 V
2 85 V
2 -146 V
2 -27 V
2 108 V
2 -1 V
2 -49 V
1 -33 V
2 33 V
2 97 V
2 -95 V
2 -99 V
2 161 V
1 66 V
2 -226 V
2 17 V
2 257 V
2 -149 V
2 -186 V
1 219 V
2 87 V
2 -235 V
2 8 V
2 205 V
2 -89 V
1 -119 V
2 92 V
2 51 V
2 -39 V
2 -52 V
2 9 V
2 80 V
1 3 V
2 -134 V
2 33 V
2 188 V
2 -142 V
2 -148 V
1 221 V
2 66 V
2 -260 V
2 36 V
2 253 V
2 -155 V
1 -157 V
2 192 V
2 56 V
2 -164 V
2 0 V
2 119 V
1 -23 V
2 -62 V
2 -7 V
2 41 V
2 71 V
2 -102 V
2 -70 V
1 167 V
2 26 V
2 -215 V
2 53 V
2 237 V
2 -181 V
1 -156 V
2 244 V
2 46 V
2 -243 V
2 47 V
2 201 V
1 -121 V
2 -111 V
2 121 V
2 38 V
2 -63 V
2 -38 V
1 29 V
2 69 V
2 -23 V
2 -113 V
2 56 V
2 160 V
2 -160 V
1 -115 V
2 235 V
2 20 V
2 -254 V
2 78 V
2 235 V
1 -189 V
2 -132 V
2 219 V
2 23 V
2 -177 V
2 30 V
1 124 V
2 -48 V
2 -67 V
2 19 V
2 43 V
2 44 V
1 -100 V
stroke
1494 738 M
2 -43 V
2 166 V
2 -12 V
2 -198 V
2 88 V
2 207 V
1 -206 V
2 -121 V
2 263 V
2 0 V
2 -242 V
2 87 V
1 189 V
2 -152 V
2 -96 V
2 148 V
2 18 V
2 -83 V
1 -17 V
2 43 V
2 53 V
2 -43 V
2 -89 V
2 74 V
1 127 V
2 -169 V
2 -80 V
2 241 V
2 -25 V
2 -242 V
2 119 V
1 208 V
2 -217 V
2 -102 V
2 240 V
2 -14 V
2 -184 V
1 64 V
2 121 V
2 -73 V
2 -66 V
2 45 V
2 40 V
1 16 V
2 -91 V
2 -18 V
2 158 V
2 -45 V
2 -177 V
1 118 V
2 173 V
2 -223 V
2 -84 V
2 274 V
2 -45 V
2 -235 V
1 127 V
2 169 V
2 -181 V
2 -73 V
2 169 V
2 -6 V
1 -99 V
2 7 V
2 53 V
2 33 V
2 -56 V
2 -64 V
1 87 V
2 93 V
2 -172 V
2 -45 V
2 238 V
2 -66 V
1 -223 V
2 155 V
2 175 V
2 -239 V
2 -66 V
2 254 V
2 -54 V
1 -184 V
2 100 V
2 111 V
2 -100 V
2 -56 V
2 68 V
1 31 V
2 -10 V
2 -76 V
2 5 V
2 142 V
2 -72 V
1 -151 V
2 143 V
2 134 V
2 -233 V
2 -45 V
2 276 V
1 -89 V
2 -221 V
2 165 V
2 142 V
2 -204 V
stroke
1686 718 M
2 -46 V
2 186 V
1 -35 V
2 -109 V
2 36 V
2 56 V
2 10 V
2 -62 V
1 -38 V
2 92 V
2 58 V
2 -165 V
2 -13 V
2 228 V
1 -102 V
2 -199 V
2 187 V
2 135 V
2 -253 V
2 -28 V
1 260 V
2 -94 V
2 -178 V
2 136 V
2 94 V
2 -123 V
2 -41 V
1 88 V
2 17 V
2 -32 V
2 -57 V
2 23 V
2 122 V
1 -91 V
2 -124 V
2 161 V
2 93 V
2 -234 V
2 -5 V
1 268 V
2 -129 V
2 -200 V
2 199 V
2 108 V
2 -222 V
1 -14 V
2 196 V
2 -66 V
2 -113 V
2 66 V
2 53 V
2 -14 V
1 -60 V
2 -14 V
2 92 V
2 25 V
2 -153 V
2 18 V
1 209 V
2 -133 V
2 -169 V
2 213 V
2 92 V
2 -260 V
1 13 V
2 256 V
2 -132 V
2 -165 V
2 169 V
2 71 V
1 -145 V
2 -18 V
2 103 V
2 -2 V
2 -49 V
2 -33 V
2 36 V
1 97 V
2 -103 V
2 -94 V
2 172 V
2 50 V
2 -228 V
1 34 V
2 252 V
2 -165 V
2 -173 V
2 230 V
2 68 V
1 -234 V
2 23 V
2 197 V
2 -97 V
2 -110 V
2 94 V
1 45 V
2 -38 V
2 -52 V
2 9 V
2 86 V
2 -5 V
2 -136 V
1 45 V
2 184 V
stroke
1877 918 M
2 -155 V
2 -138 V
2 233 V
2 46 V
1 -260 V
2 56 V
2 243 V
2 -168 V
2 -144 V
2 199 V
1 41 V
2 -161 V
2 9 V
2 112 V
2 -24 V
2 -60 V
1 -8 V
2 44 V
2 70 V
2 -108 V
2 -65 V
2 176 V
2 10 V
1 -215 V
2 71 V
2 228 V
2 -195 V
2 -141 V
2 253 V
1 25 V
2 -239 V
2 62 V
2 191 V
2 -129 V
2 -100 V
1 123 V
2 30 V
2 -61 V
2 -36 V
2 27 V
2 74 V
1 -31 V
2 -113 V
2 67 V
2 154 V
2 -171 V
2 -103 V
2 244 V
1 0 V
2 -251 V
2 96 V
2 222 V
2 -199 V
2 -117 V
1 223 V
2 7 V
2 -172 V
2 40 V
2 116 V
2 -49 V
1 -64 V
2 18 V
2 46 V
2 41 V
2 -105 V
2 -37 V
1 173 V
2 -27 V
2 -197 V
2 105 V
2 196 V
2 -217 V
2 -106 V
1 269 V
2 -20 V
2 -236 V
2 102 V
2 176 V
2 -158 V
1 -84 V
2 148 V
2 10 V
2 -80 V
2 -15 V
2 41 V
1 57 V
2 -49 V
2 -89 V
2 84 V
2 120 V
2 -178 V
1 -68 V
2 247 V
2 -44 V
2 -236 V
2 135 V
2 193 V
2 -225 V
1 -85 V
2 242 V
2 -31 V
2 -177 V
2 74 V
2 111 V
stroke
2069 857 M
1 -74 V
2 -61 V
2 44 V
2 41 V
2 13 V
2 -94 V
1 -12 V
2 162 V
2 -58 V
2 -174 V
2 134 V
2 159 V
1 -232 V
2 -67 V
2 276 V
2 -64 V
2 -227 V
2 141 V
2 154 V
1 -184 V
2 -61 V
2 168 V
2 -15 V
2 -95 V
2 11 V
1 49 V
2 36 V
2 -61 V
2 -63 V
2 96 V
2 84 V
1 -177 V
2 -33 V
2 241 V
2 -84 V
2 -216 V
2 171 V
1 158 V
2 -245 V
2 -49 V
2 253 V
2 -69 V
2 -177 V
2 110 V
1 99 V
2 -99 V
2 -51 V
2 66 V
2 32 V
2 -12 V
1 -78 V
2 10 V
2 145 V
2 -84 V
2 -146 V
2 156 V
1 119 V
2 -239 V
2 -27 V
2 274 V
2 -107 V
2 -210 V
1 178 V
2 125 V
2 -206 V
2 -33 V
1.000 UL
LT2
LTb
LT2
1827 1207 M
263 0 V
350 502 M
2 -139 V
2 -10 V
2 143 V
1 2 V
2 -185 V
2 88 V
2 121 V
2 -84 V
2 -110 V
1 91 V
2 131 V
2 -173 V
2 -39 V
2 140 V
2 28 V
1 -141 V
2 -26 V
2 191 V
2 -68 V
2 -131 V
2 68 V
1 120 V
2 -74 V
2 -143 V
2 152 V
2 66 V
2 -136 V
2 -44 V
1 129 V
2 55 V
2 -192 V
2 38 V
2 146 V
2 -52 V
1 -127 V
2 49 V
2 165 V
2 -141 V
2 -85 V
2 129 V
1 61 V
2 -122 V
2 -75 V
2 187 V
2 -13 V
2 -151 V
1 34 V
2 130 V
2 -27 V
2 -171 V
2 112 V
2 111 V
2 -120 V
1 -77 V
2 107 V
2 102 V
2 -183 V
2 -15 V
2 158 V
1 -17 V
2 -132 V
2 4 V
2 183 V
2 -95 V
2 -125 V
1 107 V
2 90 V
2 -94 V
2 -116 V
2 166 V
2 43 V
1 -157 V
2 -3 V
2 129 V
2 22 V
2 -186 V
2 64 V
2 146 V
1 -94 V
2 -102 V
2 74 V
2 139 V
2 -157 V
2 -66 V
1 156 V
2 20 V
2 -126 V
2 -41 V
2 184 V
2 -40 V
1 -154 V
2 76 V
2 111 V
2 -56 V
2 -149 V
2 132 V
1 95 V
2 -150 V
2 -40 V
2 118 V
2 67 V
2 -183 V
stroke
538 345 M
2 10 V
1 168 V
2 -61 V
2 -119 V
2 37 V
2 163 V
2 -116 V
1 -113 V
2 140 V
2 57 V
2 -110 V
2 -83 V
2 171 V
1 19 V
2 -171 V
2 38 V
2 124 V
2 -15 V
2 -168 V
1 86 V
2 139 V
2 -131 V
2 -74 V
2 97 V
2 106 V
2 -164 V
1 -45 V
2 175 V
2 -20 V
2 -127 V
2 -4 V
2 173 V
1 -64 V
2 -151 V
2 113 V
2 89 V
2 -84 V
2 -118 V
1 143 V
2 76 V
2 -173 V
2 -3 V
2 126 V
2 27 V
1 -174 V
2 34 V
2 170 V
2 -100 V
2 -101 V
2 68 V
2 135 V
1 -131 V
2 -96 V
2 166 V
2 23 V
2 -123 V
2 -44 V
1 167 V
2 -6 V
2 -176 V
2 76 V
2 114 V
2 -51 V
1 -143 V
2 104 V
2 125 V
2 -160 V
2 -44 V
2 117 V
1 66 V
2 -164 V
2 -21 V
2 186 V
2 -59 V
2 -122 V
2 35 V
1 151 V
2 -85 V
2 -140 V
2 144 V
2 64 V
2 -109 V
1 -81 V
2 149 V
2 52 V
2 -187 V
2 33 V
2 129 V
1 -15 V
2 -155 V
2 56 V
2 163 V
2 -133 V
2 -81 V
1 98 V
2 99 V
2 -139 V
2 -75 V
2 185 V
2 -12 V
2 -131 V
1 -3 V
2 155 V
2 -31 V
stroke
729 480 M
2 -172 V
2 110 V
2 100 V
1 -87 V
2 -110 V
2 117 V
2 105 V
2 -181 V
2 -13 V
1 133 V
2 23 V
2 -156 V
2 4 V
2 186 V
2 -93 V
1 -113 V
2 73 V
2 122 V
2 -102 V
2 -121 V
2 167 V
2 37 V
1 -130 V
2 -39 V
2 146 V
2 25 V
2 -190 V
2 66 V
1 128 V
2 -57 V
2 -131 V
2 76 V
2 148 V
2 -159 V
1 -58 V
2 126 V
2 57 V
2 -141 V
2 -48 V
2 192 V
1 -45 V
2 -134 V
2 40 V
2 136 V
2 -56 V
2 -158 V
2 136 V
1 82 V
2 -118 V
2 -72 V
2 125 V
2 79 V
2 -192 V
1 17 V
2 144 V
2 -23 V
2 -140 V
2 30 V
2 177 V
1 -123 V
2 -99 V
2 108 V
2 88 V
2 -115 V
2 -97 V
1 182 V
2 9 V
2 -146 V
2 5 V
2 138 V
2 -4 V
2 -183 V
1 94 V
2 121 V
2 -96 V
2 -100 V
2 94 V
2 124 V
1 -176 V
2 -34 V
2 148 V
2 13 V
2 -137 V
2 -19 V
1 190 V
2 -74 V
2 -133 V
2 81 V
2 111 V
2 -78 V
1 -137 V
2 156 V
2 62 V
2 -145 V
2 -31 V
2 128 V
2 47 V
1 -191 V
2 44 V
2 149 V
2 -67 V
2 -119 V
2 56 V
1 158 V
stroke
920 550 M
2 -144 V
2 -83 V
2 139 V
2 49 V
2 -123 V
1 -66 V
2 186 V
2 -18 V
2 -155 V
2 48 V
2 124 V
1 -35 V
2 -165 V
2 116 V
2 110 V
2 -132 V
2 -65 V
2 109 V
1 93 V
2 -182 V
2 -10 V
2 163 V
2 -31 V
2 -128 V
1 13 V
2 177 V
2 -99 V
2 -124 V
2 118 V
2 80 V
1 -98 V
2 -107 V
2 167 V
2 39 V
2 -164 V
2 10 V
1 127 V
2 12 V
2 -181 V
2 68 V
2 148 V
2 -107 V
2 -94 V
1 81 V
2 129 V
2 -157 V
2 -64 V
2 164 V
2 8 V
1 -126 V
2 -31 V
2 181 V
2 -44 V
2 -157 V
2 88 V
1 105 V
2 -64 V
2 -140 V
2 133 V
2 94 V
2 -160 V
1 -29 V
2 121 V
2 55 V
2 -180 V
2 15 V
2 171 V
2 -73 V
1 -114 V
2 46 V
2 154 V
2 -118 V
2 -111 V
2 150 V
1 47 V
2 -114 V
2 -72 V
2 169 V
2 14 V
2 -175 V
1 50 V
2 122 V
2 -26 V
2 -161 V
2 89 V
2 139 V
1 -142 V
2 -65 V
2 104 V
2 94 V
2 -163 V
2 -41 V
2 180 V
1 -32 V
2 -125 V
2 7 V
2 166 V
2 -68 V
2 -150 V
1 123 V
2 82 V
2 -92 V
2 -106 V
2 143 V
stroke
1112 459 M
2 72 V
1 -179 V
2 7 V
2 128 V
2 14 V
2 -167 V
2 37 V
1 171 V
2 -110 V
2 -97 V
2 78 V
2 124 V
2 -132 V
2 -92 V
1 173 V
2 13 V
2 -126 V
2 -32 V
2 163 V
2 -11 V
1 -177 V
2 86 V
2 111 V
2 -63 V
2 -132 V
2 105 V
1 123 V
2 -168 V
2 -35 V
2 123 V
2 52 V
2 -160 V
1 -16 V
2 188 V
2 -70 V
2 -120 V
2 47 V
2 142 V
2 -88 V
1 -137 V
2 152 V
2 57 V
2 -117 V
2 -67 V
2 146 V
1 47 V
2 -190 V
2 42 V
2 131 V
2 -29 V
2 -147 V
1 60 V
2 161 V
2 -141 V
2 -76 V
2 108 V
2 86 V
1 -139 V
2 -69 V
2 188 V
2 -21 V
2 -133 V
2 11 V
2 148 V
1 -36 V
2 -170 V
2 117 V
2 97 V
2 -98 V
2 -98 V
1 118 V
2 100 V
2 -185 V
2 -6 V
2 138 V
2 8 V
1 -149 V
2 9 V
2 185 V
2 -101 V
2 -111 V
2 84 V
1 112 V
2 -104 V
2 -117 V
2 172 V
2 31 V
2 -137 V
2 -25 V
1 143 V
2 18 V
2 -189 V
2 73 V
2 128 V
2 -70 V
1 -121 V
2 80 V
2 143 V
2 -164 V
2 -53 V
2 134 V
1 44 V
2 -139 V
2 -42 V
stroke
1303 331 M
2 193 V
2 -53 V
2 -136 V
1 54 V
2 127 V
2 -60 V
2 -154 V
2 142 V
2 79 V
2 -128 V
1 -60 V
2 125 V
2 71 V
2 -191 V
2 22 V
2 149 V
1 -38 V
2 -133 V
2 36 V
2 173 V
2 -128 V
2 -97 V
1 119 V
2 75 V
2 -116 V
2 -89 V
2 183 V
2 3 V
1 -151 V
2 19 V
2 133 V
2 -12 V
2 -178 V
2 99 V
2 121 V
1 -109 V
2 -89 V
2 97 V
2 117 V
2 -178 V
2 -30 V
1 156 V
2 -1 V
2 -134 V
2 -11 V
2 187 V
2 -80 V
1 -133 V
2 94 V
2 101 V
2 -83 V
2 -129 V
2 158 V
1 58 V
2 -153 V
2 -18 V
2 128 V
2 37 V
2 -188 V
2 49 V
1 152 V
2 -81 V
2 -111 V
2 62 V
2 151 V
2 -147 V
1 -80 V
2 148 V
2 36 V
2 -123 V
2 -56 V
2 184 V
1 -24 V
2 -158 V
2 61 V
2 118 V
2 -42 V
2 -159 V
1 120 V
2 108 V
2 -142 V
2 -54 V
2 112 V
2 83 V
2 -181 V
1 -6 V
2 169 V
2 -45 V
2 -123 V
2 22 V
2 170 V
1 -103 V
2 -123 V
2 129 V
2 70 V
2 -102 V
2 -97 V
1 166 V
2 35 V
2 -170 V
2 22 V
2 126 V
2 1 V
1 -174 V
stroke
1494 320 M
2 72 V
2 148 V
2 -119 V
2 -85 V
2 87 V
2 119 V
1 -158 V
2 -59 V
2 171 V
2 -4 V
2 -127 V
2 -19 V
1 175 V
2 -48 V
2 -158 V
2 99 V
2 99 V
2 -72 V
1 -130 V
2 134 V
2 90 V
2 -167 V
2 -18 V
2 123 V
1 43 V
2 -175 V
2 18 V
2 175 V
2 -85 V
2 -110 V
2 56 V
1 144 V
2 -120 V
2 -109 V
2 159 V
2 37 V
2 -118 V
1 -59 V
2 165 V
2 10 V
2 -178 V
2 61 V
2 119 V
1 -37 V
2 -152 V
2 92 V
2 137 V
2 -151 V
2 -57 V
1 110 V
2 82 V
2 -161 V
2 -37 V
2 185 V
2 -43 V
2 -125 V
1 20 V
2 158 V
2 -71 V
2 -150 V
2 132 V
2 77 V
1 -101 V
2 -94 V
2 142 V
2 68 V
2 -184 V
2 17 V
1 130 V
2 1 V
2 -161 V
2 42 V
2 171 V
2 -121 V
1 -91 V
2 88 V
2 111 V
2 -131 V
2 -89 V
2 179 V
2 4 V
1 -130 V
2 -18 V
2 157 V
2 -15 V
2 -178 V
2 95 V
1 109 V
2 -74 V
2 -122 V
2 107 V
2 119 V
2 -174 V
1 -28 V
2 129 V
2 39 V
2 -156 V
2 -12 V
2 190 V
1 -79 V
2 -119 V
2 59 V
2 132 V
2 -90 V
stroke
1686 437 M
2 -134 V
2 158 V
1 52 V
2 -125 V
2 -54 V
2 144 V
2 41 V
2 -191 V
1 50 V
2 132 V
2 -42 V
2 -139 V
2 64 V
2 158 V
1 -148 V
2 -71 V
2 118 V
2 72 V
2 -137 V
2 -64 V
1 191 V
2 -29 V
2 -136 V
2 24 V
2 141 V
2 -40 V
2 -168 V
1 124 V
2 94 V
2 -108 V
2 -86 V
2 118 V
2 94 V
1 -188 V
2 1 V
2 144 V
2 -7 V
2 -144 V
2 15 V
1 183 V
2 -108 V
2 -109 V
2 96 V
2 100 V
2 -106 V
1 -110 V
2 175 V
2 25 V
2 -143 V
2 -12 V
2 139 V
2 12 V
1 -187 V
2 79 V
2 129 V
2 -84 V
2 -110 V
2 83 V
1 137 V
2 -168 V
2 -48 V
2 143 V
2 29 V
2 -136 V
1 -35 V
2 191 V
2 -58 V
2 -138 V
2 67 V
2 119 V
1 -65 V
2 -148 V
2 145 V
2 76 V
2 -138 V
2 -46 V
2 125 V
1 63 V
2 -192 V
2 29 V
2 152 V
2 -52 V
2 -125 V
1 42 V
2 167 V
2 -133 V
2 -94 V
2 130 V
2 62 V
1 -117 V
2 -81 V
2 183 V
2 -2 V
2 -155 V
2 32 V
1 128 V
2 -19 V
2 -174 V
2 104 V
2 120 V
2 -121 V
2 -78 V
1 101 V
2 108 V
stroke
1877 543 M
2 -178 V
2 -26 V
2 162 V
2 -15 V
1 -130 V
2 -2 V
2 182 V
2 -85 V
2 -133 V
2 106 V
1 92 V
2 -88 V
2 -121 V
2 160 V
2 54 V
2 -160 V
1 -6 V
2 127 V
2 28 V
2 -185 V
2 54 V
2 154 V
2 -94 V
1 -103 V
2 69 V
2 142 V
2 -149 V
2 -77 V
2 157 V
1 24 V
2 -124 V
2 -46 V
2 181 V
2 -28 V
2 -161 V
1 73 V
2 113 V
2 -51 V
2 -150 V
2 122 V
2 106 V
1 -152 V
2 -43 V
2 116 V
2 71 V
2 -179 V
2 -1 V
2 173 V
1 -57 V
2 -120 V
2 32 V
2 162 V
2 -105 V
2 -123 V
1 140 V
2 61 V
2 -107 V
2 -87 V
2 165 V
2 31 V
1 -175 V
2 34 V
2 124 V
2 -10 V
2 -167 V
2 75 V
1 148 V
2 -130 V
2 -77 V
2 94 V
2 108 V
2 -157 V
2 -56 V
1 178 V
2 -16 V
2 -127 V
2 -8 V
2 170 V
2 -53 V
1 -158 V
2 110 V
2 93 V
2 -81 V
2 -119 V
2 134 V
1 88 V
2 -175 V
2 -8 V
2 126 V
2 31 V
2 -170 V
1 22 V
2 176 V
2 -96 V
2 -105 V
2 66 V
2 134 V
2 -121 V
1 -106 V
2 166 V
2 28 V
2 -123 V
2 -47 V
2 162 V
stroke
2069 496 M
1 6 V
2 -181 V
2 71 V
2 118 V
2 -49 V
2 -142 V
1 94 V
2 135 V
2 -160 V
2 -49 V
2 117 V
2 68 V
1 -158 V
2 -32 V
2 188 V
2 -53 V
2 -124 V
2 32 V
2 149 V
1 -74 V
2 -148 V
2 141 V
2 70 V
2 -109 V
2 -82 V
1 141 V
2 63 V
2 -188 V
2 26 V
2 133 V
2 -13 V
1 -153 V
2 45 V
2 170 V
2 -129 V
2 -87 V
2 98 V
1 99 V
2 -131 V
2 -84 V
2 184 V
2 -5 V
2 -133 V
2 -5 V
1 151 V
2 -20 V
2 -177 V
2 103 V
2 107 V
2 -86 V
1 -110 V
2 109 V
2 114 V
2 -180 V
2 -21 V
2 136 V
1 24 V
2 -151 V
2 -6 V
2 189 V
2 -86 V
2 -118 V
1 71 V
2 121 V
2 -92 V
2 -130 V
1.000 UL
LTb
350 300 M
1840 0 V
0 1220 V
-1840 0 V
350 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1777,1207){\rjust{$I_3$+0.3}}%
\put(1777,1307){\rjust{$I$}}%
\put(1777,1407){\rjust{$H_\eps$-2}}%
\put(1270,50){\cjust{$t$}}%
\put(2190,200){\cjust{ 1e+06}}%
\put(1730,200){\cjust{ 750000}}%
\put(1270,200){\cjust{ 500000}}%
\put(810,200){\cjust{ 250000}}%
\put(350,200){\cjust{ 0}}%
\put(300,1456){\rjust{ 3.4}}%
\put(300,1327){\rjust{ 3.2}}%
\put(300,1199){\rjust{ 3}}%
\put(300,1071){\rjust{ 2.8}}%
\put(300,942){\rjust{ 2.6}}%
\put(300,814){\rjust{ 2.4}}%
\put(300,685){\rjust{ 2.2}}%
\put(300,557){\rjust{ 2}}%
\put(300,428){\rjust{ 1.8}}%
\put(300,300){\rjust{ 1.6}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/conserve2.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(4320,3780)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: conserve2.tex
%%Creator: gnuplot 4.5 patchlevel 0
%%CreationDate: Thu Jun 24 23:07:20 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 216 189
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 216 0 lineto 216 189 lineto 0 189 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (conserve2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.5 patchlevel 0)
  /Author (Matt)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Jun 24 23:07:20 2010)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 640 M
63 0 V
2996 0 R
-63 0 V
900 1003 M
63 0 V
2996 0 R
-63 0 V
900 1365 M
63 0 V
2996 0 R
-63 0 V
900 1728 M
63 0 V
2996 0 R
-63 0 V
900 2091 M
63 0 V
2996 0 R
-63 0 V
900 2454 M
63 0 V
2996 0 R
-63 0 V
900 2816 M
63 0 V
2996 0 R
-63 0 V
900 3179 M
63 0 V
2996 0 R
-63 0 V
900 640 M
0 63 V
0 2476 R
0 -63 V
1665 640 M
0 63 V
0 2476 R
0 -63 V
2430 640 M
0 63 V
0 2476 R
0 -63 V
3194 640 M
0 63 V
0 2476 R
0 -63 V
3959 640 M
0 63 V
0 2476 R
0 -63 V
stroke
900 3179 N
900 640 L
3059 0 V
0 2539 V
-3059 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
LCb setrgbcolor
LT0
3176 1003 M
543 0 V
900 2825 M
3 -9 V
3 1 V
3 1 V
3 -6 V
3 4 V
3 0 V
3 -1 V
3 -9 V
4 10 V
3 -3 V
3 3 V
3 0 V
3 -6 V
3 3 V
3 3 V
3 -6 V
3 0 V
3 1 V
3 -6 V
3 10 V
3 -1 V
3 -4 V
3 -5 V
3 3 V
3 -1 V
4 -1 V
3 3 V
3 1 V
3 0 V
3 4 V
3 3 V
3 -4 V
3 -2 V
3 -2 V
3 1 V
3 0 V
3 1 V
3 2 V
3 -2 V
3 0 V
3 3 V
3 -12 V
4 15 V
3 -1 V
3 -4 V
3 -2 V
3 2 V
3 1 V
3 0 V
3 3 V
3 4 V
3 0 V
3 0 V
3 -3 V
3 1 V
3 0 V
3 2 V
3 3 V
3 -2 V
4 -2 V
3 4 V
3 1 V
3 -7 V
3 9 V
3 -2 V
3 2 V
3 0 V
3 -2 V
3 -2 V
3 -5 V
3 4 V
3 7 V
3 -1 V
3 6 V
3 -3 V
3 -7 V
4 12 V
3 -6 V
3 3 V
3 -4 V
3 1 V
3 -4 V
3 2 V
3 0 V
3 0 V
3 -3 V
3 4 V
3 -2 V
3 0 V
3 0 V
3 5 V
3 -8 V
3 3 V
4 -8 V
3 5 V
3 -3 V
3 0 V
3 4 V
3 -5 V
3 6 V
3 -6 V
3 11 V
stroke 1212 2830 M
3 -1 V
3 -2 V
3 0 V
3 3 V
3 -1 V
3 -1 V
3 4 V
3 -4 V
4 2 V
3 -1 V
3 -4 V
3 6 V
3 1 V
3 0 V
3 0 V
3 0 V
3 3 V
3 -2 V
3 0 V
3 2 V
3 2 V
3 -4 V
3 -1 V
3 0 V
3 -2 V
4 -3 V
3 4 V
3 0 V
3 3 V
3 -1 V
3 3 V
3 1 V
3 5 V
3 -3 V
3 -3 V
3 3 V
3 -1 V
3 -3 V
3 0 V
3 4 V
3 -3 V
3 -1 V
4 -1 V
3 1 V
3 2 V
3 -7 V
3 0 V
3 -3 V
3 4 V
3 -2 V
3 1 V
3 -2 V
3 -1 V
3 4 V
3 1 V
3 -3 V
3 -4 V
3 6 V
3 -2 V
4 1 V
3 0 V
3 -1 V
3 -3 V
3 10 V
3 -9 V
3 3 V
3 -1 V
3 -5 V
3 2 V
3 1 V
3 -2 V
3 4 V
3 -6 V
3 -4 V
3 5 V
4 2 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -4 V
3 3 V
3 3 V
3 -5 V
3 -1 V
3 1 V
3 -1 V
3 4 V
3 -7 V
3 2 V
3 3 V
3 -1 V
4 1 V
3 7 V
3 -5 V
3 1 V
3 -3 V
3 7 V
3 -3 V
3 1 V
3 3 V
3 -6 V
3 2 V
3 -1 V
stroke 1530 2822 M
3 2 V
3 0 V
3 0 V
3 1 V
3 0 V
4 -5 V
3 -2 V
3 2 V
3 1 V
3 1 V
3 -3 V
3 -1 V
3 2 V
3 2 V
3 0 V
3 -5 V
3 8 V
3 -3 V
3 5 V
3 -8 V
3 0 V
3 3 V
4 -4 V
3 3 V
3 -8 V
3 6 V
3 -2 V
3 -3 V
3 3 V
3 -3 V
3 10 V
3 -5 V
3 1 V
3 2 V
3 7 V
3 -3 V
3 1 V
3 4 V
3 -3 V
4 -1 V
3 -1 V
3 2 V
3 1 V
3 -3 V
3 -1 V
3 5 V
3 -1 V
3 3 V
3 5 V
3 1 V
3 -1 V
3 -6 V
3 -1 V
3 0 V
3 2 V
3 -6 V
4 2 V
3 -4 V
3 -1 V
3 -1 V
3 2 V
3 -2 V
3 1 V
3 -1 V
3 0 V
3 2 V
3 -4 V
3 0 V
3 4 V
3 0 V
3 0 V
3 0 V
3 0 V
4 8 V
3 -5 V
3 -2 V
3 1 V
3 7 V
3 -5 V
3 -4 V
3 4 V
3 -5 V
3 -3 V
3 4 V
3 5 V
3 -1 V
3 1 V
3 1 V
3 7 V
3 -6 V
4 3 V
3 -4 V
3 0 V
3 4 V
3 -5 V
3 2 V
3 4 V
3 -5 V
3 -3 V
3 6 V
3 1 V
3 -11 V
3 9 V
3 3 V
stroke 1848 2835 M
3 0 V
3 0 V
3 2 V
4 0 V
3 0 V
3 -1 V
3 -2 V
3 -5 V
3 2 V
3 -6 V
3 3 V
3 -3 V
3 -3 V
3 2 V
3 5 V
3 0 V
3 -4 V
3 -2 V
3 2 V
3 -1 V
4 -3 V
3 -4 V
3 5 V
3 -4 V
3 3 V
3 0 V
3 -1 V
3 2 V
3 -4 V
3 0 V
3 -1 V
3 4 V
3 3 V
3 0 V
3 -4 V
3 -1 V
3 1 V
4 -2 V
3 -2 V
3 2 V
3 3 V
3 7 V
3 -2 V
3 0 V
3 -4 V
3 7 V
3 -4 V
3 4 V
3 1 V
3 -3 V
3 0 V
3 0 V
3 0 V
3 -3 V
4 4 V
3 -5 V
3 5 V
3 -1 V
3 0 V
3 2 V
3 -1 V
3 0 V
3 2 V
3 0 V
3 4 V
3 -3 V
3 -8 V
3 8 V
3 -1 V
3 2 V
3 -3 V
4 0 V
3 2 V
3 4 V
3 -1 V
3 -1 V
3 2 V
3 1 V
3 -2 V
3 10 V
3 -8 V
3 0 V
3 -1 V
3 4 V
3 -2 V
3 2 V
3 2 V
3 3 V
4 -8 V
3 4 V
3 -7 V
3 8 V
3 2 V
3 0 V
3 3 V
3 -2 V
3 1 V
3 -1 V
3 -12 V
3 12 V
3 -3 V
3 1 V
3 3 V
3 -1 V
stroke 2166 2844 M
3 1 V
4 0 V
3 0 V
3 -2 V
3 5 V
3 -2 V
3 0 V
3 -5 V
3 2 V
3 2 V
3 -4 V
3 0 V
3 -1 V
3 3 V
3 0 V
3 2 V
3 -1 V
3 7 V
4 -6 V
3 0 V
3 -2 V
3 6 V
3 -2 V
3 0 V
3 0 V
3 2 V
3 0 V
3 -2 V
3 2 V
3 5 V
3 -8 V
3 -1 V
3 4 V
3 9 V
3 -7 V
4 4 V
3 -2 V
3 -6 V
3 6 V
3 0 V
3 -3 V
3 0 V
3 -2 V
3 3 V
3 -4 V
3 1 V
3 -4 V
3 2 V
3 -1 V
3 -1 V
3 3 V
3 -1 V
4 3 V
3 -1 V
3 2 V
3 2 V
3 -8 V
3 3 V
3 -2 V
3 -1 V
3 1 V
3 0 V
3 -6 V
3 4 V
3 -2 V
3 -3 V
3 5 V
3 0 V
3 -2 V
4 1 V
3 6 V
3 -4 V
3 -3 V
3 7 V
3 -4 V
3 -2 V
3 0 V
3 1 V
3 -3 V
3 2 V
3 0 V
3 -4 V
3 -1 V
3 0 V
3 -1 V
4 -4 V
3 0 V
3 0 V
3 -2 V
3 1 V
3 -2 V
3 2 V
3 -4 V
3 0 V
3 3 V
3 1 V
3 4 V
3 -4 V
3 -4 V
3 5 V
3 3 V
3 -3 V
4 2 V
3 1 V
stroke 2485 2835 M
3 -2 V
3 -2 V
3 -3 V
3 5 V
3 -3 V
3 2 V
3 -4 V
3 -4 V
3 4 V
3 -1 V
3 2 V
3 -1 V
3 -3 V
3 5 V
3 1 V
4 0 V
3 9 V
3 -6 V
3 -3 V
3 2 V
3 -3 V
3 3 V
3 2 V
3 -2 V
3 5 V
3 -4 V
3 1 V
3 3 V
3 -2 V
3 -2 V
3 3 V
3 -4 V
4 -4 V
3 4 V
3 -2 V
3 -2 V
3 8 V
3 3 V
3 -4 V
3 0 V
3 6 V
3 2 V
3 -3 V
3 2 V
3 3 V
3 -4 V
3 0 V
3 0 V
3 1 V
4 1 V
3 -4 V
3 0 V
3 1 V
3 2 V
3 -3 V
3 4 V
3 -5 V
3 -2 V
3 2 V
3 -2 V
3 0 V
3 0 V
3 5 V
3 0 V
3 -2 V
3 1 V
4 0 V
3 -1 V
3 -3 V
3 7 V
3 2 V
3 -3 V
3 -5 V
3 6 V
3 -3 V
3 -3 V
3 5 V
3 0 V
3 -4 V
3 -1 V
3 3 V
3 -3 V
3 1 V
4 0 V
3 2 V
3 -4 V
3 3 V
3 -7 V
3 3 V
3 2 V
3 1 V
3 -1 V
3 -3 V
3 -1 V
3 -2 V
3 -4 V
3 7 V
3 2 V
3 -3 V
3 1 V
4 1 V
3 -6 V
3 2 V
3 0 V
stroke 2803 2832 M
3 4 V
3 -2 V
3 -6 V
3 3 V
3 2 V
3 0 V
3 0 V
3 2 V
3 1 V
3 -2 V
3 2 V
3 -2 V
3 1 V
4 -4 V
3 -1 V
3 1 V
3 1 V
3 -3 V
3 4 V
3 1 V
3 -1 V
3 2 V
3 0 V
3 0 V
3 -1 V
3 1 V
3 -3 V
3 3 V
3 0 V
3 3 V
4 -2 V
3 -6 V
3 0 V
3 -2 V
3 -1 V
3 8 V
3 -9 V
3 4 V
3 -3 V
3 -6 V
3 6 V
3 4 V
3 -8 V
3 0 V
3 4 V
3 1 V
3 0 V
4 -2 V
3 -7 V
3 2 V
3 2 V
3 -2 V
3 5 V
3 0 V
3 -5 V
3 -2 V
3 -1 V
3 -1 V
3 3 V
3 1 V
3 0 V
3 -3 V
3 6 V
3 -3 V
4 1 V
3 -2 V
3 9 V
3 -5 V
3 4 V
3 1 V
3 -1 V
3 4 V
3 0 V
3 0 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 6 V
3 -9 V
3 -2 V
4 3 V
3 -2 V
3 0 V
3 -5 V
3 5 V
3 2 V
3 -6 V
3 -1 V
3 3 V
3 3 V
3 -1 V
3 -3 V
3 -2 V
3 3 V
3 -4 V
3 -4 V
3 7 V
4 -1 V
3 -3 V
3 0 V
3 2 V
3 -6 V
3 0 V
stroke 3121 2812 M
3 4 V
3 -1 V
3 8 V
3 -8 V
3 1 V
3 0 V
3 -2 V
3 -3 V
3 3 V
3 -1 V
3 -4 V
4 2 V
3 2 V
3 0 V
3 1 V
3 -3 V
3 -1 V
3 3 V
3 -1 V
3 -2 V
3 3 V
3 -5 V
3 0 V
3 4 V
3 -3 V
3 -4 V
3 2 V
3 1 V
4 3 V
3 0 V
3 0 V
3 1 V
3 -3 V
3 4 V
3 -1 V
3 -1 V
3 2 V
3 0 V
3 1 V
3 0 V
3 -1 V
3 3 V
3 2 V
3 -5 V
3 5 V
4 -8 V
3 -1 V
3 4 V
3 -1 V
3 2 V
3 3 V
3 -7 V
3 4 V
3 4 V
3 -1 V
3 -1 V
3 1 V
3 -3 V
3 4 V
3 -2 V
3 2 V
3 -3 V
4 -2 V
3 5 V
3 -6 V
3 9 V
3 -7 V
3 -3 V
3 -1 V
3 4 V
3 -3 V
3 3 V
3 -4 V
3 1 V
3 -3 V
3 3 V
3 -6 V
3 4 V
3 1 V
4 0 V
3 4 V
3 4 V
3 1 V
3 2 V
3 3 V
3 2 V
3 4 V
3 -1 V
3 -1 V
3 7 V
3 -5 V
3 2 V
3 -1 V
3 -4 V
3 -3 V
3 6 V
4 -7 V
3 0 V
3 0 V
3 -6 V
3 2 V
3 2 V
3 -4 V
3 2 V
stroke 3439 2819 M
3 3 V
3 0 V
3 -2 V
3 2 V
3 -1 V
3 -2 V
3 0 V
3 4 V
4 1 V
3 -5 V
3 -3 V
3 5 V
3 0 V
3 0 V
3 -2 V
3 -3 V
3 4 V
3 -1 V
3 3 V
3 0 V
3 -2 V
3 -2 V
3 -1 V
3 -1 V
3 0 V
4 3 V
3 -11 V
3 14 V
3 -7 V
3 0 V
3 0 V
3 -4 V
3 11 V
3 -8 V
3 -3 V
3 -4 V
3 10 V
3 -9 V
3 8 V
3 1 V
3 -4 V
3 5 V
4 -3 V
3 2 V
3 2 V
3 -10 V
3 9 V
3 -4 V
3 1 V
3 0 V
3 0 V
3 1 V
3 -1 V
3 -2 V
3 3 V
3 0 V
3 -7 V
3 3 V
3 5 V
4 -2 V
3 2 V
3 -4 V
3 0 V
3 0 V
3 -1 V
3 4 V
3 2 V
3 1 V
3 1 V
3 2 V
3 0 V
3 -1 V
3 2 V
3 -4 V
3 2 V
3 -1 V
4 5 V
3 -6 V
3 3 V
3 2 V
3 -7 V
3 6 V
3 6 V
3 -6 V
3 -9 V
3 4 V
3 -7 V
3 1 V
3 -2 V
3 -7 V
3 9 V
3 -2 V
3 5 V
4 0 V
3 -1 V
3 3 V
3 9 V
3 -15 V
3 7 V
3 3 V
3 1 V
3 -1 V
3 5 V
3 -11 V
stroke 3757 2815 M
3 13 V
3 -1 V
3 5 V
3 -1 V
3 2 V
3 -10 V
4 6 V
3 5 V
3 -5 V
3 1 V
3 4 V
3 -5 V
3 -2 V
3 2 V
3 -3 V
3 7 V
3 7 V
3 -5 V
3 -3 V
3 -6 V
3 3 V
3 3 V
3 -8 V
4 0 V
3 1 V
3 1 V
3 1 V
3 -2 V
3 -1 V
3 1 V
3 2 V
3 -3 V
3 -2 V
3 3 V
3 2 V
3 -3 V
3 0 V
3 1 V
3 3 V
3 0 V
4 2 V
3 -9 V
3 5 V
3 2 V
3 2 V
3 4 V
3 -1 V
3 -2 V
3 3 V
3 -3 V
3 1 V
3 -1 V
3 4 V
3 -6 V
3 1 V
3 1 V
3 -1 V
4 -2 V
3 3 V
3 1 V
3 -2 V
3 2 V
3 -10 V
3 4 V
3 -4 V
3 5 V
stroke
LT1
LCb setrgbcolor
LT1
3176 803 M
543 0 V
900 1389 M
3 2 V
3 -1 V
3 4 V
3 39 V
3 -113 V
3 51 V
3 11 V
3 -4 V
4 18 V
3 32 V
3 -108 V
3 71 V
3 8 V
3 -16 V
3 0 V
3 3 V
3 6 V
3 9 V
3 19 V
3 -94 V
3 93 V
3 -33 V
3 -33 V
3 21 V
3 -45 V
4 49 V
3 -15 V
3 9 V
3 -42 V
3 55 V
3 -13 V
3 -9 V
3 -1 V
3 19 V
3 -31 V
3 39 V
3 1 V
3 -33 V
3 31 V
3 2 V
3 -13 V
3 19 V
4 -11 V
3 53 V
3 -79 V
3 22 V
3 40 V
3 -27 V
3 -34 V
3 33 V
3 5 V
3 1 V
3 42 V
3 3 V
3 -25 V
3 13 V
3 -48 V
3 -1 V
3 9 V
4 0 V
3 -96 V
3 61 V
3 73 V
3 -47 V
3 23 V
3 -73 V
3 78 V
3 3 V
3 -27 V
3 33 V
3 -25 V
3 16 V
3 4 V
3 -32 V
3 21 V
3 -2 V
4 2 V
3 -10 V
3 91 V
3 -173 V
3 115 V
3 -44 V
3 10 V
3 4 V
3 -46 V
3 21 V
3 28 V
3 -22 V
3 38 V
3 -37 V
3 7 V
3 2 V
3 -21 V
4 30 V
3 -22 V
3 2 V
3 18 V
3 13 V
3 -13 V
3 2 V
3 22 V
3 -42 V
stroke 1212 1377 M
3 8 V
3 26 V
3 -23 V
3 13 V
3 27 V
3 -26 V
3 -6 V
3 3 V
4 23 V
3 -58 V
3 54 V
3 41 V
3 -98 V
3 -2 V
3 9 V
3 36 V
3 1 V
3 -8 V
3 5 V
3 -3 V
3 19 V
3 -27 V
3 27 V
3 2 V
3 -42 V
4 14 V
3 50 V
3 -45 V
3 10 V
3 -18 V
3 18 V
3 -57 V
3 40 V
3 24 V
3 -4 V
3 2 V
3 -2 V
3 20 V
3 -36 V
3 27 V
3 66 V
3 -83 V
4 -19 V
3 120 V
3 -56 V
3 -16 V
3 -34 V
3 -18 V
3 25 V
3 53 V
3 -63 V
3 6 V
3 -5 V
3 2 V
3 4 V
3 18 V
3 -25 V
3 -7 V
3 -3 V
4 25 V
3 9 V
3 -56 V
3 67 V
3 -30 V
3 -5 V
3 22 V
3 66 V
3 -89 V
3 63 V
3 -60 V
3 92 V
3 -98 V
3 31 V
3 -40 V
3 14 V
4 27 V
3 -17 V
3 17 V
3 -6 V
3 -33 V
3 6 V
3 -61 V
3 118 V
3 -55 V
3 1 V
3 -4 V
3 -8 V
3 19 V
3 -19 V
3 10 V
3 7 V
3 1 V
4 13 V
3 -15 V
3 -21 V
3 114 V
3 -113 V
3 -29 V
3 31 V
3 15 V
3 -4 V
3 -5 V
3 51 V
3 24 V
stroke 1530 1461 M
3 50 V
3 -159 V
3 -19 V
3 71 V
3 -29 V
4 19 V
3 -1 V
3 -7 V
3 24 V
3 -39 V
3 -92 V
3 167 V
3 -45 V
3 -46 V
3 30 V
3 29 V
3 -69 V
3 10 V
3 69 V
3 -64 V
3 -17 V
3 48 V
4 -4 V
3 5 V
3 12 V
3 22 V
3 -35 V
3 -34 V
3 18 V
3 3 V
3 -56 V
3 105 V
3 -68 V
3 19 V
3 63 V
3 -72 V
3 17 V
3 37 V
3 -42 V
4 15 V
3 -51 V
3 79 V
3 -72 V
3 71 V
3 -12 V
3 18 V
3 -28 V
3 -13 V
3 -99 V
3 99 V
3 40 V
3 -3 V
3 -9 V
3 -8 V
3 -15 V
3 -3 V
4 -20 V
3 34 V
3 8 V
3 20 V
3 1 V
3 -99 V
3 67 V
3 1 V
3 -7 V
3 1 V
3 3 V
3 -1 V
3 -2 V
3 1 V
3 3 V
3 15 V
3 6 V
4 -6 V
3 -34 V
3 10 V
3 13 V
3 -10 V
3 -90 V
3 85 V
3 -19 V
3 24 V
3 21 V
3 -2 V
3 89 V
3 -101 V
3 -22 V
3 39 V
3 -25 V
3 -22 V
4 14 V
3 20 V
3 -58 V
3 30 V
3 115 V
3 -84 V
3 -33 V
3 17 V
3 9 V
3 -8 V
3 25 V
3 -12 V
3 -2 V
3 10 V
stroke 1848 1414 M
3 -29 V
3 -24 V
3 71 V
4 5 V
3 -30 V
3 -2 V
3 -17 V
3 12 V
3 26 V
3 -29 V
3 38 V
3 -39 V
3 41 V
3 -37 V
3 -62 V
3 113 V
3 -74 V
3 35 V
3 11 V
3 -83 V
4 40 V
3 26 V
3 75 V
3 -94 V
3 -23 V
3 45 V
3 -14 V
3 -2 V
3 -3 V
3 -73 V
3 57 V
3 7 V
3 -14 V
3 28 V
3 -30 V
3 9 V
3 19 V
4 -5 V
3 26 V
3 -23 V
3 5 V
3 -99 V
3 102 V
3 -20 V
3 27 V
3 98 V
3 -108 V
3 53 V
3 -38 V
3 -10 V
3 -21 V
3 19 V
3 14 V
3 -53 V
4 15 V
3 22 V
3 20 V
3 -23 V
3 13 V
3 6 V
3 -26 V
3 9 V
3 61 V
3 -74 V
3 16 V
3 2 V
3 15 V
3 4 V
3 -27 V
3 11 V
3 -30 V
4 21 V
3 5 V
3 11 V
3 -19 V
3 3 V
3 9 V
3 -27 V
3 37 V
3 -13 V
3 -7 V
3 48 V
3 12 V
3 -35 V
3 -14 V
3 11 V
3 9 V
3 -159 V
4 132 V
3 45 V
3 -3 V
3 -20 V
3 -7 V
3 -4 V
3 33 V
3 -93 V
3 63 V
3 10 V
3 -25 V
3 45 V
3 -30 V
3 3 V
3 19 V
3 -22 V
stroke 2166 1412 M
3 -1 V
4 15 V
3 7 V
3 0 V
3 -24 V
3 -10 V
3 -10 V
3 10 V
3 -52 V
3 87 V
3 -77 V
3 76 V
3 -7 V
3 15 V
3 -26 V
3 -30 V
3 -22 V
3 35 V
4 -13 V
3 27 V
3 0 V
3 -20 V
3 35 V
3 8 V
3 -26 V
3 5 V
3 5 V
3 0 V
3 -14 V
3 13 V
3 -4 V
3 -34 V
3 43 V
3 5 V
3 -22 V
4 37 V
3 -74 V
3 45 V
3 42 V
3 -78 V
3 36 V
3 -18 V
3 19 V
3 88 V
3 -84 V
3 1 V
3 3 V
3 2 V
3 -9 V
3 9 V
3 -33 V
3 21 V
4 21 V
3 -23 V
3 -22 V
3 -2 V
3 25 V
3 11 V
3 -6 V
3 -1 V
3 -34 V
3 52 V
3 -17 V
3 4 V
3 -19 V
3 6 V
3 35 V
3 -4 V
3 -32 V
4 -34 V
3 31 V
3 26 V
3 28 V
3 -12 V
3 -37 V
3 -42 V
3 55 V
3 -23 V
3 4 V
3 19 V
3 34 V
3 -40 V
3 -22 V
3 -3 V
3 -20 V
4 33 V
3 -5 V
3 -36 V
3 28 V
3 30 V
3 -61 V
3 52 V
3 -35 V
3 54 V
3 -22 V
3 -18 V
3 12 V
3 55 V
3 -60 V
3 -3 V
3 -3 V
3 17 V
4 6 V
3 -16 V
stroke 2485 1399 M
3 28 V
3 -58 V
3 58 V
3 -27 V
3 -6 V
3 -68 V
3 73 V
3 11 V
3 38 V
3 -41 V
3 1 V
3 -5 V
3 -6 V
3 -22 V
3 42 V
4 -26 V
3 1 V
3 -24 V
3 33 V
3 -1 V
3 2 V
3 43 V
3 -62 V
3 45 V
3 -29 V
3 5 V
3 -2 V
3 5 V
3 -19 V
3 6 V
3 38 V
3 -43 V
4 8 V
3 -8 V
3 -32 V
3 18 V
3 44 V
3 -39 V
3 33 V
3 -1 V
3 -32 V
3 29 V
3 -4 V
3 33 V
3 -63 V
3 44 V
3 -68 V
3 72 V
3 -24 V
4 12 V
3 3 V
3 -11 V
3 13 V
3 -4 V
3 12 V
3 -9 V
3 2 V
3 -14 V
3 3 V
3 26 V
3 -7 V
3 -22 V
3 30 V
3 -29 V
3 44 V
3 -29 V
4 -9 V
3 9 V
3 6 V
3 -24 V
3 10 V
3 -8 V
3 2 V
3 13 V
3 -8 V
3 -5 V
3 11 V
3 7 V
3 0 V
3 -18 V
3 -18 V
3 10 V
3 25 V
4 8 V
3 69 V
3 -92 V
3 39 V
3 -17 V
3 -18 V
3 3 V
3 3 V
3 -14 V
3 -23 V
3 -15 V
3 42 V
3 -7 V
3 16 V
3 -7 V
3 3 V
3 -25 V
4 -22 V
3 39 V
3 -1 V
3 -9 V
stroke 2803 1394 M
3 16 V
3 -16 V
3 7 V
3 2 V
3 -11 V
3 24 V
3 -1 V
3 30 V
3 -46 V
3 19 V
3 -5 V
3 -9 V
3 -19 V
4 24 V
3 11 V
3 -18 V
3 1 V
3 -13 V
3 7 V
3 -1 V
3 17 V
3 -7 V
3 5 V
3 -6 V
3 21 V
3 -33 V
3 -11 V
3 32 V
3 4 V
3 -8 V
4 16 V
3 1 V
3 -35 V
3 40 V
3 -32 V
3 45 V
3 -59 V
3 35 V
3 -29 V
3 -30 V
3 -30 V
3 -25 V
3 93 V
3 -27 V
3 27 V
3 1 V
3 21 V
4 -41 V
3 22 V
3 -7 V
3 9 V
3 15 V
3 -31 V
3 21 V
3 8 V
3 16 V
3 -35 V
3 -66 V
3 19 V
3 32 V
3 -58 V
3 4 V
3 114 V
3 -47 V
4 6 V
3 -8 V
3 -23 V
3 63 V
3 -140 V
3 100 V
3 -25 V
3 -11 V
3 46 V
3 7 V
3 -35 V
3 4 V
3 33 V
3 -41 V
3 -11 V
3 40 V
3 10 V
4 -46 V
3 20 V
3 -13 V
3 19 V
3 8 V
3 19 V
3 -24 V
3 41 V
3 -48 V
3 59 V
3 -45 V
3 -8 V
3 -2 V
3 3 V
3 -20 V
3 5 V
3 130 V
4 -107 V
3 -5 V
3 -65 V
3 91 V
3 -44 V
3 -51 V
stroke 3121 1329 M
3 33 V
3 8 V
3 14 V
3 -14 V
3 93 V
3 -39 V
3 -24 V
3 -15 V
3 116 V
3 -190 V
3 79 V
4 -2 V
3 8 V
3 -29 V
3 -8 V
3 28 V
3 -6 V
3 -2 V
3 33 V
3 -33 V
3 6 V
3 61 V
3 -72 V
3 8 V
3 -2 V
3 -19 V
3 64 V
3 -29 V
4 -59 V
3 11 V
3 57 V
3 -6 V
3 -53 V
3 60 V
3 -53 V
3 31 V
3 -15 V
3 27 V
3 16 V
3 -22 V
3 -29 V
3 119 V
3 -83 V
3 -34 V
3 26 V
4 -4 V
3 -33 V
3 18 V
3 3 V
3 14 V
3 0 V
3 4 V
3 -2 V
3 -1 V
3 -9 V
3 11 V
3 -1 V
3 -11 V
3 40 V
3 -28 V
3 14 V
3 3 V
4 -5 V
3 -9 V
3 10 V
3 -18 V
3 2 V
3 0 V
3 5 V
3 50 V
3 -96 V
3 1 V
3 33 V
3 -69 V
3 64 V
3 5 V
3 -5 V
3 15 V
3 -11 V
4 0 V
3 62 V
3 -48 V
3 31 V
3 -33 V
3 -35 V
3 29 V
3 99 V
3 -77 V
3 -9 V
3 24 V
3 -30 V
3 70 V
3 -21 V
3 -37 V
3 -5 V
3 -12 V
4 13 V
3 -3 V
3 1 V
3 34 V
3 -43 V
3 7 V
3 -4 V
3 34 V
stroke 3439 1426 M
3 -8 V
3 25 V
3 -49 V
3 -23 V
3 84 V
3 -88 V
3 49 V
3 -28 V
4 101 V
3 -100 V
3 6 V
3 -11 V
3 34 V
3 -25 V
3 0 V
3 -1 V
3 -1 V
3 141 V
3 -97 V
3 -41 V
3 -15 V
3 34 V
3 -18 V
3 32 V
3 19 V
4 -30 V
3 -25 V
3 -7 V
3 -2 V
3 8 V
3 28 V
3 -33 V
3 9 V
3 0 V
3 -30 V
3 20 V
3 7 V
3 7 V
3 8 V
3 -89 V
3 70 V
3 8 V
4 -1 V
3 -43 V
3 74 V
3 -95 V
3 32 V
3 60 V
3 -8 V
3 -27 V
3 2 V
3 10 V
3 125 V
3 -137 V
3 36 V
3 -38 V
3 1 V
3 5 V
3 -7 V
4 12 V
3 32 V
3 -14 V
3 -17 V
3 -25 V
3 45 V
3 -15 V
3 -9 V
3 -1 V
3 11 V
3 -3 V
3 -52 V
3 31 V
3 -52 V
3 78 V
3 45 V
3 -29 V
4 -16 V
3 -7 V
3 -27 V
3 29 V
3 -1 V
3 -4 V
3 20 V
3 -7 V
3 -99 V
3 8 V
3 61 V
3 15 V
3 44 V
3 -56 V
3 24 V
3 -36 V
3 13 V
4 33 V
3 -68 V
3 41 V
3 -18 V
3 -13 V
3 -11 V
3 38 V
3 -19 V
3 -39 V
3 72 V
3 -35 V
stroke 3757 1363 M
3 62 V
3 -34 V
3 -5 V
3 -39 V
3 63 V
3 -13 V
4 9 V
3 19 V
3 -23 V
3 2 V
3 -6 V
3 0 V
3 17 V
3 -55 V
3 11 V
3 20 V
3 2 V
3 6 V
3 29 V
3 3 V
3 -32 V
3 -33 V
3 31 V
4 -14 V
3 5 V
3 15 V
3 -87 V
3 132 V
3 -53 V
3 -16 V
3 -55 V
3 58 V
3 47 V
3 -88 V
3 33 V
3 -24 V
3 71 V
3 -27 V
3 -3 V
3 39 V
4 -66 V
3 -17 V
3 73 V
3 -10 V
3 51 V
3 -53 V
3 0 V
3 -9 V
3 -20 V
3 14 V
3 -1 V
3 2 V
3 63 V
3 -39 V
3 -49 V
3 37 V
3 -41 V
4 14 V
3 -66 V
3 96 V
3 -54 V
3 106 V
3 -69 V
3 5 V
3 0 V
3 5 V
stroke
1.000 UL
LTb
900 3179 N
900 640 L
3059 0 V
0 2539 V
-3059 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3056,803){\rjust{\strut{}Adiabatic Invariant}}%
  \put(3056,1003){\rjust{\strut{}$H_\eps-1.4$}}%
  \put(2429,3479){\cjust{\strut{}Energy and Adiabatic Invariant}}%
  \put(2429,140){\cjust{\strut{}Long-time Trajectory}}%
  \put(3959,440){\cjust{\strut{} 1e+006}}%
  \put(3194,440){\cjust{\strut{} 750000}}%
  \put(2430,440){\cjust{\strut{} 500000}}%
  \put(1665,440){\cjust{\strut{} 250000}}%
  \put(900,440){\cjust{\strut{} 0}}%
  \put(780,3179){\rjust{\strut{} 1.11}}%
  \put(780,2816){\rjust{\strut{} 1.1}}%
  \put(780,2454){\rjust{\strut{} 1.09}}%
  \put(780,2091){\rjust{\strut{} 1.08}}%
  \put(780,1728){\rjust{\strut{} 1.07}}%
  \put(780,1365){\rjust{\strut{} 1.06}}%
  \put(780,1003){\rjust{\strut{} 1.05}}%
  \put(780,640){\rjust{\strut{} 1.04}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/echange_exact_non_reso.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(1800,1511)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: echange_exact_non_reso.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Jul 12 13:52:38 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 180 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 506 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 712 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 918 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 1124 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 1330 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
610 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
870 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1130 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1390 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1650 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 300 M
1300 0 V
0 1112 V
-1300 0 V
350 300 L
LTb
1.000 UP
2.000 UL
LT0
LTb
LT0
1287 1299 M
263 0 V
350 393 M
3 -5 V
2 -4 V
3 13 V
2 6 V
3 12 V
3 -3 V
2 -5 V
3 -14 V
2 -9 V
3 -4 V
3 2 V
2 14 V
3 6 V
2 8 V
3 -8 V
3 -4 V
2 -17 V
3 -4 V
2 -2 V
3 10 V
3 8 V
2 10 V
3 0 V
2 -8 V
3 -9 V
3 -12 V
2 -1 V
3 1 V
2 15 V
3 5 V
3 9 V
2 -7 V
3 -5 V
2 -15 V
3 -4 V
3 0 V
2 8 V
3 12 V
2 6 V
3 4 V
3 -10 V
2 -6 V
3 -14 V
2 1 V
3 2 V
3 14 V
2 6 V
3 8 V
2 -4 V
3 -8 V
3 -11 V
2 -6 V
3 3 V
2 5 V
3 16 V
3 4 V
2 6 V
3 -11 V
2 -5 V
3 -14 V
3 1 V
2 4 V
3 13 V
2 10 V
3 5 V
3 0 V
2 -12 V
3 -7 V
2 -10 V
3 5 V
3 5 V
2 19 V
3 4 V
2 6 V
3 -9 V
3 -8 V
2 -12 V
3 -2 V
2 8 V
3 10 V
3 15 V
2 4 V
3 2 V
2 -14 V
3 -6 V
3 -12 V
2 6 V
3 7 V
2 18 V
3 7 V
3 5 V
2 -6 V
3 -12 V
2 -9 V
3 -5 V
3 10 V
2 8 V
3 20 V
2 2 V
3 4 V
3 -14 V
2 -6 V
stroke
615 432 M
3 -14 V
2 4 V
3 10 V
3 17 V
2 11 V
3 3 V
2 -2 V
3 -16 V
3 -7 V
2 -9 V
3 11 V
2 8 V
3 23 V
3 3 V
2 5 V
3 -13 V
2 -9 V
3 -13 V
3 0 V
2 13 V
3 14 V
2 18 V
3 1 V
3 2 V
2 -20 V
3 -6 V
2 -12 V
3 10 V
3 9 V
2 23 V
3 7 V
2 4 V
3 -9 V
3 -15 V
2 -10 V
3 -5 V
2 15 V
3 10 V
3 24 V
2 1 V
3 3 V
2 -19 V
3 -7 V
3 -15 V
2 6 V
3 13 V
2 19 V
3 14 V
3 1 V
2 -3 V
3 -20 V
2 -9 V
3 -10 V
3 15 V
2 9 V
3 26 V
2 3 V
3 4 V
3 -16 V
2 -12 V
3 -14 V
2 0 V
3 16 V
3 15 V
2 20 V
3 1 V
2 0 V
3 -23 V
3 -8 V
2 -14 V
3 11 V
2 11 V
3 25 V
3 8 V
2 3 V
3 -11 V
2 -18 V
3 -13 V
3 -5 V
2 16 V
3 11 V
2 26 V
3 0 V
3 3 V
2 -22 V
3 -10 V
2 -17 V
3 7 V
3 13 V
2 21 V
3 14 V
2 1 V
3 -5 V
3 -23 V
2 -11 V
3 -12 V
2 16 V
3 9 V
3 28 V
2 2 V
3 4 V
2 -19 V
3 -14 V
3 -17 V
stroke
886 545 M
2 0 V
3 15 V
2 16 V
3 20 V
3 0 V
2 0 V
3 -26 V
2 -9 V
3 -17 V
3 11 V
2 10 V
3 26 V
2 7 V
3 3 V
3 -13 V
2 -19 V
3 -16 V
2 -7 V
3 16 V
3 11 V
2 25 V
3 0 V
2 2 V
3 -24 V
3 -11 V
2 -19 V
3 5 V
2 12 V
3 21 V
3 12 V
2 2 V
3 -6 V
2 -24 V
3 -13 V
3 -13 V
2 13 V
3 8 V
2 27 V
3 2 V
3 3 V
2 -20 V
3 -14 V
2 -19 V
3 -1 V
3 13 V
2 15 V
3 18 V
2 0 V
3 -1 V
3 -26 V
2 -11 V
3 -18 V
2 10 V
3 8 V
3 24 V
2 6 V
3 2 V
2 -13 V
3 -19 V
3 -17 V
2 -7 V
3 13 V
2 9 V
3 23 V
3 0 V
2 1 V
3 -24 V
2 -11 V
3 -20 V
3 4 V
2 10 V
3 19 V
2 10 V
3 1 V
3 -7 V
2 -22 V
3 -14 V
2 -13 V
3 12 V
3 6 V
2 24 V
3 1 V
2 2 V
3 -19 V
3 -14 V
2 -19 V
3 -1 V
2 11 V
3 12 V
3 16 V
2 -1 V
3 -2 V
2 -24 V
3 -10 V
3 -17 V
2 8 V
3 6 V
2 22 V
3 3 V
3 2 V
2 -13 V
3 -17 V
2 -16 V
3 -6 V
stroke
1156 470 M
3 10 V
2 8 V
3 19 V
2 -1 V
3 1 V
3 -22 V
2 -10 V
3 -18 V
2 4 V
3 8 V
3 16 V
2 8 V
3 0 V
2 -7 V
3 -21 V
3 -11 V
2 -11 V
3 10 V
2 6 V
3 19 V
3 0 V
2 1 V
3 -18 V
2 -12 V
3 -15 V
3 -1 V
2 10 V
3 10 V
2 13 V
3 -2 V
3 -3 V
2 -21 V
3 -8 V
2 -13 V
3 8 V
3 5 V
2 17 V
3 2 V
2 0 V
3 -11 V
3 -15 V
2 -12 V
3 -4 V
2 11 V
3 6 V
3 15 V
2 -3 V
3 -1 V
2 -18 V
3 -8 V
3 -12 V
2 4 V
3 8 V
2 13 V
3 6 V
3 -3 V
2 -6 V
3 -17 V
2 -8 V
3 -6 V
3 10 V
2 5 V
3 15 V
2 -1 V
3 -2 V
3 -15 V
2 -9 V
3 -9 V
2 1 V
3 11 V
3 8 V
2 10 V
3 -5 V
2 -3 V
3 -18 V
3 -5 V
2 -6 V
3 9 V
2 7 V
3 12 V
3 1 V
2 -4 V
3 -9 V
2 -13 V
3 -5 V
3 -1 V
2 13 V
3 6 V
2 11 V
3 -5 V
3 -2 V
2 -16 V
3 -6 V
2 -4 V
3 7 V
3 10 V
2 9 V
3 4 V
2 -6 V
3 -6 V
3 -14 V
2 -3 V
3 -1 V
2 14 V
stroke
1426 385 M
3 5 V
3 12 V
2 -4 V
3 -4 V
2 -13 V
3 -7 V
3 -2 V
2 5 V
3 14 V
2 6 V
3 8 V
3 -8 V
2 -4 V
3 -16 V
2 -1 V
3 0 V
3 12 V
2 9 V
3 10 V
2 -1 V
3 -8 V
3 -8 V
2 -11 V
3 2 V
2 3 V
3 17 V
3 5 V
2 9 V
3 -8 V
2 -5 V
3 -14 V
3 -3 V
2 3 V
3 10 V
2 14 V
3 7 V
3 3 V
2 -11 V
3 -6 V
2 -13 V
3 2 V
3 4 V
2 18 V
3 7 V
2 9 V
3 -5 V
3 -9 V
2 -12 V
3 -6 V
2 6 V
3 7 V
3 19 V
2 5 V
3 7 V
2 -13 V
3 -5 V
3 -15 V
2 2 V
3 5 V
2 17 V
3 11 V
3 8 V
2 -2 V
3 -12 V
2 -9 V
3 -11 V
3 7 V
2 7 V
3 22 V
2 5 V
3 8 V
3 -11 V
2 -7 V
3 -16 V
2 -1 V
3 8 V
3 14 V
2 17 V
3 6 V
2 3 V
3 -17 V
3 -6 V
2 -15 V
3 7 V
2 7 V
3 23 V
2.000 UL
LT1
LTb
LT1
1287 1199 M
263 0 V
350 533 M
3 1 V
2 2 V
3 26 V
2 11 V
3 15 V
3 -5 V
2 -12 V
3 -19 V
2 -13 V
3 2 V
3 8 V
2 27 V
3 8 V
2 12 V
3 -15 V
3 -8 V
2 -26 V
3 -2 V
2 1 V
3 21 V
3 15 V
2 14 V
3 1 V
2 -16 V
3 -14 V
3 -20 V
2 2 V
3 3 V
2 28 V
3 8 V
3 15 V
2 -12 V
3 -9 V
2 -26 V
3 -7 V
3 1 V
2 13 V
3 21 V
2 12 V
3 6 V
3 -17 V
2 -10 V
3 -26 V
2 0 V
3 1 V
3 25 V
2 10 V
3 15 V
2 -7 V
3 -12 V
3 -21 V
2 -14 V
3 0 V
2 7 V
3 25 V
3 9 V
2 11 V
3 -16 V
2 -9 V
3 -27 V
3 -4 V
2 -1 V
3 20 V
2 13 V
3 15 V
3 -1 V
2 -16 V
3 -15 V
2 -21 V
3 0 V
3 2 V
2 26 V
3 7 V
2 14 V
3 -13 V
3 -9 V
2 -26 V
3 -8 V
2 -2 V
3 13 V
3 18 V
2 11 V
3 5 V
2 -17 V
3 -11 V
3 -25 V
2 -2 V
3 0 V
2 22 V
3 8 V
3 15 V
2 -8 V
3 -12 V
2 -21 V
3 -13 V
3 -2 V
2 6 V
3 22 V
2 7 V
3 9 V
3 -15 V
2 -9 V
stroke
615 528 M
3 -26 V
2 -4 V
3 -2 V
3 17 V
2 11 V
3 13 V
2 -2 V
3 -14 V
3 -16 V
2 -18 V
3 -2 V
2 2 V
3 22 V
3 5 V
2 12 V
3 -12 V
2 -9 V
3 -24 V
3 -7 V
2 -2 V
3 10 V
2 16 V
3 8 V
3 3 V
2 -15 V
3 -10 V
2 -22 V
3 -2 V
3 0 V
2 19 V
3 6 V
2 11 V
3 -7 V
3 -11 V
2 -19 V
3 -11 V
2 -1 V
3 5 V
3 18 V
2 5 V
3 7 V
2 -14 V
3 -8 V
3 -22 V
2 -3 V
3 -1 V
2 14 V
3 9 V
3 9 V
2 -2 V
3 -13 V
2 -13 V
3 -15 V
3 0 V
2 2 V
3 18 V
2 4 V
3 8 V
3 -11 V
2 -9 V
3 -19 V
2 -5 V
3 1 V
3 9 V
2 12 V
3 6 V
2 1 V
3 -14 V
3 -8 V
2 -17 V
3 1 V
2 1 V
3 16 V
3 5 V
2 7 V
3 -7 V
2 -11 V
3 -14 V
3 -8 V
2 3 V
3 5 V
2 15 V
3 3 V
3 4 V
2 -14 V
3 -6 V
2 -16 V
3 -1 V
3 3 V
2 13 V
3 7 V
2 5 V
3 -3 V
3 -13 V
2 -10 V
3 -10 V
2 5 V
3 3 V
3 16 V
2 2 V
3 4 V
2 -11 V
3 -7 V
3 -13 V
stroke
886 375 M
2 -2 V
3 6 V
2 8 V
3 11 V
3 2 V
2 0 V
3 -14 V
2 -7 V
3 -10 V
3 4 V
2 5 V
3 15 V
2 3 V
3 3 V
3 -7 V
2 -11 V
3 -9 V
2 -4 V
3 9 V
3 6 V
2 14 V
3 0 V
2 1 V
3 -14 V
3 -6 V
2 -9 V
3 4 V
2 8 V
3 11 V
3 8 V
2 -1 V
3 -4 V
2 -13 V
3 -6 V
3 -5 V
2 10 V
3 6 V
2 16 V
3 0 V
3 0 V
2 -12 V
3 -8 V
2 -7 V
3 2 V
3 12 V
2 9 V
3 12 V
2 -3 V
3 -1 V
3 -16 V
2 -4 V
3 -6 V
2 10 V
3 9 V
3 15 V
2 3 V
3 -3 V
2 -8 V
3 -12 V
3 -4 V
2 -1 V
3 16 V
2 7 V
3 15 V
3 -3 V
2 -1 V
3 -16 V
2 -5 V
3 -5 V
3 8 V
2 13 V
3 13 V
2 7 V
3 -5 V
3 -4 V
2 -17 V
3 -3 V
2 -1 V
3 16 V
3 9 V
2 16 V
3 -1 V
2 -3 V
3 -14 V
3 -9 V
2 -3 V
3 5 V
2 18 V
3 10 V
3 13 V
2 -7 V
3 -3 V
2 -19 V
3 -3 V
3 -3 V
2 16 V
3 12 V
2 16 V
3 3 V
3 -7 V
2 -10 V
3 -14 V
2 -2 V
3 2 V
stroke
1156 447 M
3 21 V
2 9 V
3 17 V
2 -6 V
3 -4 V
3 -19 V
2 -6 V
3 -2 V
2 11 V
3 18 V
3 14 V
2 8 V
3 -9 V
2 -6 V
3 -20 V
3 -2 V
2 0 V
3 22 V
2 10 V
3 18 V
3 -3 V
2 -5 V
3 -17 V
2 -11 V
3 -2 V
3 7 V
2 22 V
3 12 V
2 13 V
3 -9 V
3 -5 V
2 -23 V
3 -3 V
2 -2 V
3 18 V
3 15 V
2 17 V
3 3 V
2 -9 V
3 -13 V
3 -17 V
2 -2 V
3 2 V
2 26 V
3 9 V
3 18 V
2 -8 V
3 -5 V
2 -23 V
3 -7 V
3 -3 V
2 13 V
3 20 V
2 15 V
3 9 V
3 -12 V
2 -8 V
3 -23 V
2 -3 V
3 -1 V
3 25 V
2 10 V
3 20 V
2 -4 V
3 -7 V
3 -21 V
2 -12 V
3 -4 V
2 8 V
3 24 V
3 12 V
2 14 V
3 -12 V
2 -5 V
3 -28 V
3 -4 V
2 -3 V
3 20 V
2 14 V
3 19 V
3 1 V
2 -10 V
3 -15 V
2 -20 V
3 -3 V
3 2 V
2 26 V
3 9 V
2 19 V
3 -10 V
3 -6 V
2 -26 V
3 -8 V
2 -5 V
3 13 V
3 19 V
2 16 V
3 8 V
2 -13 V
3 -9 V
3 -26 V
2 -4 V
3 -3 V
2 24 V
stroke
1426 571 M
3 10 V
3 20 V
2 -5 V
3 -8 V
2 -22 V
3 -14 V
3 -6 V
2 7 V
3 23 V
2 11 V
3 14 V
3 -12 V
2 -7 V
3 -29 V
2 -5 V
3 -6 V
3 19 V
2 13 V
3 18 V
2 1 V
3 -11 V
3 -16 V
2 -21 V
3 -5 V
2 1 V
3 24 V
3 8 V
2 18 V
3 -10 V
2 -7 V
3 -27 V
3 -9 V
2 -7 V
3 12 V
2 17 V
3 15 V
3 6 V
2 -12 V
3 -11 V
2 -25 V
3 -6 V
3 -3 V
2 21 V
3 9 V
2 18 V
3 -6 V
3 -7 V
2 -23 V
3 -14 V
2 -7 V
3 5 V
3 20 V
2 10 V
3 12 V
2 -12 V
3 -7 V
3 -28 V
2 -6 V
3 -6 V
2 17 V
3 10 V
3 17 V
2 -1 V
3 -10 V
2 -16 V
3 -19 V
3 -6 V
2 -1 V
3 21 V
2 7 V
3 15 V
3 -10 V
2 -6 V
3 -26 V
2 -8 V
3 -7 V
3 10 V
2 14 V
3 13 V
2 4 V
3 -11 V
3 -11 V
2 -22 V
3 -6 V
2 -3 V
3 18 V
2.000 UL
LT2
LTb
LT2
1287 1099 M
263 0 V
350 883 M
3 -150 V
2 153 V
3 -116 V
2 58 V
3 11 V
3 -76 V
2 116 V
3 -130 V
2 112 V
3 -56 V
3 -10 V
2 68 V
3 -111 V
2 116 V
3 -90 V
3 46 V
2 22 V
3 -90 V
2 133 V
3 -148 V
3 125 V
2 -69 V
3 2 V
2 65 V
3 -122 V
3 147 V
2 -135 V
3 94 V
2 -27 V
3 -41 V
3 88 V
2 -116 V
3 112 V
2 -71 V
3 14 V
3 52 V
2 -109 V
3 129 V
2 -118 V
3 80 V
3 -16 V
2 -53 V
3 113 V
2 -152 V
3 151 V
3 -111 V
2 51 V
3 18 V
2 -82 V
3 120 V
3 -131 V
2 111 V
3 -52 V
2 -15 V
3 71 V
3 -112 V
2 115 V
3 -87 V
2 41 V
3 27 V
3 -94 V
2 135 V
3 -146 V
2 120 V
3 -62 V
3 -5 V
2 71 V
3 -127 V
2 149 V
3 -133 V
3 89 V
2 -21 V
3 -47 V
2 92 V
3 -117 V
3 111 V
2 -68 V
3 10 V
2 56 V
3 -112 V
3 129 V
2 -114 V
3 74 V
2 -9 V
3 -60 V
3 117 V
2 -153 V
3 149 V
2 -106 V
3 45 V
3 24 V
2 -87 V
3 123 V
2 -131 V
3 108 V
3 -48 V
2 -20 V
3 74 V
2 -112 V
3 114 V
3 -84 V
2 36 V
stroke
615 818 M
3 33 V
2 -99 V
3 137 V
3 -144 V
2 115 V
3 -56 V
2 -12 V
3 78 V
3 -132 V
2 151 V
3 -131 V
2 84 V
3 -15 V
3 -52 V
2 95 V
3 -118 V
2 110 V
3 -64 V
3 4 V
2 60 V
3 -113 V
2 127 V
3 -110 V
3 69 V
2 -3 V
3 -66 V
2 122 V
3 -155 V
3 147 V
2 -100 V
3 38 V
2 30 V
3 -93 V
3 127 V
2 -131 V
3 105 V
2 -43 V
3 -25 V
3 77 V
2 -112 V
3 112 V
2 -80 V
3 31 V
3 38 V
2 -104 V
3 138 V
2 -141 V
3 110 V
3 -49 V
2 -19 V
3 83 V
2 -135 V
3 152 V
3 -128 V
2 78 V
3 -10 V
2 -56 V
3 98 V
3 -119 V
2 109 V
3 -61 V
2 0 V
3 64 V
3 -115 V
2 126 V
3 -106 V
2 63 V
3 3 V
3 -72 V
2 126 V
3 -155 V
2 144 V
3 -95 V
3 31 V
2 37 V
3 -98 V
2 130 V
3 -131 V
3 102 V
2 -39 V
3 -29 V
2 80 V
3 -113 V
3 111 V
2 -77 V
3 26 V
2 43 V
3 -107 V
3 138 V
2 -138 V
3 105 V
2 -43 V
3 -26 V
3 90 V
2 -139 V
3 152 V
2 -125 V
3 73 V
3 -4 V
2 -62 V
3 102 V
2 -120 V
3 108 V
3 -58 V
stroke
886 802 M
2 -5 V
3 68 V
2 -116 V
3 125 V
3 -103 V
2 59 V
3 9 V
2 -78 V
3 129 V
3 -155 V
2 140 V
3 -89 V
2 25 V
3 42 V
3 -102 V
2 133 V
3 -131 V
2 99 V
3 -34 V
3 -35 V
2 83 V
3 -113 V
2 110 V
3 -73 V
3 21 V
2 47 V
3 -110 V
2 138 V
3 -134 V
3 99 V
2 -36 V
3 -33 V
2 95 V
3 -142 V
3 152 V
2 -121 V
3 67 V
2 1 V
3 -66 V
3 105 V
2 -120 V
3 106 V
2 -54 V
3 -10 V
3 71 V
2 -117 V
3 123 V
2 -98 V
3 53 V
3 15 V
2 -84 V
3 133 V
2 -155 V
3 137 V
3 -83 V
2 17 V
3 49 V
2 -108 V
3 137 V
3 -131 V
2 96 V
3 -30 V
2 -39 V
3 86 V
3 -114 V
2 109 V
3 -70 V
2 16 V
3 52 V
3 -113 V
2 138 V
3 -131 V
2 94 V
3 -30 V
3 -39 V
2 101 V
3 -146 V
2 152 V
3 -118 V
3 62 V
2 7 V
3 -71 V
2 108 V
3 -121 V
3 105 V
2 -50 V
3 -16 V
2 75 V
3 -118 V
3 122 V
2 -95 V
3 48 V
2 21 V
3 -89 V
3 135 V
2 -154 V
3 133 V
2 -77 V
3 11 V
3 55 V
2 -113 V
3 139 V
2 -129 V
3 91 V
stroke
1156 847 M
3 -24 V
2 -44 V
3 89 V
2 -115 V
3 108 V
3 -66 V
2 10 V
3 57 V
2 -116 V
3 138 V
3 -127 V
2 88 V
3 -23 V
2 -47 V
3 107 V
3 -149 V
2 152 V
3 -114 V
2 56 V
3 12 V
3 -75 V
2 111 V
3 -122 V
2 103 V
3 -46 V
3 -20 V
2 77 V
3 -118 V
2 120 V
3 -90 V
3 42 V
2 27 V
3 -95 V
2 139 V
3 -153 V
3 128 V
2 -70 V
3 3 V
2 62 V
3 -118 V
3 142 V
2 -128 V
3 87 V
2 -20 V
3 -48 V
3 91 V
2 -114 V
3 106 V
2 -63 V
3 6 V
3 61 V
2 -119 V
3 138 V
2 -124 V
3 82 V
3 -16 V
2 -53 V
3 112 V
2 -151 V
3 151 V
3 -110 V
2 50 V
3 18 V
2 -81 V
3 115 V
3 -122 V
2 101 V
3 -42 V
2 -25 V
3 80 V
3 -118 V
2 118 V
3 -86 V
2 36 V
3 33 V
3 -100 V
2 141 V
3 -151 V
2 124 V
3 -65 V
3 -3 V
2 68 V
3 -122 V
2 143 V
3 -126 V
3 82 V
2 -15 V
3 -52 V
2 94 V
3 -115 V
3 105 V
2 -59 V
3 0 V
2 66 V
3 -121 V
3 136 V
2 -119 V
3 76 V
2 -9 V
3 -60 V
3 117 V
2 -153 V
3 149 V
2 -105 V
stroke
1426 777 M
3 44 V
3 24 V
2 -86 V
3 118 V
2 -122 V
3 98 V
3 -38 V
2 -30 V
3 83 V
2 -118 V
3 116 V
3 -82 V
2 31 V
3 39 V
2 -105 V
3 142 V
3 -148 V
2 119 V
3 -58 V
2 -11 V
3 74 V
3 -126 V
2 145 V
3 -124 V
2 78 V
3 -10 V
3 -57 V
2 97 V
3 -115 V
2 103 V
3 -56 V
3 -5 V
2 70 V
3 -122 V
2 135 V
3 -115 V
3 70 V
2 -3 V
3 -66 V
2 121 V
3 -154 V
3 147 V
2 -100 V
3 37 V
2 30 V
3 -90 V
3 121 V
2 -122 V
3 95 V
2 -33 V
3 -35 V
3 86 V
2 -118 V
3 114 V
2 -78 V
3 26 V
3 43 V
2 -109 V
3 144 V
2 -146 V
3 114 V
3 -52 V
2 -17 V
3 80 V
2 -130 V
3 146 V
3 -122 V
2 73 V
3 -5 V
2 -61 V
3 99 V
3 -115 V
2 102 V
3 -52 V
2 -10 V
3 74 V
3 -125 V
2 134 V
3 -110 V
2 64 V
3 4 V
3 -73 V
2 126 V
3 -155 V
2 144 V
3 -94 V
2.000 UL
LT3
LTb
LT3
1287 999 M
263 0 V
350 625 M
3 -3 V
2 -1 V
3 38 V
2 16 V
3 28 V
3 -9 V
2 -16 V
3 -33 V
2 -22 V
3 -2 V
3 10 V
2 40 V
3 15 V
2 20 V
3 -23 V
3 -12 V
2 -43 V
3 -6 V
2 -1 V
3 31 V
3 23 V
2 24 V
3 1 V
2 -23 V
3 -24 V
3 -32 V
2 1 V
3 4 V
2 43 V
3 13 V
3 24 V
2 -19 V
3 -14 V
2 -40 V
3 -12 V
3 1 V
2 21 V
3 33 V
2 18 V
3 10 V
3 -27 V
2 -16 V
3 -39 V
2 0 V
3 2 V
3 40 V
2 16 V
3 24 V
2 -11 V
3 -21 V
3 -32 V
2 -20 V
3 3 V
2 13 V
3 41 V
3 12 V
2 17 V
3 -27 V
2 -13 V
3 -42 V
3 -3 V
2 3 V
3 33 V
2 23 V
3 20 V
3 -2 V
2 -27 V
3 -23 V
2 -30 V
3 5 V
3 8 V
2 44 V
3 10 V
2 21 V
3 -22 V
3 -17 V
2 -38 V
3 -10 V
2 6 V
3 23 V
3 33 V
2 14 V
3 8 V
2 -31 V
3 -16 V
3 -38 V
2 4 V
3 6 V
2 42 V
3 14 V
3 20 V
2 -14 V
3 -23 V
2 -31 V
3 -19 V
3 9 V
2 14 V
3 42 V
2 9 V
3 14 V
3 -30 V
2 -15 V
stroke
615 660 M
3 -39 V
2 0 V
3 7 V
3 34 V
2 23 V
3 15 V
2 -4 V
3 -30 V
3 -22 V
2 -28 V
3 10 V
2 9 V
3 45 V
3 9 V
2 16 V
3 -25 V
2 -18 V
3 -37 V
3 -7 V
2 11 V
3 24 V
2 33 V
3 10 V
3 5 V
2 -34 V
3 -17 V
2 -34 V
3 8 V
3 9 V
2 42 V
3 13 V
2 15 V
3 -16 V
3 -26 V
2 -29 V
3 -16 V
2 14 V
3 15 V
3 42 V
2 6 V
3 10 V
2 -33 V
3 -16 V
3 -36 V
2 3 V
3 12 V
2 34 V
3 22 V
3 11 V
2 -6 V
3 -34 V
2 -21 V
3 -25 V
3 15 V
2 11 V
3 45 V
2 6 V
3 12 V
3 -27 V
2 -20 V
3 -34 V
2 -4 V
3 16 V
3 24 V
2 32 V
3 6 V
2 3 V
3 -38 V
3 -16 V
2 -31 V
3 12 V
2 12 V
3 41 V
3 12 V
2 10 V
3 -17 V
2 -29 V
3 -27 V
3 -13 V
2 19 V
3 16 V
2 41 V
3 3 V
3 7 V
2 -36 V
3 -16 V
2 -33 V
3 6 V
3 16 V
2 34 V
3 21 V
2 6 V
3 -8 V
3 -36 V
2 -20 V
3 -22 V
2 19 V
3 13 V
3 44 V
2 4 V
3 8 V
2 -29 V
3 -22 V
3 -30 V
stroke
886 620 M
2 -2 V
3 21 V
2 24 V
3 31 V
3 2 V
2 0 V
3 -40 V
2 -16 V
3 -27 V
3 16 V
2 14 V
3 41 V
2 10 V
3 5 V
3 -19 V
2 -30 V
3 -25 V
2 -11 V
3 25 V
3 17 V
2 39 V
3 0 V
2 3 V
3 -38 V
3 -16 V
2 -29 V
3 9 V
2 19 V
3 33 V
3 20 V
2 1 V
3 -10 V
2 -38 V
3 -18 V
3 -19 V
2 24 V
3 15 V
2 42 V
3 2 V
3 3 V
2 -31 V
3 -22 V
2 -27 V
3 1 V
3 25 V
2 24 V
3 30 V
2 -3 V
3 -3 V
3 -42 V
2 -14 V
3 -24 V
2 20 V
3 17 V
3 39 V
2 8 V
3 1 V
2 -22 V
3 -31 V
3 -21 V
2 -8 V
3 29 V
2 17 V
3 37 V
3 -3 V
2 0 V
3 -40 V
2 -16 V
3 -25 V
3 12 V
2 23 V
3 32 V
2 18 V
3 -4 V
3 -12 V
2 -39 V
3 -16 V
2 -15 V
3 28 V
3 15 V
2 40 V
3 0 V
2 -1 V
3 -33 V
3 -23 V
2 -22 V
3 4 V
2 29 V
3 23 V
3 28 V
2 -8 V
3 -4 V
2 -44 V
3 -13 V
3 -19 V
2 23 V
3 18 V
2 38 V
3 6 V
3 -5 V
2 -22 V
3 -32 V
2 -18 V
3 -5 V
stroke
1156 616 M
3 33 V
2 17 V
3 35 V
2 -7 V
3 -3 V
3 -41 V
2 -16 V
3 -20 V
2 15 V
3 26 V
3 30 V
2 16 V
3 -9 V
2 -13 V
3 -41 V
3 -13 V
2 -11 V
3 32 V
2 15 V
3 38 V
3 -3 V
2 -5 V
3 -34 V
2 -23 V
3 -17 V
3 6 V
2 32 V
3 22 V
2 26 V
3 -12 V
3 -7 V
2 -44 V
3 -12 V
2 -14 V
3 26 V
3 20 V
2 35 V
3 4 V
2 -9 V
3 -24 V
3 -33 V
2 -13 V
3 -2 V
2 36 V
3 17 V
3 32 V
2 -10 V
3 -6 V
2 -43 V
3 -14 V
3 -15 V
2 18 V
3 27 V
2 28 V
3 14 V
3 -14 V
2 -14 V
3 -41 V
2 -10 V
3 -7 V
3 35 V
2 16 V
3 34 V
2 -5 V
3 -9 V
3 -35 V
2 -22 V
3 -13 V
2 9 V
3 35 V
3 20 V
2 24 V
3 -16 V
2 -10 V
3 -44 V
3 -9 V
2 -11 V
3 30 V
2 21 V
3 31 V
3 2 V
2 -14 V
3 -24 V
2 -32 V
3 -9 V
3 1 V
2 39 V
3 15 V
2 30 V
3 -14 V
3 -9 V
2 -42 V
3 -14 V
2 -9 V
3 20 V
3 29 V
2 25 V
3 12 V
2 -19 V
3 -15 V
3 -40 V
2 -7 V
3 -4 V
2 38 V
stroke
1426 656 M
3 16 V
3 31 V
2 -8 V
3 -13 V
2 -35 V
3 -21 V
3 -7 V
2 11 V
3 37 V
2 18 V
3 20 V
3 -20 V
2 -11 V
3 -44 V
2 -7 V
3 -5 V
3 31 V
2 22 V
3 28 V
2 0 V
3 -18 V
3 -25 V
2 -31 V
3 -4 V
2 3 V
3 42 V
3 13 V
2 27 V
3 -18 V
2 -11 V
3 -42 V
3 -12 V
2 -4 V
3 22 V
2 31 V
3 21 V
3 10 V
2 -23 V
3 -16 V
2 -40 V
3 -2 V
3 0 V
2 39 V
3 15 V
2 28 V
3 -11 V
3 -16 V
2 -35 V
3 -20 V
2 -1 V
3 13 V
3 38 V
2 16 V
3 18 V
2 -24 V
3 -13 V
3 -43 V
2 -4 V
3 -1 V
2 34 V
3 21 V
3 24 V
2 -2 V
3 -22 V
2 -25 V
3 -30 V
3 1 V
2 6 V
3 43 V
2 12 V
3 23 V
3 -21 V
2 -13 V
3 -41 V
2 -10 V
3 1 V
3 24 V
2 31 V
3 18 V
2 8 V
3 -27 V
3 -18 V
2 -37 V
3 1 V
2 3 V
3 42 V
1.000 UL
LTb
350 300 M
1300 0 V
0 1112 V
-1300 0 V
350 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1237,999){\rjust{$I_1 + I_2$}}%
\put(1237,1099){\rjust{$I_3-0.2$}}%
\put(1237,1199){\rjust{$I_2$}}%
\put(1237,1299){\rjust{$I_1$}}%
\put(1000,50){\cjust{Exact trajectory}}%
\put(1650,200){\cjust{ 50}}%
\put(1390,200){\cjust{ 40}}%
\put(1130,200){\cjust{ 30}}%
\put(870,200){\cjust{ 20}}%
\put(610,200){\cjust{ 10}}%
\put(350,200){\cjust{ 0}}%
\put(300,1330){\rjust{ 2.5}}%
\put(300,1124){\rjust{ 2}}%
\put(300,918){\rjust{ 1.5}}%
\put(300,712){\rjust{ 1}}%
\put(300,506){\rjust{ 0.5}}%
\put(300,300){\rjust{ 0}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/echange_exact_reso.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(1800,1511)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: echange_exact_reso.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Jul 12 15:55:42 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 180 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 424 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 547 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 671 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 794 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 918 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 1041 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 1165 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 1288 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 1412 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
610 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
870 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1130 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1390 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1650 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 300 M
1300 0 V
0 1112 V
-1300 0 V
350 300 L
LTb
1.000 UP
2.000 UL
LT0
LTb
LT0
1287 1299 M
263 0 V
350 356 M
3 -5 V
2 -1 V
3 6 V
2 5 V
3 5 V
3 0 V
2 -4 V
3 -7 V
2 -7 V
3 -2 V
3 2 V
2 6 V
3 5 V
2 4 V
3 -3 V
3 -4 V
2 -8 V
3 -5 V
2 0 V
3 5 V
3 6 V
2 4 V
3 1 V
2 -5 V
3 -4 V
3 -8 V
2 -1 V
3 2 V
2 6 V
3 5 V
3 3 V
2 -2 V
3 -5 V
2 -6 V
3 -4 V
3 1 V
2 4 V
3 7 V
2 3 V
3 2 V
3 -5 V
2 -5 V
3 -6 V
2 -1 V
3 3 V
3 5 V
2 7 V
3 2 V
2 -1 V
3 -6 V
3 -4 V
2 -5 V
3 2 V
2 4 V
3 7 V
3 4 V
2 1 V
3 -3 V
2 -6 V
3 -5 V
3 -2 V
2 5 V
3 5 V
2 7 V
3 2 V
3 -1 V
2 -5 V
3 -6 V
2 -3 V
3 1 V
3 6 V
2 6 V
3 6 V
2 0 V
3 -2 V
3 -7 V
2 -4 V
3 -3 V
2 5 V
3 7 V
3 7 V
2 3 V
3 -2 V
2 -4 V
3 -7 V
3 -3 V
2 1 V
3 8 V
2 6 V
3 7 V
3 0 V
2 -3 V
3 -6 V
2 -6 V
3 -1 V
3 4 V
2 9 V
3 6 V
2 5 V
3 -2 V
3 -4 V
2 -8 V
stroke
615 372 M
3 -4 V
2 1 V
3 7 V
3 9 V
2 6 V
3 3 V
2 -5 V
3 -5 V
3 -8 V
2 -1 V
3 4 V
2 9 V
3 8 V
3 5 V
2 -1 V
3 -5 V
2 -7 V
3 -6 V
3 2 V
2 6 V
3 11 V
2 5 V
3 5 V
3 -5 V
2 -6 V
3 -8 V
2 -2 V
3 3 V
3 9 V
2 10 V
3 5 V
2 1 V
3 -7 V
3 -6 V
2 -7 V
3 0 V
2 6 V
3 11 V
3 7 V
2 5 V
3 -3 V
2 -8 V
3 -7 V
3 -5 V
2 4 V
3 7 V
2 12 V
3 5 V
3 3 V
2 -7 V
3 -7 V
2 -8 V
3 -2 V
3 7 V
2 9 V
3 11 V
2 4 V
3 -1 V
3 -9 V
2 -7 V
3 -7 V
2 2 V
3 8 V
3 11 V
2 8 V
3 2 V
2 -4 V
3 -10 V
3 -7 V
2 -5 V
3 6 V
2 9 V
3 12 V
3 4 V
2 1 V
3 -8 V
2 -9 V
3 -8 V
3 0 V
2 8 V
3 10 V
2 10 V
3 2 V
3 -2 V
2 -11 V
3 -7 V
2 -7 V
3 4 V
3 9 V
2 11 V
3 7 V
2 0 V
3 -5 V
3 -12 V
2 -7 V
3 -4 V
2 8 V
3 9 V
3 11 V
2 4 V
3 -2 V
2 -9 V
3 -10 V
3 -7 V
stroke
886 440 M
2 0 V
3 10 V
2 9 V
3 10 V
3 0 V
2 -3 V
3 -12 V
2 -8 V
3 -6 V
3 5 V
2 10 V
3 10 V
2 6 V
3 -2 V
3 -7 V
2 -12 V
3 -7 V
2 -3 V
3 9 V
3 9 V
2 10 V
3 2 V
2 -3 V
3 -10 V
3 -10 V
2 -7 V
3 2 V
2 10 V
3 9 V
3 8 V
2 -1 V
3 -6 V
2 -12 V
3 -8 V
3 -4 V
2 5 V
3 10 V
2 9 V
3 5 V
3 -4 V
2 -8 V
3 -12 V
2 -6 V
3 -2 V
3 10 V
2 8 V
3 9 V
2 0 V
3 -5 V
3 -11 V
2 -10 V
3 -5 V
2 3 V
3 11 V
3 7 V
2 7 V
3 -4 V
2 -6 V
3 -13 V
3 -7 V
2 -3 V
3 7 V
2 9 V
3 7 V
3 4 V
2 -6 V
3 -8 V
2 -12 V
3 -5 V
3 0 V
2 9 V
3 8 V
2 7 V
3 -1 V
3 -8 V
2 -10 V
3 -9 V
2 -3 V
3 3 V
3 11 V
2 5 V
3 6 V
2 -5 V
3 -8 V
3 -11 V
2 -7 V
3 0 V
2 6 V
3 9 V
3 6 V
2 1 V
3 -7 V
2 -8 V
3 -11 V
3 -3 V
2 2 V
3 9 V
2 6 V
3 5 V
3 -3 V
2 -8 V
3 -9 V
2 -9 V
3 0 V
stroke
1156 395 M
3 4 V
2 10 V
3 4 V
2 3 V
3 -6 V
3 -8 V
2 -10 V
3 -5 V
2 2 V
3 7 V
3 8 V
2 3 V
3 0 V
2 -9 V
3 -7 V
3 -9 V
2 -1 V
3 3 V
2 9 V
3 5 V
3 2 V
2 -3 V
3 -9 V
2 -8 V
3 -6 V
3 2 V
2 4 V
3 9 V
2 3 V
3 0 V
3 -6 V
2 -8 V
3 -8 V
2 -3 V
3 5 V
3 6 V
2 7 V
3 1 V
2 -2 V
3 -9 V
3 -6 V
2 -7 V
3 1 V
2 6 V
3 7 V
3 4 V
2 0 V
3 -5 V
2 -9 V
3 -5 V
3 -4 V
2 4 V
3 6 V
2 7 V
3 1 V
3 -1 V
2 -7 V
3 -8 V
2 -4 V
3 -1 V
3 7 V
2 5 V
3 6 V
2 -1 V
3 -3 V
3 -9 V
2 -5 V
3 -3 V
2 3 V
3 7 V
3 6 V
2 3 V
3 -3 V
2 -5 V
3 -9 V
3 -3 V
2 0 V
3 6 V
2 6 V
3 5 V
3 0 V
2 -4 V
3 -7 V
2 -6 V
3 -1 V
3 2 V
2 8 V
3 5 V
2 4 V
3 -3 V
3 -5 V
2 -7 V
3 -4 V
2 1 V
3 5 V
3 8 V
2 4 V
3 2 V
2 -5 V
3 -6 V
3 -7 V
2 -1 V
3 3 V
2 8 V
stroke
1426 361 M
3 6 V
3 4 V
2 -1 V
3 -7 V
2 -6 V
3 -5 V
3 2 V
2 5 V
3 10 V
2 4 V
3 2 V
3 -5 V
2 -6 V
3 -7 V
2 -1 V
3 4 V
3 7 V
2 9 V
3 3 V
2 0 V
3 -8 V
3 -5 V
2 -6 V
3 2 V
2 6 V
3 10 V
3 6 V
2 1 V
3 -3 V
2 -8 V
3 -6 V
3 -3 V
2 6 V
3 7 V
2 10 V
3 3 V
3 0 V
2 -6 V
3 -8 V
2 -4 V
3 0 V
3 8 V
2 9 V
3 8 V
2 1 V
3 -2 V
3 -9 V
2 -6 V
3 -3 V
2 4 V
3 9 V
3 10 V
2 6 V
3 -1 V
2 -4 V
3 -11 V
3 -4 V
2 -1 V
3 9 V
2 9 V
3 10 V
3 2 V
2 -2 V
3 -8 V
2 -9 V
3 -3 V
3 3 V
2 11 V
3 9 V
2 9 V
3 -1 V
3 -4 V
2 -11 V
3 -6 V
2 -1 V
3 7 V
3 11 V
2 10 V
3 5 V
2 -3 V
3 -6 V
3 -12 V
2 -3 V
3 1 V
2 11 V
3 11 V
2.000 UL
LT1
LTb
LT1
1287 1199 M
263 0 V
350 440 M
3 -2 V
2 3 V
3 12 V
2 9 V
3 7 V
3 -2 V
2 -7 V
3 -10 V
2 -9 V
3 1 V
3 6 V
2 12 V
3 8 V
2 5 V
3 -6 V
3 -8 V
2 -12 V
3 -5 V
2 3 V
3 9 V
3 12 V
2 6 V
3 1 V
2 -8 V
3 -9 V
3 -11 V
2 -1 V
3 5 V
2 11 V
3 9 V
3 5 V
2 -3 V
3 -9 V
2 -11 V
3 -8 V
3 2 V
2 7 V
3 12 V
2 7 V
3 3 V
3 -8 V
2 -9 V
3 -12 V
2 -3 V
3 4 V
3 9 V
2 11 V
3 4 V
2 0 V
3 -10 V
3 -9 V
2 -11 V
3 1 V
2 5 V
3 11 V
3 8 V
2 3 V
3 -5 V
2 -10 V
3 -10 V
3 -8 V
2 4 V
3 6 V
2 13 V
3 4 V
3 1 V
2 -8 V
3 -10 V
2 -11 V
3 -3 V
3 6 V
2 8 V
3 10 V
2 3 V
3 -2 V
3 -11 V
2 -9 V
3 -10 V
2 2 V
3 6 V
3 10 V
2 7 V
3 0 V
2 -5 V
3 -11 V
3 -10 V
2 -6 V
3 5 V
2 6 V
3 11 V
3 3 V
2 -1 V
3 -9 V
2 -10 V
3 -9 V
3 -1 V
2 6 V
3 7 V
2 9 V
3 0 V
3 -3 V
2 -11 V
stroke
615 422 M
3 -9 V
2 -7 V
3 3 V
3 6 V
2 9 V
3 5 V
2 -2 V
3 -6 V
3 -11 V
2 -8 V
3 -4 V
2 6 V
3 6 V
3 9 V
2 1 V
3 -3 V
2 -9 V
3 -9 V
3 -7 V
2 0 V
3 7 V
2 6 V
3 7 V
3 -2 V
2 -4 V
3 -11 V
2 -7 V
3 -5 V
3 4 V
2 6 V
3 7 V
2 3 V
3 -3 V
3 -6 V
2 -11 V
3 -6 V
2 -1 V
3 6 V
3 5 V
2 7 V
3 0 V
2 -5 V
3 -8 V
3 -8 V
2 -4 V
3 1 V
2 7 V
3 5 V
3 5 V
2 -3 V
3 -5 V
2 -10 V
3 -5 V
3 -2 V
2 4 V
3 6 V
2 5 V
3 2 V
3 -5 V
2 -6 V
3 -9 V
2 -3 V
3 1 V
3 6 V
2 5 V
3 4 V
2 -1 V
3 -6 V
3 -7 V
2 -6 V
3 -1 V
2 3 V
3 7 V
3 3 V
2 3 V
3 -5 V
2 -5 V
3 -8 V
3 -3 V
2 1 V
3 5 V
2 6 V
3 3 V
3 0 V
2 -6 V
3 -6 V
2 -6 V
3 0 V
3 3 V
2 6 V
3 4 V
2 1 V
3 -2 V
3 -7 V
2 -5 V
3 -4 V
2 3 V
3 4 V
3 6 V
2 2 V
3 0 V
2 -5 V
3 -5 V
3 -5 V
stroke
886 339 M
2 -1 V
3 4 V
2 5 V
3 6 V
3 0 V
2 -2 V
3 -6 V
2 -5 V
3 -3 V
3 2 V
2 6 V
3 5 V
2 4 V
3 -2 V
3 -3 V
2 -7 V
3 -3 V
2 -1 V
3 5 V
3 5 V
2 6 V
3 1 V
2 -3 V
3 -5 V
3 -5 V
2 -2 V
3 2 V
2 7 V
3 5 V
3 4 V
2 -2 V
3 -3 V
2 -7 V
3 -3 V
3 0 V
2 5 V
3 7 V
2 5 V
3 2 V
3 -4 V
2 -4 V
3 -7 V
2 -1 V
3 3 V
3 8 V
2 5 V
3 5 V
2 -1 V
3 -5 V
3 -6 V
2 -4 V
3 1 V
2 5 V
3 9 V
3 5 V
2 3 V
3 -4 V
2 -5 V
3 -7 V
3 -2 V
2 4 V
3 7 V
2 9 V
3 4 V
3 0 V
2 -6 V
3 -5 V
2 -6 V
3 1 V
3 6 V
2 9 V
3 7 V
2 3 V
3 -3 V
3 -7 V
2 -6 V
3 -3 V
2 4 V
3 7 V
3 11 V
2 4 V
3 1 V
2 -6 V
3 -6 V
3 -6 V
2 -1 V
3 7 V
2 9 V
3 10 V
3 2 V
2 -1 V
3 -9 V
2 -5 V
3 -5 V
3 3 V
2 8 V
3 11 V
2 7 V
3 1 V
3 -4 V
2 -10 V
3 -5 V
2 -3 V
3 8 V
stroke
1156 402 M
3 9 V
2 11 V
3 3 V
2 -1 V
3 -7 V
3 -9 V
2 -4 V
3 1 V
2 10 V
3 9 V
3 10 V
2 1 V
3 -3 V
2 -11 V
3 -6 V
3 -4 V
2 6 V
3 10 V
2 11 V
3 6 V
3 -1 V
2 -6 V
3 -11 V
2 -5 V
3 -1 V
3 10 V
2 10 V
3 11 V
2 2 V
3 -3 V
3 -9 V
2 -9 V
3 -4 V
2 2 V
3 13 V
3 10 V
2 9 V
3 -1 V
2 -5 V
3 -12 V
3 -6 V
2 -3 V
3 7 V
2 12 V
3 11 V
3 5 V
2 -4 V
3 -7 V
2 -12 V
3 -4 V
3 0 V
2 11 V
3 11 V
2 10 V
3 1 V
3 -5 V
2 -11 V
3 -10 V
2 -2 V
3 3 V
3 14 V
2 10 V
3 8 V
2 -3 V
3 -7 V
3 -13 V
2 -6 V
3 -1 V
2 8 V
3 13 V
3 9 V
2 5 V
3 -7 V
2 -8 V
3 -13 V
3 -4 V
2 2 V
3 12 V
2 11 V
3 9 V
3 -1 V
2 -8 V
3 -11 V
2 -10 V
3 -1 V
3 4 V
2 15 V
3 8 V
2 7 V
3 -5 V
3 -8 V
2 -14 V
3 -6 V
2 1 V
3 9 V
3 13 V
2 8 V
3 3 V
2 -9 V
3 -9 V
3 -13 V
2 -3 V
3 3 V
2 13 V
stroke
1426 476 M
3 10 V
3 6 V
2 -1 V
3 -10 V
2 -12 V
3 -9 V
3 0 V
2 5 V
3 15 V
2 7 V
3 5 V
3 -7 V
2 -10 V
3 -13 V
2 -6 V
3 3 V
3 9 V
2 13 V
3 5 V
2 2 V
3 -11 V
3 -10 V
2 -12 V
3 -2 V
2 5 V
3 12 V
3 9 V
2 5 V
3 -3 V
2 -12 V
3 -11 V
3 -9 V
2 1 V
3 7 V
2 13 V
3 6 V
3 3 V
2 -8 V
3 -11 V
2 -12 V
3 -5 V
3 4 V
2 9 V
3 12 V
2 3 V
3 0 V
3 -12 V
2 -10 V
3 -11 V
2 0 V
3 6 V
3 11 V
2 7 V
3 3 V
2 -5 V
3 -12 V
3 -10 V
2 -8 V
3 3 V
2 7 V
3 12 V
3 4 V
2 0 V
3 -8 V
2 -12 V
3 -10 V
3 -3 V
2 6 V
3 8 V
2 10 V
3 1 V
3 -2 V
2 -12 V
3 -9 V
2 -9 V
3 1 V
3 7 V
2 10 V
3 6 V
2 -1 V
3 -5 V
3 -13 V
2 -8 V
3 -6 V
2 5 V
3 7 V
2.000 UL
LT2
LTb
LT2
1287 1099 M
263 0 V
350 621 M
3 7 V
2 41 V
3 4 V
2 -42 V
3 -7 V
3 38 V
2 9 V
3 -29 V
2 -24 V
3 28 V
3 33 V
2 -19 V
3 -39 V
2 18 V
3 35 V
3 -10 V
2 -36 V
3 -3 V
2 39 V
3 16 V
3 -36 V
2 -23 V
3 35 V
2 22 V
3 -26 V
3 -30 V
2 19 V
3 35 V
2 -5 V
3 -41 V
3 2 V
2 41 V
3 0 V
2 -36 V
3 -12 V
3 34 V
2 23 V
3 -26 V
2 -33 V
3 26 V
3 34 V
2 -21 V
3 -36 V
2 10 V
3 38 V
3 5 V
2 -38 V
3 -14 V
2 40 V
3 15 V
3 -35 V
2 -23 V
3 30 V
2 28 V
3 -15 V
3 -37 V
2 11 V
3 41 V
2 -9 V
3 -41 V
3 0 V
2 39 V
3 12 V
2 -31 V
3 -25 V
3 32 V
2 29 V
3 -29 V
2 -35 V
3 24 V
3 34 V
2 -7 V
3 -36 V
2 -4 V
3 41 V
3 7 V
2 -41 V
3 -14 V
2 38 V
3 18 V
3 -22 V
2 -30 V
3 19 V
2 37 V
3 -17 V
3 -43 V
2 13 V
3 40 V
2 0 V
3 -34 V
3 -14 V
2 35 V
3 22 V
2 -37 V
3 -28 V
3 34 V
2 28 V
3 -17 V
2 -33 V
3 7 V
3 39 V
2 -1 V
stroke
615 682 M
3 -46 V
2 -3 V
3 44 V
3 8 V
2 -30 V
3 -21 V
2 27 V
3 30 V
3 -25 V
2 -41 V
3 25 V
2 38 V
3 -12 V
3 -34 V
2 -2 V
3 36 V
2 13 V
3 -42 V
3 -20 V
2 42 V
3 20 V
2 -27 V
3 -25 V
3 17 V
2 33 V
3 -10 V
2 -45 V
3 8 V
3 45 V
2 -3 V
3 -34 V
2 -10 V
3 31 V
3 22 V
2 -32 V
3 -34 V
2 33 V
3 34 V
3 -22 V
2 -32 V
3 10 V
2 34 V
3 3 V
3 -44 V
2 -10 V
3 45 V
2 12 V
3 -34 V
3 -17 V
2 26 V
3 25 V
2 -19 V
3 -41 V
3 19 V
2 42 V
3 -12 V
2 -37 V
3 3 V
3 34 V
2 10 V
3 -36 V
2 -25 V
3 39 V
3 27 V
2 -30 V
3 -28 V
2 22 V
3 29 V
3 -8 V
2 -42 V
3 1 V
2 46 V
3 3 V
3 -40 V
2 -7 V
3 33 V
2 16 V
3 -27 V
3 -33 V
2 27 V
3 37 V
2 -21 V
3 -36 V
3 14 V
2 34 V
3 -1 V
2 -38 V
3 -14 V
3 42 V
2 19 V
3 -37 V
2 -21 V
3 31 V
3 23 V
2 -19 V
3 -37 V
2 13 V
3 41 V
3 -5 V
2 -42 V
3 3 V
2 37 V
3 6 V
3 -34 V
stroke
886 649 M
2 -22 V
3 33 V
2 29 V
3 -27 V
3 -34 V
2 25 V
3 32 V
2 -13 V
3 -38 V
3 0 V
2 40 V
3 10 V
2 -40 V
3 -13 V
3 38 V
2 15 V
3 -29 V
2 -28 V
3 22 V
3 34 V
2 -13 V
3 -40 V
2 12 V
3 39 V
3 -5 V
2 -38 V
3 -10 V
2 36 V
3 20 V
3 -32 V
2 -27 V
3 33 V
2 27 V
3 -24 V
3 -35 V
2 13 V
3 36 V
2 1 V
3 -41 V
3 -4 V
2 42 V
3 7 V
2 -37 V
3 -19 V
3 31 V
2 25 V
3 -20 V
2 -36 V
3 21 V
3 38 V
2 -16 V
3 -40 V
2 4 V
3 36 V
3 10 V
2 -35 V
3 -19 V
2 38 V
3 22 V
3 -34 V
2 -29 V
3 25 V
2 29 V
3 -9 V
3 -37 V
2 5 V
3 42 V
2 -2 V
3 -43 V
3 -6 V
2 35 V
3 15 V
2 -26 V
3 -28 V
3 28 V
2 34 V
3 -26 V
2 -39 V
3 18 V
3 33 V
2 -1 V
3 -35 V
2 -9 V
3 40 V
3 14 V
2 -41 V
3 -20 V
2 33 V
3 21 V
3 -18 V
2 -31 V
3 14 V
2 39 V
3 -11 V
3 -44 V
2 5 V
3 38 V
2 4 V
3 -30 V
3 -19 V
2 33 V
3 27 V
2 -33 V
3 -34 V
stroke
1156 610 M
3 28 V
2 29 V
3 -12 V
2 -32 V
3 1 V
3 39 V
2 6 V
3 -45 V
2 -11 V
3 40 V
3 11 V
2 -25 V
3 -23 V
2 22 V
3 33 V
3 -19 V
2 -43 V
3 16 V
2 38 V
3 -7 V
3 -32 V
2 -7 V
3 35 V
2 18 V
3 -39 V
3 -26 V
2 35 V
3 24 V
2 -22 V
3 -28 V
3 13 V
2 35 V
3 -4 V
2 -45 V
3 -1 V
3 42 V
2 3 V
3 -31 V
2 -14 V
3 29 V
3 25 V
2 -27 V
3 -38 V
2 26 V
3 34 V
3 -16 V
2 -32 V
3 5 V
2 34 V
3 9 V
3 -42 V
2 -17 V
3 40 V
2 16 V
3 -29 V
3 -21 V
2 22 V
3 29 V
2 -13 V
3 -43 V
3 10 V
2 41 V
3 -6 V
2 -35 V
3 -3 V
3 33 V
2 16 V
3 -33 V
2 -30 V
3 32 V
3 29 V
2 -24 V
3 -30 V
2 17 V
3 32 V
3 -3 V
2 -41 V
3 -7 V
2 41 V
3 9 V
3 -35 V
2 -13 V
3 30 V
2 21 V
3 -22 V
3 -36 V
2 18 V
3 37 V
2 -13 V
3 -36 V
3 8 V
2 35 V
3 4 V
2 -36 V
3 -19 V
3 35 V
2 23 V
3 -31 V
2 -25 V
3 26 V
3 28 V
2 -14 V
3 -37 V
2 4 V
stroke
1426 603 M
3 38 V
3 2 V
2 -39 V
3 -4 V
2 36 V
3 12 V
3 -30 V
2 -26 V
3 24 V
2 31 V
3 -19 V
3 -35 V
2 18 V
3 35 V
2 -7 V
3 -37 V
3 -8 V
2 36 V
3 15 V
2 -35 V
3 -19 V
3 34 V
2 22 V
3 -24 V
2 -31 V
3 13 V
3 34 V
2 -6 V
3 -39 V
2 5 V
3 40 V
3 1 V
2 -35 V
3 -15 V
2 29 V
3 23 V
3 -25 V
2 -31 V
3 27 V
2 32 V
3 -17 V
3 -36 V
2 5 V
3 33 V
2 7 V
3 -37 V
3 -12 V
2 40 V
3 14 V
2 -32 V
3 -23 V
3 22 V
2 27 V
3 -13 V
2 -36 V
3 13 V
3 40 V
2 -8 V
3 -38 V
2 -4 V
3 31 V
3 15 V
2 -29 V
3 -25 V
2 33 V
3 28 V
3 -27 V
2 -31 V
3 15 V
2 29 V
3 -2 V
3 -35 V
2 -4 V
3 42 V
2 7 V
3 -38 V
3 -14 V
2 28 V
3 19 V
2 -19 V
3 -32 V
3 21 V
2 38 V
3 -17 V
2 -39 V
3 8 V
2.000 UL
LT3
LTb
LT3
1287 999 M
263 0 V
350 816 M
3 0 V
2 44 V
3 21 V
2 -28 V
3 6 V
3 36 V
2 -2 V
3 -46 V
2 -39 V
3 26 V
3 40 V
2 0 V
3 -27 V
2 27 V
3 27 V
3 -22 V
2 -56 V
3 -12 V
2 41 V
3 30 V
3 -19 V
2 -12 V
3 38 V
2 8 V
3 -39 V
3 -49 V
2 16 V
3 43 V
2 13 V
3 -28 V
3 11 V
2 35 V
3 -14 V
2 -52 V
3 -26 V
3 39 V
2 32 V
3 -6 V
2 -23 V
3 30 V
3 22 V
2 -34 V
3 -55 V
2 5 V
3 46 V
3 19 V
2 -20 V
3 -7 V
2 38 V
3 -1 V
3 -48 V
2 -39 V
3 32 V
2 38 V
3 3 V
3 -25 V
2 15 V
3 33 V
2 -25 V
3 -56 V
3 -10 V
2 48 V
3 23 V
2 -11 V
3 -18 V
3 31 V
2 15 V
3 -44 V
2 -49 V
3 22 V
3 46 V
2 8 V
3 -20 V
2 -2 V
3 36 V
3 -10 V
2 -55 V
3 -25 V
2 44 V
3 31 V
3 -5 V
2 -20 V
3 18 V
2 27 V
3 -36 V
3 -54 V
2 7 V
3 53 V
2 12 V
3 -16 V
3 -10 V
2 30 V
3 7 V
2 -52 V
3 -39 V
3 36 V
2 43 V
3 -3 V
2 -18 V
3 4 V
3 31 V
2 -20 V
stroke
615 875 M
3 -57 V
2 -9 V
3 53 V
3 22 V
2 -14 V
3 -13 V
2 20 V
3 19 V
3 -44 V
2 -49 V
3 23 V
2 54 V
3 1 V
3 -19 V
2 -1 V
3 27 V
2 -3 V
3 -56 V
3 -27 V
2 48 V
3 38 V
2 -14 V
3 -15 V
3 11 V
2 23 V
3 -29 V
2 -55 V
3 7 V
3 57 V
2 14 V
3 -23 V
2 -4 V
3 20 V
3 10 V
2 -50 V
3 -40 V
2 38 V
3 51 V
3 -10 V
2 -20 V
3 7 V
2 21 V
3 -12 V
3 -57 V
2 -10 V
3 54 V
2 31 V
3 -24 V
3 -10 V
2 16 V
3 14 V
2 -37 V
3 -49 V
3 24 V
2 56 V
3 4 V
2 -28 V
3 5 V
3 19 V
2 -2 V
3 -53 V
2 -26 V
3 48 V
3 45 V
2 -18 V
3 -21 V
2 16 V
3 13 V
3 -22 V
2 -53 V
3 6 V
2 57 V
3 22 V
3 -31 V
2 -5 V
3 21 V
2 2 V
3 -42 V
3 -38 V
2 37 V
3 52 V
2 -5 V
3 -31 V
3 12 V
2 17 V
3 -13 V
2 -53 V
3 -9 V
3 53 V
2 37 V
3 -26 V
2 -19 V
3 22 V
3 6 V
2 -31 V
3 -45 V
2 22 V
3 54 V
3 13 V
2 -36 V
3 1 V
2 23 V
3 -9 V
3 -46 V
stroke
886 828 M
2 -23 V
3 47 V
2 44 V
3 -12 V
3 -33 V
2 19 V
3 13 V
2 -24 V
3 -48 V
3 7 V
2 56 V
3 25 V
2 -30 V
3 -17 V
3 28 V
2 -3 V
3 -39 V
2 -33 V
3 37 V
3 48 V
2 3 V
3 -38 V
2 6 V
3 24 V
3 -21 V
2 -46 V
3 -6 V
2 54 V
3 33 V
3 -19 V
2 -31 V
3 24 V
2 8 V
3 -35 V
3 -39 V
2 24 V
3 53 V
2 14 V
3 -33 V
3 -13 V
2 30 V
3 -12 V
2 -44 V
3 -18 V
3 48 V
2 39 V
3 -7 V
2 -36 V
3 11 V
3 22 V
2 -31 V
3 -44 V
2 12 V
3 56 V
3 21 V
2 -24 V
3 -27 V
2 26 V
3 3 V
3 -43 V
2 -27 V
3 38 V
2 47 V
3 2 V
3 -33 V
2 -8 V
3 30 V
2 -21 V
3 -46 V
3 -1 V
2 55 V
3 28 V
2 -16 V
3 -31 V
3 13 V
2 18 V
3 -39 V
2 -37 V
3 28 V
3 55 V
2 8 V
3 -28 V
2 -20 V
3 26 V
3 -4 V
2 -47 V
3 -14 V
2 49 V
3 39 V
3 -10 V
2 -31 V
3 -2 V
2 26 V
3 -27 V
3 -45 V
2 16 V
3 58 V
2 16 V
3 -24 V
3 -25 V
2 15 V
3 13 V
2 -44 V
3 -28 V
stroke
1156 806 M
3 41 V
2 51 V
3 -5 V
2 -30 V
3 -12 V
3 23 V
2 -10 V
3 -48 V
2 1 V
3 55 V
3 30 V
2 -21 V
3 -27 V
2 3 V
3 21 V
3 -33 V
2 -39 V
3 31 V
2 56 V
3 5 V
3 -31 V
2 -16 V
3 15 V
2 6 V
3 -47 V
3 -15 V
2 51 V
3 43 V
2 -17 V
3 -30 V
3 -4 V
2 19 V
3 -16 V
2 -45 V
3 16 V
3 57 V
2 19 V
3 -31 V
2 -20 V
3 8 V
3 12 V
2 -35 V
3 -30 V
2 43 V
3 52 V
3 -7 V
2 -36 V
3 -7 V
2 14 V
3 -2 V
3 -45 V
2 -1 V
3 56 V
2 33 V
3 -27 V
3 -28 V
2 5 V
3 12 V
2 -21 V
3 -39 V
3 30 V
2 55 V
3 8 V
2 -38 V
3 -13 V
3 11 V
2 4 V
3 -37 V
2 -18 V
3 52 V
3 44 V
2 -17 V
3 -39 V
2 3 V
3 11 V
3 -9 V
2 -40 V
3 12 V
2 57 V
3 23 V
3 -35 V
2 -26 V
3 13 V
2 4 V
3 -25 V
3 -28 V
2 41 V
3 50 V
2 -3 V
3 -43 V
3 -6 V
2 14 V
3 -5 V
2 -35 V
3 -5 V
3 56 V
2 35 V
3 -26 V
2 -39 V
3 11 V
3 8 V
2 -17 V
3 -32 V
2 25 V
stroke
1426 840 M
3 54 V
3 12 V
2 -41 V
3 -21 V
2 19 V
3 -4 V
3 -27 V
2 -16 V
3 49 V
2 42 V
3 -13 V
3 -46 V
2 2 V
3 15 V
2 -14 V
3 -30 V
3 9 V
2 56 V
3 23 V
2 -33 V
3 -37 V
3 19 V
2 4 V
3 -23 V
2 -21 V
3 35 V
3 48 V
2 1 V
3 -45 V
2 -16 V
3 24 V
3 -11 V
2 -28 V
3 -1 V
2 52 V
3 32 V
3 -22 V
2 -45 V
3 8 V
2 16 V
3 -22 V
3 -24 V
2 22 V
3 54 V
2 11 V
3 -39 V
3 -32 V
2 24 V
3 0 V
2 -29 V
3 -8 V
3 43 V
2 40 V
3 -11 V
2 -45 V
3 -10 V
3 26 V
2 -17 V
3 -27 V
2 13 V
3 53 V
3 21 V
2 -31 V
3 -41 V
2 13 V
3 15 V
3 -28 V
2 -15 V
3 33 V
2 48 V
3 -2 V
3 -41 V
2 -26 V
3 27 V
2 -4 V
3 -31 V
3 5 V
2 48 V
3 29 V
2 -22 V
3 -43 V
3 -3 V
2 27 V
3 -23 V
2 -23 V
3 26 V
1.000 UL
LTb
350 300 M
1300 0 V
0 1112 V
-1300 0 V
350 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1237,999){\rjust{$I_1 + I_2 + I_4$}}%
\put(1237,1099){\rjust{$I_4$}}%
\put(1237,1199){\rjust{$I_2$}}%
\put(1237,1299){\rjust{$I_1$}}%
\put(1000,50){\cjust{Exact trajectory}}%
\put(1650,200){\cjust{ 50}}%
\put(1390,200){\cjust{ 40}}%
\put(1130,200){\cjust{ 30}}%
\put(870,200){\cjust{ 20}}%
\put(610,200){\cjust{ 10}}%
\put(350,200){\cjust{ 0}}%
\put(300,1412){\rjust{ 4.5}}%
\put(300,1288){\rjust{ 4}}%
\put(300,1165){\rjust{ 3.5}}%
\put(300,1041){\rjust{ 3}}%
\put(300,918){\rjust{ 2.5}}%
\put(300,794){\rjust{ 2}}%
\put(300,671){\rjust{ 1.5}}%
\put(300,547){\rjust{ 1}}%
\put(300,424){\rjust{ 0.5}}%
\put(300,300){\rjust{ 0}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/echange_mts_non_reso.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(1800,1511)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: echange_mts_non_reso.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Jul 12 13:52:40 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 180 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 506 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 712 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 918 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 1124 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 1330 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
610 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
870 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1130 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1390 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1650 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 300 M
1300 0 V
0 1112 V
-1300 0 V
350 300 L
LTb
1.000 UP
2.000 UL
LT0
LTb
LT0
1287 1299 M
263 0 V
350 393 M
4 16 V
3 -28 V
4 28 V
4 -21 V
4 -2 V
3 21 V
4 -35 V
4 31 V
3 -17 V
4 -6 V
4 21 V
4 -28 V
3 23 V
4 -15 V
4 2 V
3 9 V
4 -22 V
4 28 V
4 -25 V
3 9 V
4 11 V
4 -28 V
3 33 V
4 -23 V
4 4 V
4 14 V
3 -24 V
4 25 V
4 -19 V
3 9 V
4 4 V
4 -16 V
4 27 V
3 -27 V
4 17 V
4 3 V
3 -22 V
4 35 V
4 -29 V
4 14 V
3 8 V
4 -21 V
4 28 V
3 -23 V
4 16 V
4 -2 V
4 -10 V
3 26 V
4 -30 V
4 28 V
3 -8 V
4 -13 V
4 34 V
4 -35 V
3 26 V
4 -2 V
4 -14 V
3 28 V
4 -27 V
4 26 V
4 -11 V
3 -1 V
4 21 V
4 -31 V
3 38 V
4 -21 V
4 -1 V
4 30 V
3 -38 V
4 37 V
4 -15 V
4 -2 V
3 23 V
4 -28 V
3 33 V
4 -22 V
4 13 V
4 11 V
4 -28 V
3 46 V
4 -36 V
3 17 V
4 17 V
4 -35 V
4 46 V
4 -30 V
3 14 V
4 11 V
3 -22 V
4 36 V
4 -34 V
4 31 V
4 -7 V
3 -16 V
4 45 V
3 -48 V
4 37 V
4 -3 V
4 -22 V
4 45 V
3 -41 V
4 32 V
stroke
729 516 M
3 -9 V
4 -7 V
4 29 V
4 -38 V
4 46 V
3 -28 V
4 3 V
3 34 V
4 -51 V
4 53 V
4 -26 V
4 -2 V
3 32 V
4 -41 V
3 42 V
4 -27 V
4 14 V
4 11 V
4 -31 V
3 51 V
4 -48 V
3 28 V
4 11 V
4 -40 V
4 58 V
4 -46 V
3 22 V
4 9 V
3 -28 V
4 41 V
4 -40 V
4 35 V
4 -14 V
3 -14 V
4 45 V
3 -57 V
4 49 V
4 -17 V
4 -19 V
4 48 V
3 -53 V
4 39 V
3 -15 V
4 -7 V
4 28 V
4 -42 V
4 48 V
3 -38 V
4 11 V
3 24 V
4 -52 V
4 60 V
4 -41 V
4 6 V
3 27 V
4 -46 V
3 45 V
4 -34 V
4 16 V
4 4 V
4 -29 V
3 47 V
4 -53 V
3 36 V
4 -4 V
4 -35 V
4 56 V
4 -55 V
3 29 V
4 0 V
3 -27 V
4 38 V
4 -43 V
4 35 V
4 -21 V
3 -8 V
4 33 V
3 -54 V
4 51 V
4 -30 V
4 -11 V
4 39 V
3 -54 V
4 41 V
3 -22 V
4 -5 V
4 21 V
4 -38 V
4 40 V
3 -39 V
4 16 V
3 10 V
4 -42 V
4 53 V
4 -48 V
4 14 V
3 15 V
4 -41 V
3 42 V
4 -37 V
4 16 V
4 -1 V
4 -23 V
3 34 V
stroke
1115 520 M
4 -45 V
3 33 V
4 -14 V
4 -23 V
4 43 V
4 -51 V
3 29 V
4 -6 V
3 -23 V
4 32 V
4 -38 V
4 26 V
4 -18 V
3 -4 V
4 20 V
3 -41 V
4 40 V
4 -30 V
4 -3 V
4 27 V
3 -46 V
4 37 V
3 -23 V
4 -4 V
4 18 V
4 -32 V
4 29 V
3 -27 V
4 10 V
3 5 V
4 -29 V
4 37 V
4 -37 V
4 13 V
3 9 V
4 -33 V
3 35 V
4 -30 V
4 10 V
4 4 V
4 -21 V
3 25 V
4 -29 V
3 20 V
4 -8 V
4 -16 V
4 30 V
4 -37 V
3 23 V
4 -4 V
3 -20 V
4 30 V
4 -32 V
4 17 V
4 -4 V
3 -11 V
4 19 V
3 -26 V
4 24 V
4 -16 V
4 -4 V
4 21 V
3 -33 V
4 29 V
3 -14 V
4 -9 V
4 25 V
4 -30 V
4 22 V
3 -10 V
4 -4 V
3 15 V
4 -23 V
4 26 V
4 -20 V
4 5 V
3 14 V
4 -29 V
3 33 V
4 -21 V
4 1 V
4 19 V
4 -28 V
3 27 V
4 -16 V
3 4 V
4 10 V
4 -19 V
4 27 V
4 -24 V
3 14 V
4 6 V
3 -23 V
4 36 V
4 -29 V
4 13 V
4 12 V
3 -26 V
4 32 V
3 -22 V
4 13 V
4 4 V
4 -15 V
4 28 V
stroke
1502 421 M
3 -29 V
4 26 V
3 -5 V
4 -15 V
4 37 V
4 -37 V
4 26 V
3 1 V
4 -18 V
3 33 V
4 -29 V
4 24 V
4 -6 V
4 -6 V
3 25 V
4 -32 V
3 37 V
4 -19 V
4 -2 V
4 32 V
4 -41 V
3 40 V
4 -15 V
3 -6 V
4 30 V
4 -33 V
4 34 V
4 -20 V
3 10 V
4 14 V
3 -29 V
4 46 V
4 -37 V
4 17 V
4 19 V
3 -38 V
4 50 V
3 -33 V
4 13 V
4 16 V
2.000 UL
LT1
LTb
LT1
1287 1199 M
263 0 V
350 533 M
4 40 V
3 -41 V
4 37 V
4 -16 V
4 -12 V
3 45 V
4 -58 V
4 49 V
3 -16 V
4 -19 V
4 47 V
4 -51 V
3 39 V
4 -16 V
4 -4 V
3 25 V
4 -41 V
4 50 V
4 -40 V
3 12 V
4 25 V
4 -53 V
3 60 V
4 -41 V
4 7 V
4 25 V
3 -43 V
4 45 V
4 -36 V
3 20 V
4 1 V
4 -28 V
4 48 V
3 -54 V
4 36 V
4 -3 V
3 -34 V
4 55 V
4 -54 V
4 29 V
3 -1 V
4 -25 V
4 37 V
3 -43 V
4 36 V
4 -23 V
4 -6 V
3 33 V
4 -55 V
4 52 V
3 -30 V
4 -10 V
4 38 V
4 -53 V
3 41 V
4 -24 V
4 -1 V
3 18 V
4 -37 V
4 42 V
4 -42 V
3 18 V
4 10 V
4 -43 V
3 54 V
4 -48 V
4 14 V
4 15 V
3 -40 V
4 41 V
4 -37 V
4 18 V
3 -4 V
4 -21 V
3 35 V
4 -48 V
4 35 V
4 -14 V
4 -23 V
3 43 V
4 -52 V
3 30 V
4 -7 V
4 -21 V
4 30 V
4 -38 V
3 29 V
4 -21 V
3 -3 V
4 20 V
4 -42 V
4 42 V
4 -32 V
3 -2 V
4 26 V
3 -45 V
4 37 V
4 -24 V
4 -2 V
4 15 V
3 -30 V
4 29 V
stroke
729 459 M
3 -30 V
4 14 V
4 2 V
4 -29 V
4 39 V
3 -39 V
4 14 V
3 8 V
4 -32 V
4 35 V
4 -31 V
4 11 V
3 2 V
4 -19 V
3 24 V
4 -31 V
4 23 V
4 -11 V
4 -15 V
3 31 V
4 -39 V
3 24 V
4 -5 V
4 -19 V
4 29 V
4 -31 V
3 18 V
4 -7 V
3 -9 V
4 18 V
4 -27 V
4 26 V
4 -19 V
3 -3 V
4 21 V
3 -34 V
4 30 V
4 -15 V
4 -7 V
4 22 V
3 -29 V
4 22 V
3 -12 V
4 -1 V
4 12 V
4 -22 V
4 26 V
3 -22 V
4 7 V
3 13 V
4 -29 V
4 33 V
4 -22 V
4 2 V
3 17 V
4 -26 V
3 26 V
4 -17 V
4 6 V
4 7 V
4 -18 V
3 27 V
4 -25 V
3 16 V
4 4 V
4 -22 V
4 35 V
4 -29 V
3 13 V
4 10 V
3 -23 V
4 30 V
4 -22 V
4 14 V
4 1 V
3 -12 V
4 26 V
3 -29 V
4 27 V
4 -6 V
4 -15 V
4 36 V
3 -36 V
4 26 V
3 0 V
4 -16 V
4 31 V
4 -28 V
4 24 V
3 -8 V
4 -4 V
3 23 V
4 -31 V
4 38 V
4 -21 V
4 -1 V
3 31 V
4 -40 V
3 39 V
4 -15 V
4 -4 V
4 26 V
4 -30 V
3 33 V
stroke
1115 464 M
4 -20 V
3 11 V
4 12 V
4 -28 V
4 46 V
4 -37 V
3 18 V
4 18 V
3 -37 V
4 48 V
4 -31 V
4 13 V
4 13 V
3 -25 V
4 37 V
3 -32 V
4 29 V
4 -5 V
4 -18 V
4 46 V
3 -49 V
4 38 V
3 -3 V
4 -24 V
4 47 V
4 -42 V
4 31 V
3 -6 V
4 -10 V
3 31 V
4 -38 V
4 44 V
4 -27 V
4 2 V
3 34 V
4 -51 V
3 54 V
4 -27 V
4 -3 V
4 34 V
4 -43 V
3 43 V
4 -26 V
3 12 V
4 12 V
4 -32 V
4 51 V
4 -47 V
3 27 V
4 11 V
3 -41 V
4 59 V
4 -47 V
4 21 V
4 12 V
3 -31 V
4 42 V
3 -40 V
4 33 V
4 -12 V
4 -14 V
4 43 V
3 -56 V
4 49 V
3 -17 V
4 -21 V
4 50 V
4 -55 V
4 40 V
3 -14 V
4 -10 V
3 29 V
4 -41 V
4 46 V
4 -36 V
4 10 V
3 23 V
4 -51 V
3 59 V
4 -42 V
4 6 V
4 28 V
4 -48 V
3 46 V
4 -34 V
3 15 V
4 6 V
4 -30 V
4 45 V
4 -51 V
3 34 V
4 -3 V
3 -35 V
4 56 V
4 -56 V
4 28 V
4 2 V
3 -29 V
4 39 V
3 -43 V
4 32 V
4 -18 V
4 -9 V
4 32 V
stroke
1502 566 M
3 -53 V
4 49 V
3 -29 V
4 -10 V
4 39 V
4 -55 V
4 41 V
3 -22 V
4 -6 V
3 22 V
4 -38 V
4 38 V
4 -36 V
4 14 V
3 10 V
4 -42 V
3 52 V
4 -47 V
4 13 V
4 16 V
4 -42 V
3 42 V
4 -36 V
3 14 V
4 1 V
4 -24 V
4 33 V
4 -43 V
3 31 V
4 -12 V
3 -23 V
4 42 V
4 -51 V
4 29 V
4 -6 V
3 -23 V
4 33 V
3 -39 V
4 25 V
4 -15 V
2.000 UL
LT2
LTb
LT2
1287 1099 M
263 0 V
350 883 M
4 -6 V
3 -109 V
4 32 V
4 110 V
4 -64 V
3 -86 V
4 73 V
4 64 V
3 -68 V
4 -53 V
4 58 V
4 61 V
3 -66 V
4 -67 V
4 86 V
3 61 V
4 -111 V
4 -30 V
4 113 V
3 1 V
4 -96 V
4 7 V
3 83 V
4 -1 V
4 -85 V
4 -3 V
3 101 V
4 -13 V
4 -111 V
3 41 V
4 106 V
4 -70 V
4 -77 V
3 70 V
4 59 V
4 -60 V
3 -58 V
4 57 V
4 69 V
4 -74 V
3 -68 V
4 95 V
4 53 V
3 -114 V
4 -19 V
4 107 V
4 -3 V
3 -88 V
4 2 V
4 81 V
3 6 V
4 -92 V
4 -1 V
4 108 V
3 -23 V
4 -111 V
4 52 V
3 97 V
4 -71 V
4 -69 V
4 64 V
3 58 V
4 -55 V
4 -64 V
3 59 V
4 75 V
4 -84 V
4 -65 V
3 104 V
4 41 V
4 -111 V
4 -11 V
3 99 V
4 -3 V
3 -83 V
4 -4 V
4 84 V
4 10 V
4 -101 V
3 4 V
4 114 V
3 -34 V
4 -107 V
4 58 V
4 88 V
4 -69 V
3 -63 V
4 57 V
3 61 V
4 -53 V
4 -70 V
4 65 V
4 77 V
3 -94 V
4 -57 V
3 108 V
4 30 V
4 -107 V
4 -6 V
4 91 V
3 2 V
4 -81 V
stroke
729 796 M
3 -10 V
4 89 V
4 10 V
4 -109 V
4 13 V
3 116 V
4 -46 V
3 -99 V
4 62 V
4 77 V
4 -62 V
4 -61 V
3 51 V
4 66 V
3 -54 V
4 -76 V
4 73 V
4 76 V
4 -102 V
3 -48 V
4 109 V
3 19 V
4 -98 V
4 -5 V
4 84 V
4 8 V
3 -83 V
4 -14 V
3 97 V
4 6 V
4 -114 V
4 23 V
4 113 V
3 -54 V
4 -89 V
3 60 V
4 70 V
4 -54 V
4 -64 V
4 48 V
3 74 V
4 -60 V
3 -79 V
4 83 V
4 70 V
4 -108 V
4 -37 V
3 106 V
4 12 V
3 -90 V
4 -8 V
4 81 V
4 15 V
4 -88 V
3 -16 V
4 106 V
3 -3 V
4 -116 V
4 33 V
4 108 V
4 -59 V
3 -80 V
4 57 V
3 66 V
4 -48 V
4 -69 V
4 48 V
4 81 V
3 -69 V
4 -78 V
3 92 V
4 61 V
4 -109 V
4 -28 V
4 100 V
3 10 V
4 -84 V
3 -13 V
4 81 V
4 22 V
4 -97 V
4 -13 V
3 113 V
4 -14 V
3 -113 V
4 42 V
4 98 V
4 -59 V
4 -73 V
3 51 V
4 66 V
3 -43 V
4 -75 V
4 51 V
4 87 V
4 -80 V
3 -74 V
4 99 V
3 50 V
4 -106 V
4 -21 V
4 92 V
4 12 V
3 -80 V
stroke
1115 801 M
4 -19 V
3 85 V
4 24 V
4 -105 V
4 -6 V
4 117 V
3 -26 V
4 -108 V
3 48 V
4 89 V
4 -55 V
4 -69 V
4 44 V
3 71 V
4 -43 V
3 -82 V
4 59 V
4 88 V
4 -90 V
4 -66 V
3 103 V
4 38 V
3 -99 V
4 -18 V
4 85 V
4 17 V
4 -80 V
3 -25 V
4 92 V
3 22 V
4 -112 V
4 3 V
4 118 V
4 -36 V
3 -100 V
4 50 V
3 80 V
4 -48 V
4 -69 V
4 39 V
4 77 V
3 -46 V
4 -87 V
3 68 V
4 85 V
4 -98 V
4 -55 V
4 102 V
3 29 V
4 -91 V
3 -18 V
4 79 V
4 24 V
4 -83 V
4 -28 V
3 100 V
4 17 V
3 -118 V
4 14 V
4 115 V
4 -44 V
4 -90 V
3 47 V
4 75 V
3 -41 V
4 -73 V
4 37 V
4 85 V
4 -53 V
3 -89 V
4 78 V
3 78 V
4 -102 V
4 -45 V
4 98 V
4 24 V
3 -84 V
4 -22 V
3 77 V
4 32 V
4 -91 V
4 -28 V
4 109 V
3 7 V
4 -118 V
3 24 V
4 108 V
4 -47 V
4 -82 V
4 43 V
3 72 V
4 -35 V
3 -78 V
4 38 V
4 92 V
4 -63 V
4 -87 V
3 86 V
4 69 V
3 -102 V
4 -37 V
4 92 V
4 22 V
4 -78 V
stroke
1502 807 M
3 -27 V
4 79 V
3 36 V
4 -99 V
4 -24 V
4 115 V
4 -4 V
3 -115 V
4 32 V
3 99 V
4 -46 V
4 -76 V
4 36 V
4 74 V
3 -31 V
4 -86 V
3 44 V
4 96 V
4 -74 V
4 -81 V
4 92 V
3 57 V
4 -97 V
3 -31 V
4 84 V
4 25 V
4 -75 V
4 -34 V
3 84 V
4 38 V
3 -108 V
4 -16 V
4 119 V
4 -16 V
4 -109 V
3 37 V
4 89 V
3 -40 V
4 -74 V
4 30 V
2.000 UL
LT3
LTb
LT3
1287 999 M
263 0 V
350 625 M
4 57 V
3 -69 V
4 65 V
4 -36 V
4 -15 V
3 66 V
4 -92 V
4 79 V
3 -33 V
4 -24 V
4 67 V
4 -79 V
3 62 V
4 -32 V
4 -1 V
3 34 V
4 -63 V
4 78 V
4 -65 V
3 21 V
4 36 V
4 -81 V
3 93 V
4 -64 V
4 11 V
4 39 V
3 -68 V
4 70 V
4 -54 V
3 29 V
4 6 V
4 -45 V
4 75 V
3 -82 V
4 55 V
4 -1 V
3 -56 V
4 90 V
4 -84 V
4 43 V
3 7 V
4 -45 V
4 64 V
3 -65 V
4 53 V
4 -26 V
4 -16 V
3 59 V
4 -85 V
4 80 V
3 -38 V
4 -23 V
4 73 V
4 -89 V
3 67 V
4 -26 V
4 -15 V
3 46 V
4 -64 V
4 68 V
4 -53 V
3 17 V
4 31 V
4 -74 V
3 92 V
4 -69 V
4 13 V
4 45 V
3 -79 V
4 79 V
4 -53 V
4 17 V
3 19 V
4 -49 V
3 68 V
4 -70 V
4 48 V
4 -3 V
4 -51 V
3 89 V
4 -88 V
3 48 V
4 9 V
4 -56 V
4 76 V
4 -68 V
3 43 V
4 -11 V
3 -24 V
4 56 V
4 -76 V
4 73 V
4 -38 V
3 -19 V
4 71 V
3 -93 V
4 74 V
4 -27 V
4 -24 V
4 60 V
3 -71 V
4 61 V
stroke
729 675 M
3 -38 V
4 6 V
4 32 V
4 -68 V
4 86 V
3 -69 V
4 18 V
3 42 V
4 -83 V
4 88 V
4 -57 V
4 9 V
3 34 V
4 -60 V
3 67 V
4 -59 V
4 37 V
4 1 V
4 -47 V
3 83 V
4 -87 V
3 52 V
4 5 V
4 -59 V
4 86 V
4 -76 V
3 40 V
4 2 V
3 -37 V
4 59 V
4 -68 V
4 62 V
4 -33 V
3 -16 V
4 65 V
3 -91 V
4 79 V
4 -32 V
4 -27 V
4 71 V
3 -82 V
4 62 V
3 -28 V
4 -7 V
4 39 V
4 -64 V
4 75 V
3 -61 V
4 18 V
3 37 V
4 -81 V
4 93 V
4 -64 V
4 9 V
3 44 V
4 -72 V
3 71 V
4 -51 V
4 23 V
4 11 V
4 -47 V
3 74 V
4 -79 V
3 52 V
4 0 V
4 -56 V
4 91 V
4 -85 V
3 42 V
4 11 V
3 -51 V
4 68 V
4 -65 V
4 49 V
4 -20 V
3 -20 V
4 59 V
3 -83 V
4 77 V
4 -36 V
4 -24 V
4 75 V
3 -91 V
4 67 V
3 -23 V
4 -20 V
4 51 V
4 -65 V
4 64 V
3 -47 V
4 12 V
3 33 V
4 -73 V
4 90 V
4 -68 V
4 13 V
3 46 V
4 -81 V
3 80 V
4 -51 V
4 12 V
4 25 V
4 -53 V
3 67 V
stroke
1115 684 M
4 -66 V
3 44 V
4 0 V
4 -52 V
4 89 V
4 -88 V
3 47 V
4 11 V
3 -59 V
4 80 V
4 -70 V
4 40 V
4 -4 V
3 -30 V
4 57 V
3 -73 V
4 69 V
4 -35 V
4 -21 V
4 73 V
3 -94 V
4 74 V
3 -25 V
4 -28 V
4 64 V
4 -74 V
4 60 V
3 -33 V
4 1 V
3 34 V
4 -66 V
4 82 V
4 -66 V
4 16 V
3 43 V
4 -84 V
3 89 V
4 -56 V
4 6 V
4 39 V
4 -65 V
3 68 V
4 -55 V
3 31 V
4 5 V
4 -48 V
4 81 V
4 -84 V
3 50 V
4 7 V
3 -61 V
4 89 V
4 -78 V
4 38 V
4 7 V
3 -42 V
4 61 V
3 -66 V
4 57 V
4 -28 V
4 -19 V
4 66 V
3 -90 V
4 78 V
3 -31 V
4 -29 V
4 74 V
4 -85 V
4 62 V
3 -24 V
4 -13 V
3 43 V
4 -64 V
4 71 V
4 -56 V
4 15 V
3 38 V
4 -80 V
3 92 V
4 -63 V
4 7 V
4 47 V
4 -76 V
3 73 V
4 -49 V
3 18 V
4 16 V
4 -49 V
4 72 V
4 -75 V
3 49 V
4 2 V
3 -58 V
4 92 V
4 -85 V
4 41 V
4 14 V
3 -55 V
4 71 V
3 -65 V
4 45 V
4 -14 V
4 -24 V
4 59 V
stroke
1502 686 M
3 -80 V
4 74 V
3 -34 V
4 -26 V
4 77 V
4 -93 V
4 68 V
3 -21 V
4 -25 V
3 57 V
4 -68 V
4 62 V
4 -42 V
4 8 V
3 34 V
4 -72 V
3 88 V
4 -66 V
4 11 V
4 48 V
4 -84 V
3 83 V
4 -51 V
3 8 V
4 31 V
4 -57 V
4 67 V
4 -62 V
3 39 V
4 3 V
3 -52 V
4 87 V
4 -87 V
4 47 V
4 12 V
3 -62 V
4 83 V
3 -70 V
4 37 V
4 1 V
1.000 UL
LTb
350 300 M
1300 0 V
0 1112 V
-1300 0 V
350 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1237,999){\rjust{$I_1+I_2$}}%
\put(1237,1099){\rjust{$I_3$-0.2}}%
\put(1237,1199){\rjust{$I_2$}}%
\put(1237,1299){\rjust{$I_1$}}%
\put(1000,50){\cjust{Algorithm \ref{algo:scheme_pre2}}}%
\put(1650,200){\cjust{ 50}}%
\put(1390,200){\cjust{ 40}}%
\put(1130,200){\cjust{ 30}}%
\put(870,200){\cjust{ 20}}%
\put(610,200){\cjust{ 10}}%
\put(350,200){\cjust{ 0}}%
\put(300,1330){\rjust{ 2.5}}%
\put(300,1124){\rjust{ 2}}%
\put(300,918){\rjust{ 1.5}}%
\put(300,712){\rjust{ 1}}%
\put(300,506){\rjust{ 0.5}}%
\put(300,300){\rjust{ 0}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/echange_mts_reso.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(1800,1511)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: echange_mts_reso.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Jul 12 15:22:41 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 180 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 424 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 547 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 671 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 794 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 918 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 1041 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 1165 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 1288 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 1412 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
610 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
870 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1130 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1390 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1650 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 300 M
1300 0 V
0 1112 V
-1300 0 V
350 300 L
LTb
1.000 UP
2.000 UL
LT0
LTb
LT0
1287 1299 M
263 0 V
350 356 M
4 14 V
3 -21 V
4 18 V
4 -12 V
4 -2 V
3 13 V
4 -21 V
4 19 V
3 -12 V
4 -2 V
4 13 V
4 -20 V
3 18 V
4 -12 V
4 1 V
3 9 V
4 -17 V
4 19 V
4 -15 V
3 4 V
4 7 V
4 -16 V
3 20 V
4 -17 V
4 6 V
4 7 V
3 -16 V
4 20 V
4 -16 V
3 6 V
4 5 V
4 -13 V
4 18 V
3 -16 V
4 10 V
4 0 V
3 -10 V
4 19 V
4 -19 V
4 13 V
3 -1 V
4 -10 V
4 20 V
3 -20 V
4 14 V
4 -1 V
4 -9 V
3 18 V
4 -18 V
4 15 V
3 -5 V
4 -5 V
4 17 V
4 -20 V
3 20 V
4 -9 V
4 -3 V
3 17 V
4 -21 V
4 21 V
4 -9 V
3 -2 V
4 16 V
4 -20 V
3 21 V
4 -11 V
4 2 V
4 12 V
3 -18 V
4 23 V
4 -16 V
4 7 V
3 10 V
4 -19 V
3 26 V
4 -18 V
4 8 V
4 9 V
4 -18 V
3 25 V
4 -18 V
3 11 V
4 4 V
4 -13 V
4 23 V
4 -21 V
3 17 V
4 -1 V
3 -12 V
4 26 V
4 -25 V
4 20 V
4 -2 V
3 -12 V
4 25 V
3 -24 V
4 21 V
4 -6 V
4 -6 V
4 20 V
3 -23 V
4 25 V
stroke
729 435 M
3 -13 V
4 0 V
4 19 V
4 -27 V
4 30 V
3 -17 V
4 1 V
3 19 V
4 -26 V
4 28 V
4 -17 V
4 6 V
3 11 V
4 -21 V
3 29 V
4 -23 V
4 13 V
4 6 V
4 -21 V
3 32 V
4 -28 V
3 17 V
4 4 V
4 -19 V
4 30 V
4 -27 V
3 18 V
4 -1 V
3 -13 V
4 25 V
4 -27 V
4 24 V
4 -10 V
3 -7 V
4 24 V
3 -31 V
4 29 V
4 -13 V
4 -6 V
4 23 V
3 -30 V
4 28 V
3 -16 V
4 0 V
4 16 V
4 -26 V
4 29 V
3 -22 V
4 8 V
3 10 V
4 -26 V
4 33 V
4 -27 V
4 11 V
3 9 V
4 -25 V
3 30 V
4 -26 V
4 13 V
4 3 V
4 -18 V
3 26 V
4 -28 V
3 20 V
4 -6 V
4 -13 V
4 27 V
4 -33 V
3 24 V
4 -8 V
3 -13 V
4 26 V
4 -31 V
4 23 V
4 -11 V
3 -6 V
4 18 V
3 -28 V
4 26 V
4 -19 V
4 2 V
4 14 V
3 -29 V
4 30 V
3 -23 V
4 3 V
4 13 V
4 -27 V
4 27 V
3 -22 V
4 7 V
3 6 V
4 -21 V
4 25 V
4 -26 V
4 14 V
3 -1 V
4 -18 V
3 26 V
4 -29 V
4 16 V
4 -2 V
4 -17 V
3 24 V
stroke
1115 436 M
4 -27 V
3 17 V
4 -6 V
4 -11 V
4 18 V
4 -25 V
3 20 V
4 -13 V
3 -5 V
4 16 V
4 -26 V
4 22 V
4 -14 V
3 -4 V
4 15 V
3 -25 V
4 20 V
4 -14 V
4 -1 V
4 10 V
3 -20 V
4 19 V
3 -17 V
4 5 V
4 5 V
4 -19 V
4 21 V
3 -20 V
4 7 V
3 4 V
4 -18 V
4 20 V
4 -19 V
4 7 V
3 2 V
4 -14 V
3 17 V
4 -18 V
4 10 V
4 -3 V
4 -10 V
3 16 V
4 -20 V
3 13 V
4 -4 V
4 -10 V
4 16 V
4 -19 V
3 12 V
4 -4 V
3 -8 V
4 14 V
4 -17 V
4 12 V
4 -6 V
3 -5 V
4 11 V
3 -16 V
4 14 V
4 -8 V
4 -3 V
4 11 V
3 -17 V
4 15 V
3 -8 V
4 -3 V
4 11 V
4 -16 V
4 14 V
3 -8 V
4 -1 V
3 9 V
4 -14 V
4 14 V
4 -10 V
4 2 V
3 8 V
4 -15 V
3 16 V
4 -11 V
4 2 V
4 9 V
4 -15 V
3 16 V
4 -10 V
3 2 V
4 7 V
4 -13 V
4 16 V
4 -11 V
3 5 V
4 5 V
3 -12 V
4 17 V
4 -14 V
4 7 V
4 6 V
3 -14 V
4 19 V
3 -15 V
4 8 V
4 5 V
4 -12 V
4 18 V
stroke
1502 373 M
3 -15 V
4 10 V
3 2 V
4 -10 V
4 19 V
4 -18 V
4 14 V
3 -1 V
4 -9 V
3 21 V
4 -21 V
4 16 V
4 -1 V
4 -9 V
3 20 V
4 -20 V
3 17 V
4 -4 V
4 -4 V
4 16 V
4 -20 V
3 22 V
4 -11 V
3 0 V
4 17 V
4 -23 V
4 25 V
4 -13 V
3 1 V
4 16 V
3 -21 V
4 24 V
4 -14 V
4 5 V
4 11 V
3 -19 V
4 26 V
3 -20 V
4 11 V
4 8 V
2.000 UL
LT1
LTb
LT1
1287 1199 M
263 0 V
350 440 M
4 29 V
3 -31 V
4 26 V
4 -9 V
4 -10 V
3 29 V
4 -35 V
4 31 V
3 -14 V
4 -7 V
4 27 V
4 -34 V
3 31 V
4 -16 V
4 -2 V
3 20 V
4 -30 V
4 32 V
4 -23 V
3 6 V
4 14 V
4 -30 V
3 37 V
4 -30 V
4 11 V
4 12 V
3 -29 V
4 35 V
4 -29 V
3 13 V
4 5 V
4 -22 V
4 32 V
3 -32 V
4 21 V
4 -4 V
3 -17 V
4 32 V
4 -37 V
4 26 V
3 -8 V
4 -15 V
4 30 V
3 -35 V
4 26 V
4 -11 V
4 -9 V
3 23 V
4 -32 V
4 29 V
3 -20 V
4 0 V
4 17 V
4 -32 V
3 33 V
4 -25 V
4 4 V
3 15 V
4 -31 V
4 32 V
4 -25 V
3 6 V
4 9 V
4 -25 V
3 29 V
4 -28 V
4 14 V
4 1 V
3 -21 V
4 30 V
4 -33 V
4 19 V
3 -2 V
4 -20 V
3 29 V
4 -32 V
4 19 V
4 -5 V
4 -14 V
3 23 V
4 -29 V
3 22 V
4 -13 V
4 -7 V
4 19 V
4 -30 V
3 26 V
4 -17 V
3 -4 V
4 18 V
4 -29 V
4 24 V
4 -16 V
3 -1 V
4 12 V
3 -24 V
4 23 V
4 -20 V
4 5 V
4 7 V
3 -22 V
4 25 V
stroke
729 402 M
3 -24 V
4 9 V
4 5 V
4 -21 V
4 24 V
3 -23 V
4 9 V
3 3 V
4 -17 V
4 20 V
4 -21 V
4 12 V
3 -3 V
4 -12 V
3 19 V
4 -23 V
4 15 V
4 -6 V
4 -10 V
3 19 V
4 -23 V
3 15 V
4 -6 V
4 -8 V
4 15 V
4 -19 V
3 15 V
4 -9 V
3 -4 V
4 12 V
4 -19 V
4 18 V
4 -12 V
3 -1 V
4 11 V
3 -19 V
4 18 V
4 -11 V
4 -1 V
4 10 V
3 -17 V
4 16 V
3 -11 V
4 2 V
4 7 V
4 -14 V
4 16 V
3 -13 V
4 4 V
3 6 V
4 -14 V
4 18 V
4 -15 V
4 5 V
3 6 V
4 -14 V
3 17 V
4 -13 V
4 6 V
4 4 V
4 -11 V
3 15 V
4 -13 V
3 9 V
4 0 V
4 -9 V
4 17 V
4 -16 V
3 11 V
4 0 V
3 -10 V
4 18 V
4 -16 V
4 11 V
4 1 V
3 -9 V
4 16 V
3 -15 V
4 12 V
4 -2 V
4 -6 V
4 15 V
3 -16 V
4 16 V
3 -5 V
4 -5 V
4 17 V
4 -19 V
4 17 V
3 -5 V
4 -4 V
3 16 V
4 -18 V
4 17 V
4 -7 V
4 0 V
3 12 V
4 -16 V
3 20 V
4 -12 V
4 3 V
4 12 V
4 -18 V
3 23 V
stroke
1115 401 M
4 -14 V
3 4 V
4 12 V
4 -18 V
4 22 V
4 -14 V
3 7 V
4 7 V
3 -14 V
4 22 V
4 -18 V
4 13 V
4 3 V
3 -14 V
4 25 V
3 -22 V
4 16 V
4 2 V
4 -14 V
4 24 V
3 -21 V
4 17 V
3 -2 V
4 -8 V
4 20 V
4 -22 V
4 22 V
3 -9 V
4 -4 V
3 21 V
4 -26 V
4 26 V
4 -11 V
4 -3 V
3 19 V
4 -24 V
3 24 V
4 -12 V
4 1 V
4 14 V
4 -21 V
3 26 V
4 -19 V
3 9 V
4 9 V
4 -21 V
4 29 V
4 -23 V
3 11 V
4 8 V
3 -21 V
4 28 V
4 -22 V
4 13 V
4 3 V
3 -15 V
4 24 V
3 -24 V
4 19 V
4 -5 V
4 -11 V
4 26 V
3 -30 V
4 24 V
3 -7 V
4 -10 V
4 24 V
4 -28 V
4 23 V
3 -10 V
4 -5 V
3 18 V
4 -25 V
4 25 V
4 -17 V
4 3 V
3 13 V
4 -26 V
3 29 V
4 -21 V
4 5 V
4 12 V
4 -25 V
3 27 V
4 -21 V
3 8 V
4 6 V
4 -19 V
4 25 V
4 -25 V
3 15 V
4 -1 V
3 -17 V
4 27 V
4 -29 V
4 18 V
4 -3 V
3 -15 V
4 24 V
3 -27 V
4 18 V
4 -6 V
4 -10 V
4 19 V
stroke
1502 461 M
3 -26 V
4 22 V
3 -14 V
4 -3 V
4 16 V
4 -28 V
4 26 V
3 -17 V
4 -2 V
3 15 V
4 -26 V
4 23 V
4 -17 V
4 2 V
3 9 V
4 -21 V
3 22 V
4 -21 V
4 9 V
4 3 V
4 -20 V
3 25 V
4 -25 V
3 11 V
4 2 V
4 -19 V
4 23 V
4 -23 V
3 11 V
4 -1 V
3 -14 V
4 18 V
4 -22 V
4 15 V
4 -8 V
3 -8 V
4 17 V
3 -25 V
4 18 V
4 -9 V
2.000 UL
LT2
LTb
LT2
1287 1099 M
263 0 V
350 621 M
4 -4 V
3 46 V
4 20 V
4 -1 V
4 -25 V
3 -12 V
4 41 V
4 18 V
3 -1 V
4 -40 V
4 -31 V
4 21 V
3 13 V
4 9 V
4 -34 V
3 -28 V
4 18 V
4 27 V
4 35 V
3 -18 V
4 -25 V
4 8 V
3 21 V
4 37 V
4 -22 V
4 -39 V
3 -15 V
4 5 V
4 34 V
3 -14 V
4 -28 V
4 -19 V
4 7 V
3 49 V
4 10 V
4 -9 V
3 -23 V
4 -1 V
4 45 V
4 10 V
3 -12 V
4 -41 V
4 -21 V
3 28 V
4 10 V
4 -1 V
4 -37 V
3 -20 V
4 28 V
4 27 V
3 27 V
4 -26 V
4 -22 V
4 19 V
3 24 V
4 28 V
4 -34 V
3 -37 V
4 -5 V
4 11 V
4 30 V
3 -25 V
4 -29 V
4 -9 V
3 16 V
4 49 V
4 -1 V
4 -16 V
3 -17 V
4 9 V
4 46 V
4 0 V
3 -22 V
4 -38 V
3 -11 V
4 33 V
4 3 V
4 -10 V
4 -36 V
3 -10 V
4 37 V
3 24 V
4 16 V
4 -31 V
4 -14 V
4 28 V
3 23 V
4 16 V
3 -41 V
4 -33 V
4 6 V
4 14 V
4 22 V
3 -32 V
4 -28 V
3 1 V
4 24 V
4 45 V
4 -12 V
4 -19 V
3 -9 V
4 18 V
stroke
729 669 M
3 44 V
4 -14 V
4 -28 V
4 -31 V
4 -1 V
3 35 V
4 -6 V
3 -17 V
4 -33 V
4 1 V
4 43 V
4 18 V
3 6 V
4 -32 V
3 -6 V
4 36 V
4 18 V
4 5 V
4 -47 V
3 -24 V
4 15 V
3 14 V
4 13 V
4 -39 V
4 -22 V
4 11 V
3 29 V
4 38 V
3 -22 V
4 -19 V
4 1 V
4 24 V
4 38 V
3 -26 V
4 -31 V
3 -23 V
4 9 V
4 33 V
4 -16 V
4 -22 V
3 -26 V
4 12 V
3 46 V
4 10 V
4 -4 V
4 -30 V
4 4 V
3 41 V
4 11 V
3 -8 V
4 -47 V
4 -15 V
4 23 V
4 11 V
3 2 V
4 -41 V
3 -15 V
4 22 V
4 30 V
4 28 V
4 -30 V
3 -15 V
4 11 V
3 28 V
4 29 V
4 -37 V
4 -30 V
4 -13 V
3 15 V
4 29 V
3 -26 V
4 -24 V
4 -17 V
4 22 V
4 45 V
3 0 V
4 -11 V
3 -25 V
4 15 V
4 43 V
4 0 V
4 -18 V
3 -44 V
4 -5 V
3 28 V
4 5 V
4 -7 V
4 -42 V
4 -4 V
3 31 V
4 27 V
3 18 V
4 -35 V
4 -9 V
4 21 V
4 27 V
3 18 V
4 -45 V
3 -26 V
4 -3 V
4 19 V
4 22 V
4 -35 V
3 -22 V
stroke
1115 625 M
4 -7 V
3 29 V
4 43 V
4 -12 V
4 -15 V
4 -16 V
3 24 V
4 40 V
3 -12 V
4 -24 V
4 -39 V
4 6 V
4 30 V
3 -4 V
4 -14 V
3 -39 V
4 7 V
4 37 V
4 22 V
4 7 V
3 -37 V
4 1 V
3 28 V
4 23 V
4 5 V
4 -49 V
4 -19 V
3 7 V
4 19 V
3 12 V
4 -40 V
4 -18 V
4 4 V
4 34 V
3 36 V
4 -22 V
3 -15 V
4 -7 V
4 31 V
4 35 V
4 -25 V
3 -28 V
4 -29 V
3 14 V
4 29 V
4 -13 V
4 -20 V
4 -32 V
3 17 V
4 41 V
3 13 V
4 -2 V
4 -35 V
4 11 V
4 33 V
3 16 V
4 -7 V
3 -51 V
4 -9 V
4 15 V
4 16 V
4 2 V
3 -44 V
4 -10 V
3 15 V
4 36 V
4 25 V
4 -29 V
4 -12 V
3 4 V
4 34 V
3 26 V
4 -36 V
4 -27 V
4 -20 V
4 22 V
3 24 V
4 -23 V
3 -22 V
4 -23 V
4 27 V
4 40 V
4 4 V
3 -10 V
4 -30 V
3 21 V
4 36 V
4 5 V
4 -17 V
4 -48 V
3 1 V
4 21 V
3 10 V
4 -8 V
4 -44 V
4 0 V
4 23 V
3 34 V
4 15 V
3 -35 V
4 -5 V
4 13 V
4 35 V
4 14 V
stroke
1502 714 M
3 -44 V
4 -23 V
3 -10 V
4 26 V
4 17 V
4 -32 V
4 -21 V
3 -13 V
4 36 V
3 36 V
4 -7 V
4 -14 V
4 -22 V
4 31 V
3 34 V
4 -7 V
3 -25 V
4 -42 V
4 11 V
4 23 V
4 2 V
3 -16 V
4 -40 V
3 11 V
4 30 V
4 28 V
4 4 V
4 -37 V
3 4 V
4 21 V
3 31 V
4 1 V
4 -48 V
4 -16 V
4 0 V
3 26 V
4 7 V
3 -37 V
4 -17 V
4 -2 V
2.000 UL
LT3
LTb
LT3
1287 999 M
263 0 V
350 816 M
4 40 V
3 -5 V
4 62 V
4 -21 V
4 -37 V
3 31 V
4 -17 V
4 69 V
3 -26 V
4 -50 V
4 9 V
4 -34 V
3 63 V
4 -19 V
4 -35 V
3 0 V
4 -28 V
4 77 V
4 -3 V
3 -6 V
4 -5 V
4 -38 V
3 78 V
4 -10 V
4 -5 V
4 -20 V
3 -60 V
4 60 V
4 -12 V
3 7 V
4 -19 V
4 -54 V
4 57 V
3 1 V
4 41 V
4 -13 V
3 -50 V
4 49 V
4 -10 V
4 49 V
3 -21 V
4 -66 V
4 29 V
3 -27 V
4 50 V
4 -14 V
4 -54 V
3 20 V
4 -21 V
4 71 V
3 2 V
4 -31 V
4 12 V
4 -33 V
3 77 V
4 -6 V
4 -33 V
3 -4 V
4 -58 V
4 64 V
4 -5 V
3 -20 V
4 -4 V
4 -54 V
3 66 V
4 10 V
4 15 V
4 -3 V
3 -56 V
4 62 V
4 -2 V
4 24 V
3 -14 V
4 -76 V
3 44 V
4 -16 V
4 29 V
4 -6 V
4 -67 V
3 36 V
4 -9 V
3 56 V
4 8 V
4 -51 V
4 28 V
4 -23 V
3 66 V
4 -1 V
3 -58 V
4 12 V
4 -49 V
4 59 V
4 3 V
3 -45 V
4 9 V
3 -47 V
4 68 V
4 19 V
4 -12 V
4 7 V
3 -54 V
4 68 V
stroke
729 906 M
3 7 V
4 -5 V
4 -5 V
4 -78 V
4 53 V
3 -4 V
4 4 V
3 3 V
4 -74 V
4 49 V
4 4 V
4 36 V
3 14 V
4 -65 V
3 42 V
4 -11 V
4 48 V
4 4 V
4 -77 V
3 26 V
4 -36 V
3 46 V
4 11 V
4 -66 V
4 23 V
4 -35 V
3 62 V
4 27 V
3 -38 V
4 18 V
4 -45 V
4 66 V
4 16 V
3 -34 V
4 5 V
3 -74 V
4 56 V
4 9 V
4 -23 V
4 11 V
3 -73 V
4 56 V
3 20 V
4 11 V
4 18 V
4 -69 V
4 50 V
3 5 V
4 23 V
3 9 V
4 -88 V
4 36 V
4 -19 V
4 27 V
3 17 V
4 -80 V
3 33 V
4 -17 V
4 48 V
4 35 V
4 -59 V
3 27 V
4 -31 V
3 57 V
4 24 V
4 -60 V
4 13 V
4 -61 V
3 50 V
4 21 V
3 -48 V
4 19 V
4 -64 V
4 56 V
4 35 V
3 -16 V
4 23 V
3 -66 V
4 53 V
4 21 V
4 -4 V
4 11 V
3 -89 V
4 41 V
3 0 V
4 3 V
4 23 V
4 -88 V
4 40 V
3 4 V
4 30 V
3 39 V
4 -73 V
4 33 V
4 -12 V
4 41 V
3 29 V
4 -79 V
3 20 V
4 -44 V
4 39 V
4 31 V
4 -70 V
3 25 V
stroke
1115 862 M
4 -47 V
3 49 V
4 48 V
4 -40 V
4 25 V
4 -55 V
3 51 V
4 35 V
3 -32 V
4 14 V
4 -83 V
4 41 V
4 19 V
3 -22 V
4 26 V
3 -86 V
4 43 V
4 25 V
4 7 V
4 41 V
3 -78 V
4 36 V
3 10 V
4 19 V
4 31 V
4 -90 V
4 24 V
3 -22 V
4 22 V
3 37 V
4 -84 V
4 28 V
4 -26 V
4 38 V
3 57 V
4 -60 V
3 26 V
4 -37 V
4 42 V
4 46 V
4 -56 V
3 14 V
4 -68 V
3 36 V
4 34 V
4 -45 V
4 26 V
4 -74 V
3 40 V
4 45 V
3 -15 V
4 38 V
4 -73 V
4 35 V
4 31 V
3 -4 V
4 28 V
3 -91 V
4 24 V
4 2 V
4 2 V
4 39 V
3 -90 V
4 28 V
3 0 V
4 22 V
4 61 V
4 -73 V
4 25 V
3 -14 V
4 29 V
3 51 V
4 -74 V
4 12 V
4 -47 V
4 27 V
3 45 V
4 -64 V
3 24 V
4 -56 V
4 34 V
4 62 V
4 -37 V
3 33 V
4 -61 V
3 31 V
4 49 V
4 -26 V
4 22 V
4 -84 V
3 22 V
4 24 V
3 -18 V
4 36 V
4 -87 V
4 26 V
4 25 V
3 5 V
4 59 V
3 -78 V
4 22 V
4 11 V
4 13 V
4 50 V
stroke
1502 947 M
3 -83 V
4 8 V
3 -22 V
4 14 V
4 51 V
4 -78 V
4 20 V
3 -32 V
4 25 V
3 72 V
4 -54 V
4 26 V
4 -41 V
4 24 V
3 62 V
4 -46 V
3 14 V
4 -69 V
4 16 V
4 43 V
4 -37 V
3 30 V
4 -76 V
3 21 V
4 49 V
4 -13 V
4 52 V
4 -73 V
3 16 V
4 36 V
3 -4 V
4 43 V
4 -84 V
4 3 V
4 4 V
3 -1 V
4 50 V
3 -82 V
4 13 V
4 -4 V
1.000 UL
LTb
350 300 M
1300 0 V
0 1112 V
-1300 0 V
350 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1237,999){\rjust{$I_1+I_2+I_4$}}%
\put(1237,1099){\rjust{$I_4$}}%
\put(1237,1199){\rjust{$I_2$}}%
\put(1237,1299){\rjust{$I_1$}}%
\put(1000,50){\cjust{Algorithm \ref{algo:scheme_pre2}}}%
\put(1650,200){\cjust{ 50}}%
\put(1390,200){\cjust{ 40}}%
\put(1130,200){\cjust{ 30}}%
\put(870,200){\cjust{ 20}}%
\put(610,200){\cjust{ 10}}%
\put(350,200){\cjust{ 0}}%
\put(300,1412){\rjust{ 4.5}}%
\put(300,1288){\rjust{ 4}}%
\put(300,1165){\rjust{ 3.5}}%
\put(300,1041){\rjust{ 3}}%
\put(300,918){\rjust{ 2.5}}%
\put(300,794){\rjust{ 2}}%
\put(300,671){\rjust{ 1.5}}%
\put(300,547){\rjust{ 1}}%
\put(300,424){\rjust{ 0.5}}%
\put(300,300){\rjust{ 0}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/eff3_alg.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(4320,3780)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: eff3.tex
%%Creator: gnuplot 4.2 patchlevel 2 
%%CreationDate: Fri Jun 25 15:40:03 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 216 189
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (eff3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 2 )
  /Author (DOBSON Matthew,,,Invite,cermics)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Jun 25 15:40:03 2010)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
940 752 M
63 0 V
2977 0 R
-63 0 V
940 1055 M
63 0 V
2977 0 R
-63 0 V
940 1359 M
63 0 V
2977 0 R
-63 0 V
940 1662 M
63 0 V
2977 0 R
-63 0 V
940 1966 M
63 0 V
2977 0 R
-63 0 V
940 2269 M
63 0 V
2977 0 R
-63 0 V
940 2573 M
63 0 V
2977 0 R
-63 0 V
940 2876 M
63 0 V
2977 0 R
-63 0 V
940 3180 M
63 0 V
2977 0 R
-63 0 V
940 600 M
0 63 V
0 2517 R
0 -63 V
1217 600 M
0 31 V
0 2549 R
0 -31 V
1584 600 M
0 31 V
0 2549 R
0 -31 V
1772 600 M
0 31 V
0 2549 R
0 -31 V
1861 600 M
0 63 V
0 2517 R
0 -63 V
2138 600 M
0 31 V
0 2549 R
0 -31 V
2505 600 M
0 31 V
0 2549 R
0 -31 V
2693 600 M
0 31 V
0 2549 R
0 -31 V
2782 600 M
0 63 V
0 2517 R
0 -63 V
3059 600 M
0 31 V
0 2549 R
0 -31 V
3426 600 M
0 31 V
0 2549 R
0 -31 V
3614 600 M
0 31 V
0 2549 R
0 -31 V
3703 600 M
0 63 V
0 2517 R
0 -63 V
3980 600 M
0 31 V
0 2549 R
0 -31 V
940 3180 M
940 600 L
3040 0 V
0 2580 V
-3040 0 V
stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
LTb
LT0
3197 3017 M
543 0 V
1817 1750 M
5 -519 V
8 89 V
4 -54 V
1 -94 V
4 -60 V
5 89 V
7 85 V
3 -181 V
10 135 V
3 6 V
2 -156 V
7 -28 V
14 123 V
-8 -192 V
12 -2 V
6 20 V
7 54 V
2 -97 V
4 -18 V
10 41 V
5 -12 V
4 86 V
6 -104 V
9 -26 V
8 123 V
0 -63 V
5 -96 V
4 7 V
9 7 V
7 58 V
7 -59 V
8 -43 V
5 28 V
6 19 V
7 -67 V
6 80 V
6 -64 V
9 -6 V
0 -3 V
11 -4 V
6 1 V
3 -32 V
8 30 V
5 -11 V
9 30 V
1 -54 V
13 -6 V
5 14 V
2 -17 V
13 8 V
5 2 V
9 21 V
2 -40 V
8 10 V
8 -13 V
6 16 V
8 -20 V
5 6 V
8 -11 V
7 32 V
8 -23 V
7 -10 V
6 8 V
6 -6 V
8 -4 V
7 27 V
8 -12 V
5 -22 V
8 12 V
7 -18 V
8 12 V
6 0 V
9 45 V
7 -36 V
7 -15 V
7 11 V
9 -6 V
4 -5 V
11 -7 V
7 4 V
5 32 V
5 -17 V
10 -17 V
5 7 V
9 3 V
10 -4 V
4 -11 V
6 1 V
9 -3 V
7 16 V
4 6 V
7 -14 V
10 -2 V
9 0 V
5 7 V
11 0 V
9 -12 V
7 1 V
8 3 V
9 -4 V
9 4 V
9 -4 V
2497 903 L
8 -56 V
10 -30 V
8 12 V
7 -25 V
10 -26 V
9 -3 V
8 -7 V
9 20 V
9 -23 V
8 0 V
9 -2 V
7 2 V
8 -2 V
8 -1 V
7 2 V
5 -1 V
9 8 V
7 10 V
9 -11 V
9 -5 V
11 -2 V
10 1 V
10 -2 V
9 0 V
10 0 V
9 1 V
11 -1 V
10 0 V
8 0 V
10 1 V
10 -1 V
11 0 V
9 0 V
6 0 V
12 -1 V
11 1 V
9 -1 V
9 0 V
8 0 V
11 0 V
9 0 V
7 1 V
11 -1 V
8 0 V
10 0 V
10 0 V
9 29 V
7 107 V
10 103 V
10 -115 V
6 77 V
11 -131 V
9 74 V
9 -57 V
9 15 V
8 -69 V
11 -10 V
9 -11 V
7 -3 V
9 4 V
11 -3 V
8 -3 V
8 8 V
8 -1 V
10 -6 V
9 -5 V
7 -2 V
11 7 V
9 -8 V
5 0 V
11 0 V
8 0 V
9 0 V
9 0 V
8 0 V
8 0 V
10 0 V
5 0 V
11 0 V
7 0 V
10 0 V
8 0 V
7 0 V
10 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
9 0 V
7 0 V
9 0 V
8 0 V
6 0 V
9 0 V
7 0 V
9 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
3404 761 L
8 0 V
8 0 V
8 0 V
7 0 V
7 0 V
8 0 V
9 0 V
5 0 V
9 0 V
8 0 V
8 0 V
8 0 V
9 0 V
6 0 V
11 0 V
4 0 V
8 0 V
9 0 V
9 0 V
7 0 V
9 0 V
9 0 V
8 0 V
8 0 V
9 0 V
10 0 V
8 0 V
8 0 V
8 0 V
10 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
5 0 V
stroke
LT1
LTb
LT1
3197 2817 M
543 0 V
1128 1562 M
9 282 V
9 -528 V
10 189 V
9 411 V
9 -266 V
9 -295 V
9 378 V
10 -288 V
9 101 V
9 -115 V
9 -61 V
9 -139 V
10 264 V
9 -128 V
9 -128 V
9 -45 V
10 135 V
9 -216 V
9 127 V
9 -56 V
9 -101 V
10 239 V
9 -114 V
9 -180 V
9 82 V
9 -117 V
10 1 V
9 119 V
9 -167 V
9 49 V
9 -87 V
10 190 V
9 -117 V
9 8 V
9 9 V
10 -104 V
9 -5 V
9 46 V
9 -12 V
9 12 V
10 -36 V
9 -24 V
9 14 V
9 -3 V
9 -37 V
10 28 V
9 -11 V
9 2 V
9 -46 V
9 19 V
10 -25 V
9 -1 V
9 6 V
9 2 V
9 31 V
10 -9 V
9 18 V
9 -24 V
9 -9 V
10 2 V
9 13 V
9 -37 V
9 -13 V
9 14 V
10 2 V
9 7 V
9 -29 V
9 35 V
9 -25 V
10 -13 V
9 5 V
9 -8 V
9 5 V
9 -11 V
10 10 V
9 -14 V
9 30 V
9 -24 V
10 6 V
9 12 V
9 24 V
9 -46 V
9 26 V
10 -19 V
9 16 V
9 -19 V
9 -7 V
9 9 V
10 -6 V
9 7 V
9 9 V
9 -25 V
9 9 V
10 -1 V
9 7 V
9 -14 V
9 -1 V
9 2 V
10 -5 V
9 3 V
9 -3 V
9 1 V
2077 819 L
9 -38 V
9 30 V
9 21 V
9 -44 V
10 1 V
9 -17 V
9 -3 V
9 3 V
9 -4 V
10 -2 V
9 -1 V
9 5 V
9 1 V
9 -4 V
10 1 V
9 -6 V
9 5 V
9 2 V
10 0 V
9 1 V
9 2 V
9 -10 V
9 0 V
10 0 V
9 3 V
9 -3 V
9 0 V
9 -1 V
10 0 V
9 1 V
9 -1 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 41 V
10 137 V
9 -83 V
9 0 V
9 129 V
9 -94 V
10 -68 V
9 -30 V
9 3 V
9 -15 V
9 -8 V
10 16 V
9 9 V
9 -19 V
9 -6 V
10 13 V
9 -15 V
9 -8 V
9 10 V
9 -11 V
10 15 V
9 -7 V
9 -8 V
9 1 V
9 0 V
10 -1 V
9 0 V
9 1 V
9 -1 V
9 1 V
10 0 V
9 0 V
9 -1 V
9 1 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 -1 V
9 1 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 -1 V
3044 763 L
9 0 V
9 0 V
9 0 V
9 -1 V
10 1 V
9 0 V
9 -1 V
9 1 V
9 -1 V
10 0 V
9 0 V
9 1 V
9 0 V
9 -1 V
10 0 V
9 0 V
9 0 V
9 0 V
9 1 V
10 -1 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 -1 V
9 1 V
9 0 V
9 -1 V
9 0 V
10 1 V
9 0 V
9 0 V
9 0 V
10 -1 V
9 1 V
9 0 V
9 0 V
9 -1 V
10 1 V
9 0 V
9 0 V
9 0 V
9 0 V
10 -1 V
9 0 V
9 0 V
9 1 V
9 -1 V
10 0 V
9 0 V
9 0 V
9 1 V
9 -1 V
10 1 V
9 -1 V
9 1 V
9 -1 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 1 V
9 -1 V
9 0 V
10 0 V
9 1 V
9 -1 V
9 1 V
9 -1 V
10 1 V
9 -1 V
9 1 V
9 -1 V
9 0 V
10 0 V
9 1 V
9 -1 V
9 0 V
10 1 V
9 -1 V
stroke
LT2
LTb
LT2
3197 2617 M
543 0 V
1058 3180 M
1 -238 V
14 -10 V
2 248 V
36 0 R
5 -564 V
15 146 V
5 418 V
29 0 R
9 -963 V
14 119 V
15 -680 V
7 1524 V
15 0 R
7 -1421 V
14 481 V
14 -386 V
11 1326 V
6 0 R
12 -1873 V
15 276 V
14 -131 V
14 -175 V
15 32 V
14 224 V
15 -188 V
14 31 V
14 771 V
15 -622 V
14 123 V
14 -250 V
15 -410 V
14 445 V
15 -404 V
14 305 V
14 -159 V
15 -127 V
14 151 V
15 69 V
14 -313 V
14 -108 V
15 -27 V
14 3 V
15 1 V
14 3 V
14 0 V
15 4 V
14 12 V
14 15 V
15 12 V
14 5 V
15 19 V
14 -33 V
14 -5 V
15 -11 V
14 20 V
15 -15 V
14 -1 V
14 9 V
15 -38 V
14 -16 V
15 -3 V
14 -2 V
14 -4 V
15 -1 V
14 -2 V
14 -3 V
15 -1 V
14 -3 V
15 -2 V
14 -1 V
14 -2 V
15 -1 V
14 -2 V
15 -1 V
14 0 V
14 -1 V
15 -3 V
14 -1 V
15 0 V
14 -3 V
14 0 V
15 0 V
14 -2 V
14 0 V
15 0 V
14 -2 V
15 0 V
14 -2 V
14 1 V
15 -2 V
14 0 V
15 -1 V
14 0 V
14 0 V
15 -1 V
14 -1 V
15 0 V
14 0 V
14 -1 V
15 0 V
14 -1 V
14 0 V
2498 756 L
14 0 V
15 -1 V
14 0 V
14 0 V
15 0 V
14 0 V
15 -1 V
14 0 V
14 0 V
15 0 V
14 0 V
15 0 V
14 0 V
14 0 V
15 0 V
14 -1 V
15 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
15 0 V
14 0 V
15 0 V
14 0 V
14 0 V
15 0 V
14 0 V
15 0 V
14 0 V
14 0 V
15 0 V
14 0 V
15 0 V
14 0 V
14 0 V
15 0 V
14 0 V
stroke
1.000 UL
LTb
940 3180 M
940 600 L
3040 0 V
0 2580 V
-3040 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(3077,2617){\rjust{\strut{}Mollify}}%
  \put(3077,2817){\rjust{\strut{}Alg.~\ref{algo:alg}, no loop}}%
  \put(3077,3017){\rjust{\strut{}Alg.~\ref{algo:alg}}}%
  \put(2460,3480){\cjust{\strut{}Error in Energy for $\eps=10^{-3}$}}%
  \put(2460,100){\cjust{\strut{}Gradient Calls}}%
  \put(3703,400){\cjust{\strut{} 1e+09}}%
  \put(2782,400){\cjust{\strut{} 1e+08}}%
  \put(1861,400){\cjust{\strut{} 1e+07}}%
  \put(940,400){\cjust{\strut{} 1e+06}}%
  \put(820,3180){\rjust{\strut{} 0.16}}%
  \put(820,2876){\rjust{\strut{} 0.14}}%
  \put(820,2573){\rjust{\strut{} 0.12}}%
  \put(820,2269){\rjust{\strut{} 0.1}}%
  \put(820,1966){\rjust{\strut{} 0.08}}%
  \put(820,1662){\rjust{\strut{} 0.06}}%
  \put(820,1359){\rjust{\strut{} 0.04}}%
  \put(820,1055){\rjust{\strut{} 0.02}}%
  \put(820,752){\rjust{\strut{} 0}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/eff4_alg.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(4320,3780)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: eff4.tex
%%Creator: gnuplot 4.2 patchlevel 2 
%%CreationDate: Fri Jun 25 15:40:03 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 216 189
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (eff4.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 2 )
  /Author (DOBSON Matthew,,,Invite,cermics)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Jun 25 15:40:03 2010)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
940 752 M
63 0 V
2977 0 R
-63 0 V
940 1055 M
63 0 V
2977 0 R
-63 0 V
940 1359 M
63 0 V
2977 0 R
-63 0 V
940 1662 M
63 0 V
2977 0 R
-63 0 V
940 1966 M
63 0 V
2977 0 R
-63 0 V
940 2269 M
63 0 V
2977 0 R
-63 0 V
940 2573 M
63 0 V
2977 0 R
-63 0 V
940 2876 M
63 0 V
2977 0 R
-63 0 V
940 3180 M
63 0 V
2977 0 R
-63 0 V
940 600 M
0 63 V
0 2517 R
0 -63 V
1217 600 M
0 31 V
0 2549 R
0 -31 V
1584 600 M
0 31 V
0 2549 R
0 -31 V
1772 600 M
0 31 V
0 2549 R
0 -31 V
1861 600 M
0 63 V
0 2517 R
0 -63 V
2138 600 M
0 31 V
0 2549 R
0 -31 V
2505 600 M
0 31 V
0 2549 R
0 -31 V
2693 600 M
0 31 V
0 2549 R
0 -31 V
2782 600 M
0 63 V
0 2517 R
0 -63 V
3059 600 M
0 31 V
0 2549 R
0 -31 V
3426 600 M
0 31 V
0 2549 R
0 -31 V
3614 600 M
0 31 V
0 2549 R
0 -31 V
3703 600 M
0 63 V
0 2517 R
0 -63 V
3980 600 M
0 31 V
0 2549 R
0 -31 V
940 3180 M
940 600 L
3040 0 V
0 2580 V
-3040 0 V
stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
LTb
LT0
3197 3017 M
543 0 V
1679 1246 M
8 -24 V
7 -22 V
1 -35 V
4 -8 V
8 -14 V
2 -25 V
5 3 V
6 -40 V
6 -15 V
15 2 V
-3 -9 V
5 -33 V
8 -5 V
1 -16 V
5 -12 V
9 -9 V
6 1 V
6 -24 V
8 1 V
4 -16 V
7 -1 V
9 -17 V
3 -8 V
4 -3 V
10 -6 V
5 -12 V
5 -7 V
8 -3 V
4 -8 V
4 -10 V
12 8 V
1 -17 V
10 -1 V
8 -2 V
7 -6 V
4 -8 V
4 -7 V
10 -3 V
5 -5 V
8 2 V
7 -10 V
8 7 V
4 -10 V
10 -3 V
8 1 V
4 -6 V
6 -5 V
6 -4 V
6 2 V
8 -4 V
6 1 V
7 -4 V
8 1 V
5 -5 V
8 -2 V
8 -1 V
9 -4 V
6 -1 V
7 -1 V
7 2 V
8 -5 V
4 -1 V
10 0 V
7 1 V
7 -4 V
5 -3 V
5 0 V
10 1 V
8 -3 V
6 -1 V
6 -1 V
4 -1 V
9 -1 V
7 0 V
8 0 V
5 -1 V
12 -1 V
7 -1 V
7 0 V
3 -1 V
12 1 V
6 -2 V
11 0 V
8 -2 V
7 1 V
5 -1 V
8 -1 V
8 0 V
9 0 V
7 -1 V
9 0 V
8 0 V
8 -1 V
9 0 V
9 0 V
9 -1 V
9 0 V
7 0 V
9 0 V
8 0 V
9 -1 V
9 0 V
2386 756 L
8 0 V
9 -1 V
8 1 V
8 -1 V
8 0 V
9 0 V
7 0 V
8 -1 V
8 1 V
8 -1 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
9 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
6 0 V
9 0 V
9 0 V
6 0 V
5 0 V
9 0 V
6 0 V
8 0 V
7 0 V
7 0 V
6 0 V
7 0 V
8 0 V
6 0 V
8 0 V
5 0 V
10 0 V
4 0 V
9 0 V
8 0 V
10 0 V
6 0 V
8 0 V
9 0 V
7 0 V
4 0 V
9 0 V
8 0 V
5 0 V
10 0 V
5 0 V
9 0 V
8 0 V
7 0 V
7 0 V
9 0 V
10 0 V
6 0 V
10 0 V
6 0 V
9 1 V
9 -1 V
9 0 V
8 0 V
8 0 V
9 0 V
9 0 V
10 0 V
8 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 1 V
9 -1 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 1 V
9 -1 V
9 0 V
9 0 V
10 0 V
3247 753 L
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 10 V
9 5 V
9 -12 V
9 -2 V
10 0 V
9 0 V
9 0 V
9 -1 V
9 1 V
10 -1 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
6 0 V
stroke
LT1
LTb
LT1
3197 2817 M
543 0 V
1128 1299 M
9 -25 V
9 -41 V
10 -15 V
9 -23 V
9 -32 V
9 5 V
9 -28 V
10 -21 V
9 -21 V
9 -27 V
9 -4 V
9 0 V
10 -34 V
9 -6 V
9 -15 V
9 -19 V
10 -1 V
9 -20 V
9 -10 V
9 -10 V
9 -7 V
10 -8 V
9 -12 V
9 -10 V
9 -8 V
9 -2 V
10 -9 V
9 -10 V
9 -3 V
9 -8 V
9 -5 V
10 -6 V
9 -6 V
9 -5 V
9 -5 V
10 -4 V
9 -2 V
9 -5 V
9 -6 V
9 -3 V
10 -2 V
9 -3 V
9 -3 V
9 -6 V
9 -4 V
10 1 V
9 -6 V
9 -1 V
9 -2 V
9 -1 V
10 -3 V
9 -2 V
9 -2 V
9 -2 V
9 -1 V
10 -2 V
9 -2 V
9 -2 V
9 -2 V
10 0 V
9 -1 V
9 -2 V
9 -1 V
9 -2 V
10 -2 V
9 -1 V
9 0 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
9 -1 V
9 0 V
10 -1 V
9 -1 V
9 0 V
9 -1 V
10 -1 V
9 0 V
9 -1 V
9 0 V
9 -1 V
10 -1 V
9 0 V
9 0 V
9 -1 V
9 0 V
10 0 V
9 -1 V
9 0 V
9 0 V
9 -1 V
10 0 V
9 0 V
9 -1 V
9 0 V
9 0 V
10 0 V
9 -1 V
9 0 V
9 0 V
2077 756 L
9 0 V
9 -1 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 -1 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 -1 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 1 V
10 -1 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 1 V
9 0 V
9 -1 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 4 V
10 -3 V
9 -1 V
9 1 V
9 -1 V
3044 753 L
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 3 V
9 0 V
9 0 V
9 -1 V
9 0 V
10 2 V
9 -3 V
9 0 V
9 -1 V
9 2 V
10 -2 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
stroke
LT2
LTb
LT2
3197 2617 M
543 0 V
1489 3180 M
16 -732 V
24 732 V
26 0 R
27 -789 V
29 44 V
32 -662 V
35 -372 V
24 464 V
25 -796 V
28 -88 V
29 92 V
32 100 V
34 -194 V
24 169 V
26 -81 V
27 -36 V
30 -100 V
32 -69 V
34 -17 V
24 38 V
26 -88 V
27 -5 V
30 11 V
31 -29 V
35 9 V
24 -4 V
25 -2 V
28 1 V
29 0 V
32 14 V
34 -24 V
24 -6 V
26 2 V
27 3 V
30 3 V
32 -8 V
34 -1 V
24 0 V
26 0 V
27 1 V
30 -1 V
31 2 V
35 -2 V
24 0 V
25 0 V
28 -1 V
29 -1 V
32 -1 V
34 0 V
24 -1 V
26 0 V
27 0 V
30 0 V
32 0 V
34 -1 V
stroke
1.000 UL
LTb
940 3180 M
940 600 L
3040 0 V
0 2580 V
-3040 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(3077,2617){\rjust{\strut{}Mollify}}%
  \put(3077,2817){\rjust{\strut{}Alg.~\ref{algo:alg}, no loop}}%
  \put(3077,3017){\rjust{\strut{}Alg.~\ref{algo:alg}}}%
  \put(2460,3480){\cjust{\strut{}Error in Energy for $\eps=10^{-4}$}}%
  \put(2460,100){\cjust{\strut{}Gradient Calls}}%
  \put(3703,400){\cjust{\strut{} 1e+09}}%
  \put(2782,400){\cjust{\strut{} 1e+08}}%
  \put(1861,400){\cjust{\strut{} 1e+07}}%
  \put(940,400){\cjust{\strut{} 1e+06}}%
  \put(820,3180){\rjust{\strut{} 0.16}}%
  \put(820,2876){\rjust{\strut{} 0.14}}%
  \put(820,2573){\rjust{\strut{} 0.12}}%
  \put(820,2269){\rjust{\strut{} 0.1}}%
  \put(820,1966){\rjust{\strut{} 0.08}}%
  \put(820,1662){\rjust{\strut{} 0.06}}%
  \put(820,1359){\rjust{\strut{} 0.04}}%
  \put(820,1055){\rjust{\strut{} 0.02}}%
  \put(820,752){\rjust{\strut{} 0}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/eres_ad_alg.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(4320,3780)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: eres_ad.tex
%%Creator: gnuplot 4.5 patchlevel 0
%%CreationDate: Thu Jun 24 22:54:21 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 216 189
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 216 0 lineto 216 189 lineto 0 189 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (eres_ad.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.5 patchlevel 0)
  /Author (Matt)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Jun 24 22:54:21 2010)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 789 M
63 0 V
2996 0 R
-63 0 V
900 1088 M
63 0 V
2996 0 R
-63 0 V
900 1387 M
63 0 V
2996 0 R
-63 0 V
900 1685 M
63 0 V
2996 0 R
-63 0 V
900 1984 M
63 0 V
2996 0 R
-63 0 V
900 2283 M
63 0 V
2996 0 R
-63 0 V
900 2582 M
63 0 V
2996 0 R
-63 0 V
900 2880 M
63 0 V
2996 0 R
-63 0 V
900 3179 M
63 0 V
2996 0 R
-63 0 V
900 640 M
0 63 V
0 2476 R
0 -63 V
1665 640 M
0 63 V
0 2476 R
0 -63 V
2429 640 M
0 63 V
0 2476 R
0 -63 V
3194 640 M
0 63 V
0 2476 R
0 -63 V
3959 640 M
0 63 V
0 2476 R
0 -63 V
stroke
900 3179 N
900 640 L
3059 0 V
0 2539 V
-3059 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
LCb setrgbcolor
LT0
3176 2109 M
543 0 V
1004 3179 M
0 -16 V
0 16 V
8 0 R
1 -30 V
3 -225 V
3 52 V
3 26 V
3 -22 V
3 -284 V
4 -153 V
3 199 V
3 -257 V
3 129 V
3 -171 V
3 -133 V
3 299 V
3 -430 V
3 353 V
3 -261 V
3 119 V
3 -53 V
3 -216 V
3 129 V
3 92 V
3 -314 V
3 -9 V
4 282 V
3 -210 V
3 37 V
3 -158 V
3 166 V
3 175 V
3 -330 V
3 73 V
3 -11 V
3 -62 V
3 42 V
3 -256 V
3 183 V
3 39 V
3 -151 V
3 98 V
3 -8 V
4 -222 V
3 18 V
3 151 V
3 70 V
3 -143 V
3 170 V
3 -235 V
3 57 V
3 -87 V
3 154 V
3 -183 V
3 0 V
3 -60 V
3 65 V
3 10 V
3 50 V
3 -175 V
4 78 V
3 -27 V
3 39 V
3 -36 V
3 -8 V
3 9 V
3 -141 V
3 264 V
3 -61 V
3 79 V
3 -3 V
3 3 V
3 85 V
3 -289 V
3 11 V
3 -130 V
3 79 V
4 65 V
3 -150 V
3 129 V
3 -118 V
3 10 V
3 54 V
3 37 V
3 -98 V
3 -38 V
3 37 V
3 87 V
3 8 V
3 -130 V
3 63 V
3 -3 V
3 9 V
3 -67 V
4 55 V
3 -52 V
3 -98 V
3 130 V
3 -39 V
3 76 V
3 -208 V
3 75 V
stroke 1313 1354 M
3 19 V
3 -32 V
3 -3 V
3 95 V
3 -52 V
3 -7 V
3 27 V
3 -72 V
3 76 V
4 -55 V
3 -7 V
3 43 V
3 -66 V
3 8 V
3 65 V
3 -97 V
3 35 V
3 -22 V
3 12 V
3 64 V
3 -40 V
3 -9 V
3 -11 V
3 -68 V
3 47 V
3 -36 V
4 12 V
3 35 V
3 -59 V
3 13 V
3 4 V
3 -40 V
3 53 V
3 10 V
3 -93 V
3 71 V
3 -69 V
3 29 V
3 68 V
3 -112 V
3 74 V
3 -94 V
4 25 V
3 31 V
3 61 V
3 -89 V
3 64 V
3 69 V
3 -80 V
3 -9 V
3 2 V
3 -45 V
3 -5 V
3 37 V
3 -8 V
3 -85 V
3 71 V
3 -75 V
3 116 V
4 -32 V
3 -8 V
3 12 V
3 -30 V
3 -2 V
3 -37 V
3 30 V
3 -2 V
3 47 V
3 -54 V
3 52 V
3 -51 V
3 14 V
3 5 V
3 -44 V
3 -10 V
3 37 V
4 -11 V
3 66 V
3 -80 V
3 5 V
3 50 V
3 -107 V
3 51 V
3 -65 V
3 46 V
3 22 V
3 61 V
3 -33 V
3 -16 V
3 -66 V
3 127 V
3 -87 V
3 48 V
4 -23 V
3 20 V
3 -20 V
3 -39 V
3 50 V
3 -55 V
3 -19 V
3 11 V
3 62 V
3 -13 V
3 -1 V
stroke 1631 1161 M
3 -33 V
3 20 V
3 6 V
3 -59 V
3 66 V
3 7 V
4 -42 V
3 -11 V
3 49 V
3 -78 V
3 71 V
3 -45 V
3 28 V
3 -13 V
3 -5 V
3 54 V
3 -65 V
3 56 V
3 13 V
3 -74 V
3 -28 V
3 51 V
3 4 V
4 13 V
3 -18 V
3 -20 V
3 0 V
3 -16 V
3 28 V
3 73 V
3 -45 V
3 3 V
3 -33 V
3 -27 V
3 5 V
3 11 V
3 -15 V
3 13 V
3 35 V
3 -26 V
4 113 V
3 -33 V
3 -32 V
3 -77 V
3 68 V
3 -4 V
3 4 V
3 57 V
3 -19 V
3 27 V
3 -88 V
3 80 V
3 -122 V
3 106 V
3 -39 V
3 -48 V
3 50 V
4 -16 V
3 50 V
3 -88 V
3 95 V
3 -46 V
3 -29 V
3 79 V
3 -83 V
3 12 V
3 6 V
3 86 V
3 63 V
3 -208 V
3 90 V
3 255 V
3 -320 V
3 116 V
4 -75 V
3 -38 V
3 -18 V
3 96 V
3 -180 V
3 163 V
3 -120 V
3 -12 V
3 -1 V
3 28 V
3 -32 V
3 9 V
3 35 V
3 -48 V
3 -20 V
3 32 V
3 -23 V
4 53 V
3 -12 V
3 -25 V
3 10 V
3 -7 V
3 -5 V
3 -15 V
3 -29 V
3 37 V
3 7 V
3 -17 V
3 16 V
3 11 V
stroke 1949 1039 M
3 11 V
3 -2 V
3 -20 V
3 -36 V
4 21 V
3 -1 V
3 -32 V
3 37 V
3 11 V
3 -20 V
3 -31 V
3 21 V
3 -15 V
3 51 V
3 -56 V
3 17 V
3 30 V
3 -4 V
3 -16 V
3 -18 V
3 2 V
4 18 V
3 3 V
3 -2 V
3 24 V
3 -31 V
3 0 V
3 -7 V
3 7 V
3 28 V
3 -40 V
3 9 V
3 -16 V
3 7 V
3 -3 V
3 38 V
3 -21 V
3 -22 V
4 6 V
3 56 V
3 -37 V
3 9 V
3 -25 V
3 -10 V
3 -1 V
3 -18 V
3 14 V
3 2 V
3 14 V
3 5 V
3 -3 V
3 0 V
3 -2 V
3 -14 V
3 23 V
4 -10 V
3 -25 V
3 -7 V
3 5 V
3 20 V
3 -3 V
3 14 V
3 -16 V
3 43 V
3 -65 V
3 33 V
3 2 V
3 -9 V
3 -6 V
3 17 V
3 -8 V
3 -10 V
4 8 V
3 -3 V
3 22 V
3 -37 V
3 36 V
3 -26 V
3 19 V
3 -12 V
3 -10 V
3 -10 V
3 0 V
3 41 V
3 -15 V
3 -18 V
3 8 V
3 15 V
3 -48 V
4 39 V
3 -8 V
3 16 V
3 0 V
3 1 V
3 -6 V
3 -16 V
3 6 V
3 -3 V
3 5 V
3 -32 V
3 17 V
3 7 V
3 11 V
3 -55 V
stroke 2267 927 M
3 52 V
3 -39 V
4 26 V
3 22 V
3 -20 V
3 -8 V
3 -32 V
3 19 V
3 17 V
3 21 V
3 -26 V
3 10 V
3 -25 V
3 18 V
3 8 V
3 6 V
3 -6 V
3 10 V
3 -29 V
4 25 V
3 -4 V
3 15 V
3 -27 V
3 13 V
3 -21 V
3 -26 V
3 47 V
3 21 V
3 -66 V
3 45 V
3 14 V
3 -30 V
3 3 V
3 13 V
3 15 V
3 -29 V
4 20 V
3 -44 V
3 -8 V
3 24 V
3 -9 V
3 37 V
3 -67 V
3 50 V
3 3 V
3 -12 V
3 -28 V
3 23 V
3 -11 V
3 0 V
3 -12 V
3 39 V
3 -2 V
4 1 V
3 -18 V
3 -13 V
3 -10 V
3 37 V
3 28 V
3 -31 V
3 13 V
3 -41 V
3 13 V
3 8 V
3 6 V
3 -17 V
3 5 V
3 23 V
3 -22 V
4 -3 V
3 24 V
3 1 V
3 0 V
3 -6 V
3 -25 V
3 1 V
3 0 V
3 22 V
3 -12 V
3 0 V
3 -8 V
3 28 V
3 0 V
3 -24 V
3 2 V
3 -29 V
4 35 V
3 -30 V
3 22 V
3 17 V
3 -11 V
3 -9 V
3 67 V
3 -71 V
3 11 V
3 -23 V
3 50 V
3 -38 V
3 -1 V
3 -1 V
3 38 V
3 -47 V
3 22 V
4 -1 V
stroke 2586 945 M
3 -12 V
3 38 V
3 -26 V
3 -23 V
3 23 V
3 23 V
3 0 V
3 -34 V
3 -14 V
3 40 V
3 -17 V
3 -16 V
3 1 V
3 -6 V
3 5 V
3 17 V
4 17 V
3 6 V
3 -4 V
3 -47 V
3 42 V
3 -42 V
3 3 V
3 -11 V
3 33 V
3 -11 V
3 37 V
3 -32 V
3 11 V
3 -9 V
3 53 V
3 -12 V
3 -24 V
4 -5 V
3 -3 V
3 -5 V
3 11 V
3 10 V
3 -27 V
3 -20 V
3 31 V
3 35 V
3 -6 V
3 -33 V
3 11 V
3 -42 V
3 25 V
3 58 V
3 -62 V
3 38 V
4 -62 V
3 4 V
3 -7 V
3 84 V
3 -41 V
3 -23 V
3 -17 V
3 17 V
3 3 V
3 -2 V
3 30 V
3 -22 V
3 -14 V
3 48 V
3 9 V
3 -30 V
3 41 V
4 -38 V
3 -17 V
3 44 V
3 18 V
3 -2 V
3 -55 V
3 18 V
3 41 V
3 45 V
3 -64 V
3 -6 V
3 -30 V
3 -28 V
3 -5 V
3 30 V
3 -23 V
3 -13 V
4 7 V
3 -4 V
3 -6 V
3 16 V
3 -7 V
3 -6 V
3 1 V
3 -5 V
3 24 V
3 -16 V
3 -12 V
3 -5 V
3 3 V
3 26 V
3 -4 V
3 -25 V
3 5 V
4 8 V
3 -13 V
3 30 V
stroke 2904 920 M
3 -8 V
3 2 V
3 -8 V
3 -5 V
3 3 V
3 -1 V
3 -3 V
3 -5 V
3 29 V
3 -8 V
3 -10 V
3 -1 V
3 -17 V
3 21 V
4 -3 V
3 -3 V
3 12 V
3 -9 V
3 1 V
3 -12 V
3 4 V
3 7 V
3 -11 V
3 25 V
3 -16 V
3 11 V
3 -25 V
3 -1 V
3 -1 V
3 19 V
3 -5 V
4 -17 V
3 19 V
3 10 V
3 -4 V
3 -14 V
3 -2 V
3 3 V
3 5 V
3 -6 V
3 6 V
3 10 V
3 -19 V
3 20 V
3 -7 V
3 -7 V
3 -4 V
3 12 V
4 -3 V
3 -5 V
3 -15 V
3 23 V
3 -11 V
3 -3 V
3 8 V
3 1 V
3 13 V
3 -31 V
3 28 V
3 -18 V
3 -3 V
3 15 V
3 1 V
3 -23 V
3 27 V
4 -27 V
3 19 V
3 -10 V
3 -15 V
3 16 V
3 -3 V
3 11 V
3 -12 V
3 7 V
3 5 V
3 5 V
3 -16 V
3 10 V
3 -22 V
3 9 V
3 10 V
3 -6 V
4 7 V
3 25 V
3 -24 V
3 14 V
3 -14 V
3 -20 V
3 20 V
3 3 V
3 -22 V
3 20 V
3 -12 V
3 17 V
3 -8 V
3 -17 V
3 -5 V
3 27 V
3 -28 V
4 37 V
3 -9 V
3 -16 V
3 -3 V
3 15 V
stroke 3222 899 M
3 -9 V
3 21 V
3 -17 V
3 -8 V
3 3 V
3 27 V
3 -23 V
3 7 V
3 10 V
3 -13 V
3 -2 V
3 -6 V
4 -10 V
3 11 V
3 10 V
3 -21 V
3 15 V
3 -4 V
3 -11 V
3 25 V
3 -11 V
3 -3 V
3 -5 V
3 -7 V
3 15 V
3 11 V
3 -9 V
3 3 V
3 4 V
4 -10 V
3 12 V
3 -8 V
3 -14 V
3 19 V
3 -25 V
3 3 V
3 8 V
3 -2 V
3 4 V
3 6 V
3 -17 V
3 1 V
3 3 V
3 50 V
3 -38 V
3 -15 V
4 39 V
3 -20 V
3 -13 V
3 -1 V
3 -1 V
3 32 V
3 -40 V
3 17 V
3 3 V
3 -18 V
3 13 V
3 -6 V
3 13 V
3 -6 V
3 -13 V
3 -5 V
3 24 V
4 -18 V
3 -8 V
3 5 V
3 8 V
3 -6 V
3 11 V
3 -17 V
3 -1 V
3 23 V
3 -4 V
3 -10 V
3 0 V
3 -8 V
3 20 V
3 -5 V
3 -14 V
4 33 V
3 -26 V
3 -7 V
3 2 V
3 6 V
3 14 V
3 -14 V
3 17 V
3 -7 V
3 -17 V
3 -1 V
3 15 V
3 -2 V
3 -2 V
3 -12 V
3 2 V
3 24 V
4 -32 V
3 5 V
3 5 V
3 17 V
3 -7 V
3 -19 V
3 6 V
3 57 V
stroke 3540 930 M
3 -42 V
3 -16 V
3 -1 V
3 27 V
3 -11 V
3 28 V
3 -11 V
3 -32 V
3 16 V
4 0 V
3 -3 V
3 5 V
3 6 V
3 -8 V
3 -15 V
3 22 V
3 3 V
3 -20 V
3 -1 V
3 2 V
3 -4 V
3 22 V
3 -24 V
3 0 V
3 16 V
3 -8 V
4 3 V
3 -13 V
3 20 V
3 -5 V
3 -11 V
3 8 V
3 -6 V
3 13 V
3 4 V
3 -10 V
3 1 V
3 -9 V
3 -3 V
3 28 V
3 -30 V
3 12 V
3 -11 V
4 21 V
3 -24 V
3 12 V
3 -6 V
3 8 V
3 6 V
3 5 V
3 -6 V
3 -7 V
3 2 V
3 -11 V
3 1 V
3 50 V
3 -13 V
3 -38 V
3 39 V
3 -35 V
4 7 V
3 -4 V
3 23 V
3 -7 V
3 4 V
3 -24 V
3 10 V
3 2 V
3 -9 V
3 8 V
3 50 V
3 -71 V
3 22 V
3 -1 V
3 23 V
3 -5 V
3 -23 V
4 24 V
3 5 V
3 -25 V
3 1 V
3 -22 V
3 14 V
3 8 V
3 -11 V
3 -8 V
3 5 V
3 -9 V
3 8 V
3 -8 V
3 2 V
3 9 V
3 -1 V
3 -1 V
4 -14 V
3 1 V
3 23 V
3 -10 V
3 -11 V
3 2 V
3 5 V
3 -3 V
3 3 V
3 -10 V
stroke 3858 858 M
3 5 V
3 20 V
3 -15 V
3 -6 V
3 2 V
3 -3 V
3 8 V
4 2 V
3 -11 V
3 16 V
3 -14 V
3 4 V
3 -10 V
3 15 V
3 -9 V
3 22 V
3 -9 V
3 -13 V
3 12 V
3 -11 V
3 7 V
3 -12 V
3 2 V
3 -4 V
4 8 V
3 12 V
3 -22 V
3 11 V
3 14 V
3 -24 V
3 4 V
3 5 V
3 -9 V
stroke
LT1
LCb setrgbcolor
LT1
3176 1909 M
543 0 V
1002 3179 M
5 -195 V
15 -363 V
16 -329 V
15 -272 V
15 37 V
16 -204 V
15 -218 V
15 -176 V
15 -198 V
16 64 V
15 -73 V
15 -98 V
16 -88 V
15 427 V
15 3 V
13 1683 V
5 0 R
13 -1899 V
15 -31 V
15 879 V
16 -890 V
15 1017 V
15 -581 V
16 -458 V
15 345 V
15 -358 V
15 -204 V
16 -92 V
15 8 V
15 -1 V
16 0 V
15 5 V
15 132 V
16 773 V
15 -190 V
15 121 V
15 16 V
16 922 V
15 -767 V
15 471 V
10 782 V
10 0 R
11 -1268 V
15 704 V
15 437 V
16 -264 V
15 -682 V
10 1073 V
27 0 R
9 -393 V
15 -47 V
16 -809 V
15 645 V
15 155 V
5 449 V
125 0 R
8 -838 V
15 836 V
15 -72 V
1 74 V
29 0 R
1 -84 V
15 -369 V
16 -839 V
15 527 V
4 765 V
24 0 R
2 -398 V
16 -204 V
2 602 V
123 0 R
12 -947 V
16 728 V
0 219 V
70 0 R
6 -463 V
8 463 V
47 0 R
6 -943 V
7 943 V
24 0 R
0 -26 V
15 -751 V
6 777 V
70 0 R
1 -217 V
2 217 V
24 0 R
4 -527 V
8 527 V
31 0 R
7 -604 V
2 604 V
35 0 R
9 -481 V
5 481 V
177 0 R
2 -110 V
1 110 V
440 0 R
2 -643 V
15 436 V
stroke 3255 2972 M
1 207 V
stroke
LT2
LCb setrgbcolor
LT2
3176 1709 M
543 0 V
1001 3179 M
6 -75 V
15 -407 V
16 -183 V
15 -164 V
15 -135 V
16 -294 V
15 20 V
15 18 V
15 -165 V
16 -133 V
15 104 V
15 -193 V
16 -7 V
15 -80 V
15 61 V
15 13 V
16 -81 V
15 -101 V
15 13 V
16 64 V
15 -50 V
15 -179 V
16 16 V
15 -3 V
15 28 V
15 -92 V
16 109 V
15 -113 V
15 32 V
16 -4 V
15 -10 V
15 -5 V
16 -84 V
15 91 V
15 -39 V
15 13 V
16 -82 V
15 -17 V
15 59 V
16 -45 V
15 19 V
15 -10 V
15 -54 V
16 78 V
15 -42 V
15 -32 V
16 4 V
15 46 V
15 -57 V
16 -18 V
15 16 V
15 -8 V
15 28 V
16 -20 V
15 -22 V
15 15 V
16 18 V
15 -55 V
15 -2 V
15 15 V
16 19 V
15 -8 V
15 -39 V
16 7 V
15 -14 V
15 12 V
16 -5 V
15 6 V
15 19 V
15 -33 V
16 19 V
15 -17 V
15 -10 V
16 9 V
15 -9 V
15 -9 V
15 -2 V
16 14 V
15 -17 V
15 30 V
16 -2 V
15 -23 V
15 -1 V
16 -6 V
15 -3 V
15 1 V
15 -4 V
16 -7 V
15 13 V
15 -2 V
16 -15 V
15 6 V
15 3 V
15 -14 V
16 13 V
15 -16 V
15 -1 V
16 3 V
15 0 V
15 11 V
16 -4 V
15 -17 V
stroke 2552 905 M
15 12 V
15 -15 V
16 12 V
15 -12 V
15 5 V
16 7 V
15 -10 V
15 -2 V
16 -3 V
15 2 V
15 -8 V
15 7 V
16 1 V
15 5 V
15 -7 V
16 -7 V
15 -3 V
15 13 V
15 -9 V
16 -7 V
15 -1 V
15 7 V
16 -1 V
15 8 V
15 -7 V
16 7 V
15 -15 V
15 -4 V
15 7 V
16 6 V
15 -10 V
15 -1 V
16 11 V
15 -3 V
15 2 V
15 -11 V
16 3 V
15 0 V
15 0 V
16 -13 V
15 8 V
15 5 V
16 -7 V
15 6 V
15 -7 V
15 6 V
16 -9 V
15 2 V
15 0 V
16 1 V
15 -2 V
15 8 V
15 -13 V
16 -3 V
15 7 V
15 0 V
16 -1 V
15 1 V
15 -3 V
16 -1 V
15 -3 V
15 2 V
15 0 V
16 -7 V
15 5 V
15 3 V
16 1 V
15 -7 V
15 -2 V
16 6 V
15 -1 V
15 -1 V
15 -8 V
16 10 V
15 -2 V
15 -6 V
16 6 V
15 -2 V
15 1 V
15 -2 V
16 -8 V
15 3 V
15 1 V
16 2 V
15 -5 V
15 10 V
16 -6 V
15 4 V
15 1 V
15 1 V
16 -2 V
15 -3 V
stroke
1.000 UL
LTb
900 3179 N
900 640 L
3059 0 V
0 2539 V
-3059 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3056,1709){\rjust{\strut{}Exact}}%
  \put(3056,1909){\rjust{\strut{}Mollify}}%
  \put(3056,2109){\rjust{\strut{}Alg.~\ref{algo:alg}}}%
  \put(2429,3479){\cjust{\strut{}Variation in $I$ for $h=0.02$}}%
  \put(2429,140){\cjust{\strut{}$h/\eps$}}%
  \put(3959,440){\cjust{\strut{} 20}}%
  \put(3194,440){\cjust{\strut{} 15}}%
  \put(2429,440){\cjust{\strut{} 10}}%
  \put(1665,440){\cjust{\strut{} 5}}%
  \put(900,440){\cjust{\strut{} 0}}%
  \put(780,3179){\rjust{\strut{} 0.16}}%
  \put(780,2880){\rjust{\strut{} 0.14}}%
  \put(780,2582){\rjust{\strut{} 0.12}}%
  \put(780,2283){\rjust{\strut{} 0.1}}%
  \put(780,1984){\rjust{\strut{} 0.08}}%
  \put(780,1685){\rjust{\strut{} 0.06}}%
  \put(780,1387){\rjust{\strut{} 0.04}}%
  \put(780,1088){\rjust{\strut{} 0.02}}%
  \put(780,789){\rjust{\strut{} 0}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/eres_alg.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(4320,3780)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: eres.tex
%%Creator: gnuplot 4.5 patchlevel 0
%%CreationDate: Thu Jun 24 22:54:21 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 216 189
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 216 0 lineto 216 189 lineto 0 189 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (eres.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.5 patchlevel 0)
  /Author (Matt)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Jun 24 22:54:21 2010)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 789 M
63 0 V
2996 0 R
-63 0 V
900 1088 M
63 0 V
2996 0 R
-63 0 V
900 1387 M
63 0 V
2996 0 R
-63 0 V
900 1685 M
63 0 V
2996 0 R
-63 0 V
900 1984 M
63 0 V
2996 0 R
-63 0 V
900 2283 M
63 0 V
2996 0 R
-63 0 V
900 2582 M
63 0 V
2996 0 R
-63 0 V
900 2880 M
63 0 V
2996 0 R
-63 0 V
900 3179 M
63 0 V
2996 0 R
-63 0 V
900 640 M
0 63 V
0 2476 R
0 -63 V
1665 640 M
0 63 V
0 2476 R
0 -63 V
2429 640 M
0 63 V
0 2476 R
0 -63 V
3194 640 M
0 63 V
0 2476 R
0 -63 V
3959 640 M
0 63 V
0 2476 R
0 -63 V
stroke
900 3179 N
900 640 L
3059 0 V
0 2539 V
-3059 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
LCb setrgbcolor
LT0
3176 2009 M
543 0 V
942 3179 M
1 -308 V
3 -262 V
3 -79 V
3 -202 V
3 -101 V
3 -202 V
3 -11 V
3 -194 V
3 71 V
3 -156 V
3 -44 V
3 -150 V
4 260 V
3 -308 V
3 27 V
3 -168 V
3 1 V
3 2 V
3 -41 V
3 -16 V
3 1 V
3 -66 V
3 -6 V
3 -70 V
3 20 V
3 -14 V
3 12 V
3 12 V
3 -34 V
4 -59 V
3 14 V
3 -34 V
3 34 V
3 -26 V
3 -37 V
3 24 V
3 6 V
3 15 V
3 -51 V
3 4 V
3 3 V
3 -37 V
3 -3 V
3 6 V
3 -7 V
3 8 V
4 -27 V
3 24 V
3 28 V
3 -67 V
3 17 V
3 1 V
3 12 V
3 -3 V
3 3 V
3 -10 V
3 -31 V
3 33 V
3 -39 V
3 24 V
3 24 V
3 -53 V
3 -4 V
4 -8 V
3 111 V
3 -123 V
3 143 V
3 -135 V
3 51 V
3 -65 V
3 70 V
3 -77 V
3 28 V
3 88 V
3 -38 V
3 12 V
3 -81 V
3 37 V
3 -19 V
3 -35 V
4 51 V
3 -21 V
3 69 V
3 263 V
3 -183 V
3 67 V
3 59 V
3 195 V
3 72 V
3 20 V
3 -465 V
3 377 V
3 -174 V
3 -186 V
3 237 V
3 92 V
3 5 V
4 -223 V
3 -67 V
3 29 V
3 416 V
3 -531 V
stroke 1252 1006 M
3 113 V
3 245 V
3 -295 V
3 179 V
3 324 V
3 -281 V
3 112 V
3 642 V
3 -626 V
3 151 V
3 12 V
3 282 V
4 669 V
3 74 V
3 -1399 V
2 1971 V
1 0 R
3 -1185 V
3 -302 V
3 327 V
3 -133 V
2 1293 V
5 0 R
2 -693 V
3 587 V
3 -330 V
3 -316 V
3 -488 V
2 1240 V
5 0 R
3 -856 V
3 275 V
2 581 V
3 0 R
1 -41 V
3 -453 V
3 286 V
3 -719 V
2 927 V
22 0 R
0 -541 V
3 -1120 V
3 687 V
4 -939 V
3 -41 V
3 -295 V
3 8 V
3 4 V
3 -86 V
3 13 V
3 -16 V
3 2 V
3 0 V
3 0 V
3 6 V
3 -7 V
3 0 V
3 3 V
3 -1 V
4 3 V
3 -10 V
3 3 V
3 4 V
3 0 V
3 -1 V
3 -2 V
3 6 V
3 -8 V
3 13 V
3 -10 V
3 3 V
3 -7 V
3 0 V
3 3 V
3 -5 V
3 1 V
4 14 V
3 -16 V
3 22 V
3 -8 V
3 -1 V
3 7 V
3 -5 V
3 4 V
3 -22 V
3 1 V
3 26 V
3 -22 V
3 9 V
3 -16 V
3 2 V
3 0 V
3 20 V
4 -5 V
3 -9 V
3 -10 V
3 0 V
3 21 V
3 -13 V
3 7 V
3 -6 V
3 8 V
3 -6 V
3 -3 V
stroke 1579 848 M
3 18 V
3 -3 V
3 32 V
3 -57 V
3 20 V
3 60 V
4 -10 V
3 -56 V
3 15 V
3 -15 V
3 -5 V
3 37 V
3 -37 V
3 12 V
3 65 V
3 -31 V
3 -17 V
3 4 V
3 13 V
3 24 V
3 -39 V
3 -3 V
3 7 V
4 -8 V
3 -36 V
3 35 V
3 -20 V
3 81 V
3 -57 V
3 -23 V
3 23 V
3 -10 V
3 47 V
3 -9 V
3 42 V
3 22 V
3 -111 V
3 53 V
3 -37 V
3 54 V
4 -23 V
3 -19 V
3 26 V
3 -25 V
3 -3 V
3 0 V
3 90 V
3 -62 V
3 -41 V
3 23 V
3 20 V
3 -6 V
3 33 V
3 -72 V
3 -7 V
3 18 V
3 -26 V
4 109 V
3 -42 V
3 3 V
3 -53 V
3 114 V
3 -73 V
3 33 V
3 56 V
3 -51 V
3 39 V
3 -53 V
3 69 V
3 -76 V
3 47 V
3 -30 V
3 -43 V
3 -3 V
4 87 V
3 27 V
3 -29 V
3 -29 V
3 77 V
3 -23 V
3 11 V
3 -128 V
3 83 V
3 -43 V
3 146 V
3 14 V
3 -161 V
3 110 V
3 301 V
3 -416 V
3 129 V
4 -121 V
3 -8 V
3 -47 V
3 118 V
3 -85 V
3 54 V
3 -73 V
3 -32 V
3 -32 V
3 30 V
3 -21 V
3 21 V
3 -24 V
stroke 1897 836 M
3 7 V
3 1 V
3 -15 V
3 12 V
4 -5 V
3 3 V
3 -3 V
3 -7 V
3 20 V
3 12 V
3 -12 V
3 -6 V
3 -7 V
3 -5 V
3 11 V
3 17 V
3 26 V
3 -42 V
3 -17 V
3 33 V
3 -29 V
4 0 V
3 11 V
3 -1 V
3 -2 V
3 2 V
3 19 V
3 -4 V
3 -12 V
3 -10 V
3 0 V
3 -1 V
3 4 V
3 45 V
3 -15 V
3 -18 V
3 26 V
3 -22 V
4 26 V
3 -41 V
3 6 V
3 77 V
3 -41 V
3 -29 V
3 -6 V
3 4 V
3 -14 V
3 -1 V
3 13 V
3 3 V
3 -18 V
3 19 V
3 -16 V
3 74 V
3 -43 V
4 -28 V
3 38 V
3 -38 V
3 15 V
3 -16 V
3 60 V
3 -15 V
3 2 V
3 -39 V
3 12 V
3 -12 V
3 -7 V
3 50 V
3 -50 V
3 73 V
3 -78 V
3 42 V
4 12 V
3 -11 V
3 23 V
3 -48 V
3 78 V
3 -6 V
3 -62 V
3 35 V
3 164 V
3 -192 V
3 13 V
3 -15 V
3 -12 V
3 120 V
3 -119 V
3 0 V
3 45 V
4 -6 V
3 32 V
3 -49 V
3 163 V
3 -102 V
3 -68 V
3 28 V
3 17 V
3 70 V
3 -11 V
3 -138 V
3 47 V
3 208 V
3 -126 V
3 -16 V
stroke 2215 948 M
3 -42 V
3 -37 V
4 177 V
3 -131 V
3 127 V
3 -8 V
3 -123 V
3 34 V
3 56 V
3 193 V
3 -74 V
3 -262 V
3 17 V
3 67 V
3 4 V
3 -37 V
3 7 V
3 38 V
3 56 V
4 -18 V
3 -56 V
3 25 V
3 68 V
3 -106 V
3 33 V
3 10 V
3 -55 V
3 77 V
3 -103 V
3 341 V
3 -311 V
3 244 V
3 -151 V
3 -58 V
3 347 V
3 -136 V
4 115 V
3 -111 V
3 -157 V
3 -11 V
3 474 V
3 -535 V
3 -45 V
3 35 V
3 -26 V
3 -15 V
3 -50 V
3 -9 V
3 1 V
3 12 V
3 -13 V
3 -2 V
3 -8 V
4 11 V
3 5 V
3 -12 V
3 14 V
3 -6 V
3 32 V
3 -32 V
3 10 V
3 -12 V
3 13 V
3 -19 V
3 26 V
3 -10 V
3 -10 V
3 -3 V
3 17 V
3 2 V
4 -15 V
3 12 V
3 -9 V
3 -4 V
3 -9 V
3 16 V
3 -6 V
3 -4 V
3 0 V
3 15 V
3 4 V
3 4 V
3 -14 V
3 4 V
3 -14 V
3 7 V
4 -8 V
3 6 V
3 34 V
3 -35 V
3 33 V
3 -38 V
3 14 V
3 -11 V
3 4 V
3 -13 V
3 12 V
3 2 V
3 -2 V
3 0 V
3 16 V
3 -3 V
3 -9 V
4 -3 V
stroke 2534 828 M
3 8 V
3 1 V
3 15 V
3 -9 V
3 -12 V
3 76 V
3 -69 V
3 -11 V
3 -4 V
3 33 V
3 -30 V
3 13 V
3 4 V
3 31 V
3 -33 V
3 7 V
4 -11 V
3 1 V
3 49 V
3 -44 V
3 -11 V
3 5 V
3 11 V
3 13 V
3 -25 V
3 -14 V
3 36 V
3 -19 V
3 0 V
3 -3 V
3 -8 V
3 30 V
3 -16 V
4 9 V
3 5 V
3 -16 V
3 -12 V
3 25 V
3 -8 V
3 -5 V
3 -9 V
3 7 V
3 19 V
3 14 V
3 -25 V
3 0 V
3 4 V
3 25 V
3 -30 V
3 17 V
4 20 V
3 -33 V
3 -3 V
3 6 V
3 12 V
3 -26 V
3 -9 V
3 17 V
3 19 V
3 -7 V
3 9 V
3 -27 V
3 -5 V
3 1 V
3 49 V
3 -50 V
3 10 V
4 -17 V
3 -3 V
3 4 V
3 68 V
3 -40 V
3 -19 V
3 11 V
3 -8 V
3 -12 V
3 18 V
3 24 V
3 -33 V
3 1 V
3 30 V
3 4 V
3 -1 V
3 -2 V
4 -4 V
3 9 V
3 -11 V
3 44 V
3 3 V
3 -67 V
3 48 V
3 22 V
3 65 V
3 -82 V
3 -12 V
3 -28 V
3 -12 V
3 -12 V
3 17 V
3 -25 V
3 3 V
4 -3 V
3 6 V
3 -10 V
stroke 2852 821 M
3 -9 V
3 5 V
3 -1 V
3 -1 V
3 4 V
3 -3 V
3 10 V
3 -2 V
3 11 V
3 -21 V
3 5 V
3 2 V
3 2 V
3 -6 V
4 -2 V
3 38 V
3 -34 V
3 -7 V
3 4 V
3 6 V
3 -11 V
3 20 V
3 -15 V
3 -3 V
3 5 V
3 -6 V
3 48 V
3 -36 V
3 -3 V
3 -1 V
3 23 V
4 -25 V
3 32 V
3 -31 V
3 9 V
3 -8 V
3 1 V
3 20 V
3 -26 V
3 25 V
3 1 V
3 -25 V
3 3 V
3 2 V
3 5 V
3 -1 V
3 -4 V
3 -3 V
4 24 V
3 -18 V
3 7 V
3 32 V
3 -2 V
3 -33 V
3 20 V
3 -18 V
3 1 V
3 -6 V
3 4 V
3 -11 V
3 16 V
3 -3 V
3 -10 V
3 2 V
3 2 V
4 -3 V
3 24 V
3 -13 V
3 9 V
3 -9 V
3 -21 V
3 6 V
3 10 V
3 42 V
3 -50 V
3 14 V
3 19 V
3 -4 V
3 -6 V
3 -9 V
3 -17 V
3 9 V
4 27 V
3 -15 V
3 -20 V
3 38 V
3 -34 V
3 -1 V
3 11 V
3 100 V
3 -95 V
3 -13 V
3 45 V
3 -30 V
3 -20 V
3 70 V
3 -1 V
3 -64 V
3 55 V
4 -40 V
3 24 V
3 -27 V
3 67 V
3 -74 V
stroke 3170 829 M
3 42 V
3 -31 V
3 17 V
3 -12 V
3 -18 V
3 -6 V
3 53 V
3 -4 V
3 19 V
3 -62 V
3 33 V
3 -17 V
4 -6 V
3 8 V
3 -7 V
3 15 V
3 -17 V
3 10 V
3 8 V
3 3 V
3 58 V
3 -42 V
3 -36 V
3 -11 V
3 14 V
3 15 V
3 38 V
3 -52 V
3 -1 V
4 31 V
3 -6 V
3 1 V
3 11 V
3 67 V
3 -98 V
3 32 V
3 41 V
3 -9 V
3 -34 V
3 35 V
3 -18 V
3 21 V
3 127 V
3 -201 V
3 28 V
3 -36 V
4 -3 V
3 9 V
3 -16 V
3 -10 V
3 9 V
3 -10 V
3 3 V
3 18 V
3 -2 V
3 -16 V
3 3 V
3 1 V
3 16 V
3 -6 V
3 21 V
3 -32 V
3 -1 V
4 41 V
3 -38 V
3 1 V
3 -4 V
3 2 V
3 27 V
3 -22 V
3 0 V
3 4 V
3 -10 V
3 12 V
3 -14 V
3 18 V
3 -16 V
3 12 V
3 -10 V
3 5 V
4 -8 V
3 -2 V
3 1 V
3 7 V
3 1 V
3 2 V
3 -9 V
3 9 V
3 -3 V
3 11 V
3 -11 V
3 -4 V
3 1 V
3 2 V
3 -7 V
3 13 V
4 14 V
3 -15 V
3 1 V
3 -9 V
3 19 V
3 -14 V
3 -5 V
3 29 V
stroke 3488 847 M
3 -25 V
3 -6 V
3 -2 V
3 18 V
3 -16 V
3 16 V
3 -16 V
3 8 V
3 7 V
4 -10 V
3 -2 V
3 -1 V
3 14 V
3 -8 V
3 -11 V
3 4 V
3 45 V
3 -40 V
3 3 V
3 -12 V
3 15 V
3 7 V
3 20 V
3 -7 V
3 -32 V
3 7 V
4 -3 V
3 1 V
3 14 V
3 11 V
3 -22 V
3 -8 V
3 20 V
3 -11 V
3 11 V
3 -16 V
3 7 V
3 4 V
3 10 V
3 -18 V
3 5 V
3 -9 V
3 14 V
4 -4 V
3 -11 V
3 7 V
3 12 V
3 -11 V
3 -1 V
3 -3 V
3 10 V
3 -1 V
3 -4 V
3 12 V
3 -11 V
3 -3 V
3 13 V
3 -19 V
3 4 V
3 -3 V
4 25 V
3 -29 V
3 0 V
3 0 V
3 19 V
3 12 V
3 -7 V
3 -9 V
3 13 V
3 -3 V
3 -24 V
3 17 V
3 22 V
3 -3 V
3 -29 V
3 22 V
3 -8 V
4 3 V
3 -2 V
3 10 V
3 -8 V
3 -7 V
3 -11 V
3 4 V
3 22 V
3 -21 V
3 8 V
3 49 V
3 -53 V
3 1 V
3 -2 V
3 13 V
3 17 V
3 -16 V
4 11 V
3 0 V
3 -25 V
3 9 V
3 -13 V
3 -7 V
3 2 V
3 7 V
3 -7 V
3 -4 V
stroke 3806 818 M
3 -5 V
3 10 V
3 -15 V
3 5 V
3 -1 V
3 9 V
3 -3 V
4 -3 V
3 2 V
3 13 V
3 -16 V
3 -1 V
3 17 V
3 -15 V
3 -4 V
3 0 V
3 29 V
3 -24 V
3 -2 V
3 0 V
3 -1 V
3 -1 V
3 2 V
3 3 V
4 -6 V
3 1 V
3 7 V
3 -1 V
3 1 V
3 -10 V
3 6 V
3 14 V
3 -13 V
3 7 V
3 -13 V
3 18 V
3 -12 V
3 -3 V
3 0 V
3 3 V
3 -3 V
4 -4 V
3 17 V
3 -17 V
3 7 V
3 2 V
3 -6 V
3 -1 V
3 3 V
3 0 V
stroke
LT1
LCb setrgbcolor
LT1
3176 1809 M
543 0 V
946 962 M
15 63 V
15 8 V
16 70 V
15 68 V
15 -24 V
16 39 V
15 43 V
15 50 V
16 53 V
15 6 V
15 78 V
15 -133 V
16 169 V
15 -80 V
15 11 V
16 17 V
15 649 V
15 117 V
6 1013 V
18 0 R
7 -1416 V
15 -1 V
15 1077 V
16 -1039 V
15 1220 V
15 -785 V
16 -592 V
15 366 V
15 -328 V
15 -253 V
16 -123 V
15 -41 V
15 -14 V
16 -57 V
15 8 V
15 153 V
16 1241 V
15 -381 V
15 120 V
15 -61 V
12 906 V
8 0 R
11 -802 V
15 535 V
3 267 V
22 0 R
6 -1020 V
15 962 V
2 58 V
30 0 R
14 -845 V
7 845 V
34 0 R
5 -293 V
15 -13 V
16 -947 V
15 777 V
15 84 V
3 392 V
132 0 R
3 -382 V
5 382 V
74 0 R
13 -937 V
15 687 V
1 250 V
31 0 R
14 -209 V
0 209 V
135 0 R
2 -365 V
6 365 V
82 0 R
4 -545 V
4 545 V
56 0 R
1 -308 V
2 308 V
43 0 R
1 -72 V
1 72 V
106 0 R
0 -9 V
0 9 V
stroke
1.000 UL
LTb
900 3179 N
900 640 L
3059 0 V
0 2539 V
-3059 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3056,1809){\rjust{\strut{}Mollify}}%
  \put(3056,2009){\rjust{\strut{}Alg.~\ref{algo:alg}}}%
  \put(2429,3479){\cjust{\strut{}Error in Energy for $h=0.02$}}%
  \put(2429,140){\cjust{\strut{}$h/\eps$}}%
  \put(3959,440){\cjust{\strut{} 20}}%
  \put(3194,440){\cjust{\strut{} 15}}%
  \put(2429,440){\cjust{\strut{} 10}}%
  \put(1665,440){\cjust{\strut{} 5}}%
  \put(900,440){\cjust{\strut{} 0}}%
  \put(780,3179){\rjust{\strut{} 0.16}}%
  \put(780,2880){\rjust{\strut{} 0.14}}%
  \put(780,2582){\rjust{\strut{} 0.12}}%
  \put(780,2283){\rjust{\strut{} 0.1}}%
  \put(780,1984){\rjust{\strut{} 0.08}}%
  \put(780,1685){\rjust{\strut{} 0.06}}%
  \put(780,1387){\rjust{\strut{} 0.04}}%
  \put(780,1088){\rjust{\strut{} 0.02}}%
  \put(780,789){\rjust{\strut{} 0}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/hres_ad_alg.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(4320,3780)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: hres_ad.tex
%%Creator: gnuplot 4.5 patchlevel 0
%%CreationDate: Thu Jun 24 22:54:10 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 216 189
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 216 0 lineto 216 189 lineto 0 189 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (hres_ad.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.5 patchlevel 0)
  /Author (Matt)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Jun 24 22:54:10 2010)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 789 M
63 0 V
2996 0 R
-63 0 V
900 1088 M
63 0 V
2996 0 R
-63 0 V
900 1387 M
63 0 V
2996 0 R
-63 0 V
900 1685 M
63 0 V
2996 0 R
-63 0 V
900 1984 M
63 0 V
2996 0 R
-63 0 V
900 2283 M
63 0 V
2996 0 R
-63 0 V
900 2582 M
63 0 V
2996 0 R
-63 0 V
900 2880 M
63 0 V
2996 0 R
-63 0 V
900 3179 M
63 0 V
2996 0 R
-63 0 V
900 640 M
0 63 V
0 2476 R
0 -63 V
1512 640 M
0 63 V
0 2476 R
0 -63 V
2124 640 M
0 63 V
0 2476 R
0 -63 V
2735 640 M
0 63 V
0 2476 R
0 -63 V
3347 640 M
0 63 V
0 2476 R
0 -63 V
3959 640 M
0 63 V
0 2476 R
0 -63 V
stroke
900 3179 N
900 640 L
3059 0 V
0 2539 V
-3059 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
LCb setrgbcolor
LT0
3176 2109 M
543 0 V
924 870 M
3 -13 V
2 11 V
3 -10 V
2 1 V
3 0 V
2 -2 V
3 10 V
2 -6 V
2 15 V
3 -11 V
2 1 V
3 -3 V
2 -1 V
3 -4 V
2 13 V
3 1 V
2 -5 V
3 4 V
2 -8 V
2 5 V
3 -12 V
2 0 V
3 17 V
2 1 V
3 -13 V
2 1 V
3 1 V
2 -3 V
2 8 V
3 -2 V
2 3 V
3 -11 V
2 3 V
3 9 V
2 -4 V
3 -3 V
2 -5 V
2 -1 V
3 8 V
2 -6 V
3 4 V
2 -1 V
3 7 V
2 -7 V
3 0 V
2 -7 V
2 5 V
3 2 V
2 3 V
3 -4 V
2 -2 V
3 8 V
2 0 V
3 -5 V
2 -7 V
3 5 V
2 -1 V
2 5 V
3 -6 V
2 1 V
3 8 V
2 -6 V
3 0 V
2 1 V
3 -1 V
2 -3 V
2 0 V
3 7 V
2 9 V
3 -14 V
2 5 V
3 -6 V
2 -1 V
3 1 V
2 8 V
2 -8 V
3 1 V
2 2 V
3 4 V
2 6 V
3 -3 V
2 -9 V
3 9 V
2 -8 V
2 15 V
3 -12 V
2 -5 V
3 3 V
2 6 V
3 -12 V
2 1 V
3 3 V
2 2 V
3 -4 V
2 0 V
2 9 V
3 -12 V
2 18 V
3 -7 V
2 5 V
3 -15 V
2 2 V
stroke 1174 858 M
3 5 V
2 -4 V
2 4 V
3 -1 V
2 1 V
3 0 V
2 -4 V
3 6 V
2 -2 V
3 0 V
2 -6 V
2 15 V
3 -14 V
2 1 V
3 17 V
2 -16 V
3 -6 V
2 0 V
3 9 V
2 -1 V
2 -1 V
3 9 V
2 -12 V
3 1 V
2 3 V
3 -4 V
2 14 V
3 1 V
2 -23 V
3 12 V
2 -5 V
2 5 V
3 -5 V
2 17 V
3 -7 V
2 -2 V
3 -7 V
2 5 V
3 0 V
2 -3 V
2 9 V
3 -11 V
2 2 V
3 -3 V
2 5 V
3 4 V
2 2 V
3 -11 V
2 21 V
2 -21 V
3 2 V
2 11 V
3 -12 V
2 12 V
3 -8 V
2 -2 V
3 7 V
2 -8 V
2 5 V
3 -3 V
2 5 V
3 -1 V
2 -8 V
3 6 V
2 4 V
3 5 V
2 -12 V
2 5 V
3 -7 V
2 3 V
3 7 V
2 -10 V
3 10 V
2 -18 V
3 8 V
2 6 V
3 -9 V
2 3 V
2 18 V
3 -21 V
2 3 V
3 17 V
2 -19 V
3 20 V
2 -19 V
3 -2 V
2 10 V
2 -9 V
3 13 V
2 -8 V
3 -6 V
2 15 V
3 -5 V
2 -12 V
3 2 V
2 14 V
2 -13 V
3 2 V
2 0 V
3 3 V
2 8 V
3 -8 V
2 11 V
3 -11 V
stroke 1429 861 M
2 -4 V
2 -1 V
3 2 V
2 -2 V
3 2 V
2 12 V
3 -2 V
2 4 V
3 -10 V
2 -5 V
3 6 V
2 -8 V
2 3 V
3 -2 V
2 4 V
3 -8 V
2 6 V
3 -2 V
2 6 V
3 4 V
2 -11 V
2 9 V
3 -5 V
2 10 V
3 -10 V
2 2 V
3 10 V
2 -14 V
3 5 V
2 -5 V
2 2 V
3 -2 V
2 0 V
3 2 V
2 0 V
3 -1 V
2 -1 V
3 13 V
2 -6 V
2 -5 V
3 14 V
2 -12 V
3 -1 V
2 6 V
3 -9 V
2 1 V
3 2 V
2 2 V
3 -5 V
2 -1 V
2 18 V
3 -12 V
2 4 V
3 -11 V
2 7 V
3 -1 V
2 5 V
3 -4 V
2 4 V
2 -1 V
3 -2 V
2 8 V
3 3 V
2 -8 V
3 1 V
2 -9 V
3 2 V
2 0 V
2 1 V
3 -3 V
2 11 V
3 -10 V
2 -2 V
3 6 V
2 5 V
3 5 V
2 -17 V
2 9 V
3 2 V
2 -7 V
3 -3 V
2 7 V
3 11 V
2 -19 V
3 4 V
2 11 V
3 -2 V
2 -5 V
2 4 V
3 6 V
2 -12 V
3 8 V
2 -11 V
3 23 V
2 -7 V
3 -2 V
2 -10 V
2 -1 V
3 -7 V
2 6 V
3 8 V
2 -10 V
3 16 V
2 -17 V
stroke 1683 858 M
3 6 V
2 -4 V
2 9 V
3 -14 V
2 14 V
3 -8 V
2 0 V
3 2 V
2 5 V
3 -3 V
2 -4 V
2 -3 V
3 -1 V
2 2 V
3 8 V
2 -11 V
3 4 V
2 0 V
3 0 V
2 10 V
2 0 V
3 -14 V
2 0 V
3 1 V
2 7 V
3 -8 V
2 0 V
3 16 V
2 -17 V
3 17 V
2 -11 V
2 -4 V
3 7 V
2 4 V
3 -2 V
2 -4 V
3 3 V
2 2 V
3 -8 V
2 2 V
2 4 V
3 -3 V
2 -6 V
3 1 V
2 1 V
3 -1 V
2 7 V
3 -6 V
2 2 V
2 13 V
3 -15 V
2 17 V
3 -19 V
2 -3 V
3 2 V
2 2 V
3 11 V
2 -2 V
2 0 V
3 -4 V
2 0 V
3 -8 V
2 13 V
3 -9 V
2 7 V
3 -4 V
2 0 V
3 -4 V
2 8 V
2 -2 V
3 -3 V
2 -2 V
3 1 V
2 15 V
3 -5 V
2 -3 V
3 -6 V
2 8 V
2 -9 V
3 -4 V
2 7 V
3 0 V
2 1 V
3 -9 V
2 7 V
3 3 V
2 2 V
2 -12 V
3 6 V
2 1 V
3 -2 V
2 0 V
3 10 V
2 -10 V
3 -3 V
2 -2 V
2 9 V
3 5 V
2 0 V
3 8 V
2 -16 V
3 14 V
2 -16 V
3 -1 V
stroke 1938 857 M
2 3 V
3 -4 V
2 0 V
2 1 V
3 7 V
2 -8 V
3 13 V
2 -13 V
3 6 V
2 5 V
3 -9 V
2 -1 V
2 2 V
3 -3 V
2 0 V
3 10 V
2 -10 V
3 11 V
2 -6 V
3 -1 V
2 12 V
2 -16 V
3 4 V
2 -1 V
3 12 V
2 -12 V
3 4 V
2 15 V
3 -15 V
2 -2 V
2 12 V
3 -12 V
2 3 V
3 5 V
2 -14 V
3 17 V
2 -12 V
3 -3 V
2 12 V
3 4 V
2 -9 V
2 -2 V
3 -4 V
2 -1 V
3 8 V
2 -7 V
3 13 V
2 -3 V
3 -15 V
2 5 V
2 1 V
3 5 V
2 14 V
3 -15 V
2 10 V
3 -13 V
2 -3 V
3 20 V
2 -21 V
2 6 V
3 -4 V
2 14 V
3 -11 V
2 3 V
3 5 V
2 -9 V
3 -3 V
2 4 V
2 9 V
3 -4 V
2 -3 V
3 1 V
2 -6 V
3 -1 V
2 3 V
3 8 V
2 1 V
2 3 V
3 -17 V
2 5 V
3 1 V
2 -1 V
3 10 V
2 -13 V
3 2 V
2 -1 V
3 11 V
2 -1 V
2 -4 V
3 4 V
2 2 V
3 -7 V
2 14 V
3 -15 V
2 -7 V
3 1 V
2 1 V
2 3 V
3 -2 V
2 -6 V
3 8 V
2 -2 V
3 -3 V
2 5 V
stroke 2192 860 M
3 0 V
2 8 V
2 4 V
3 -8 V
2 3 V
3 -12 V
2 8 V
3 13 V
2 -20 V
3 10 V
2 -5 V
2 6 V
3 0 V
2 -7 V
3 20 V
2 -23 V
3 -1 V
2 6 V
3 15 V
2 -8 V
3 -8 V
2 7 V
2 -2 V
3 -4 V
2 5 V
3 -15 V
2 11 V
3 -6 V
2 2 V
3 -2 V
2 9 V
2 1 V
3 16 V
2 -27 V
3 15 V
2 5 V
3 -16 V
2 4 V
3 21 V
2 -15 V
2 -15 V
3 2 V
2 -5 V
3 21 V
2 -17 V
3 19 V
2 0 V
3 9 V
2 -20 V
2 14 V
3 -2 V
2 -5 V
3 -6 V
2 -9 V
3 7 V
2 0 V
3 21 V
2 -9 V
3 -10 V
2 2 V
2 -1 V
3 -8 V
2 9 V
3 -9 V
2 9 V
3 -6 V
2 27 V
3 -9 V
2 -14 V
2 1 V
3 -6 V
2 3 V
3 7 V
2 -11 V
3 13 V
2 3 V
3 -5 V
2 -11 V
2 0 V
3 3 V
2 4 V
3 15 V
2 13 V
3 -34 V
2 7 V
3 2 V
2 5 V
2 0 V
3 -1 V
2 19 V
3 -7 V
2 -13 V
3 4 V
2 -7 V
3 1 V
2 16 V
2 -17 V
3 34 V
2 -29 V
3 15 V
2 -24 V
3 7 V
2 -17 V
3 13 V
stroke 2447 868 M
2 -10 V
3 2 V
2 6 V
2 1 V
3 -8 V
2 -1 V
3 18 V
2 -11 V
3 -9 V
2 8 V
3 -3 V
2 5 V
2 -6 V
3 3 V
2 -1 V
3 -6 V
2 4 V
3 0 V
2 -4 V
3 19 V
2 -12 V
2 7 V
3 -10 V
2 3 V
3 -8 V
2 5 V
3 8 V
2 -15 V
3 6 V
2 -4 V
2 3 V
3 2 V
2 13 V
3 -11 V
2 0 V
3 10 V
2 -9 V
3 -8 V
2 -1 V
3 11 V
2 -7 V
2 4 V
3 6 V
2 6 V
3 -13 V
2 -1 V
3 2 V
2 -4 V
3 3 V
2 7 V
2 -9 V
3 15 V
2 -7 V
3 5 V
2 -9 V
3 0 V
2 -5 V
3 -2 V
2 19 V
2 -14 V
3 17 V
2 -18 V
3 1 V
2 3 V
3 -1 V
2 4 V
3 -5 V
2 -4 V
2 4 V
3 -1 V
2 10 V
3 -12 V
2 -5 V
3 15 V
2 -14 V
3 15 V
2 -4 V
3 -11 V
2 10 V
2 -2 V
3 7 V
2 -6 V
3 -10 V
2 15 V
3 -7 V
2 8 V
3 -3 V
2 4 V
2 8 V
3 -10 V
2 4 V
3 -11 V
2 0 V
3 1 V
2 3 V
3 -15 V
2 5 V
2 -1 V
3 14 V
2 -4 V
3 0 V
2 -6 V
3 5 V
2 -7 V
stroke 2701 857 M
3 4 V
2 0 V
2 10 V
3 -2 V
2 -5 V
3 -12 V
2 16 V
3 -4 V
2 -6 V
3 5 V
2 20 V
3 -11 V
2 -12 V
2 -1 V
3 10 V
2 -5 V
3 -5 V
2 3 V
3 -1 V
2 0 V
3 5 V
2 -6 V
2 16 V
3 -6 V
2 -14 V
3 4 V
2 7 V
3 7 V
2 -19 V
3 13 V
2 3 V
2 -2 V
3 -3 V
2 -1 V
3 5 V
2 -2 V
3 -11 V
2 5 V
3 16 V
2 -12 V
2 -1 V
3 -6 V
2 1 V
3 8 V
2 -7 V
3 -3 V
2 -3 V
3 -2 V
2 6 V
2 2 V
3 4 V
2 -5 V
3 -2 V
2 10 V
3 -1 V
2 -6 V
3 2 V
2 -4 V
3 15 V
2 -15 V
2 -1 V
3 10 V
2 -4 V
3 -5 V
2 1 V
3 2 V
2 3 V
3 -4 V
2 12 V
2 -3 V
3 -7 V
2 -6 V
3 14 V
2 -13 V
3 10 V
2 -3 V
3 -8 V
2 3 V
2 -1 V
3 5 V
2 10 V
3 -14 V
2 2 V
3 7 V
2 -13 V
3 3 V
2 1 V
2 15 V
3 2 V
2 -10 V
3 7 V
2 -9 V
3 -1 V
2 -9 V
3 26 V
2 -18 V
3 -5 V
2 10 V
2 4 V
3 2 V
2 -10 V
3 -4 V
2 5 V
3 7 V
stroke 2956 872 M
2 -17 V
3 0 V
2 7 V
2 5 V
3 -7 V
2 0 V
3 -1 V
2 7 V
3 -3 V
2 0 V
3 9 V
2 -6 V
2 11 V
3 -4 V
2 -5 V
3 -9 V
2 9 V
3 18 V
2 -20 V
3 2 V
2 -10 V
2 12 V
3 -10 V
2 12 V
3 -12 V
2 3 V
3 12 V
2 -16 V
3 1 V
2 -2 V
3 0 V
2 10 V
2 -6 V
3 1 V
2 8 V
3 2 V
2 -2 V
3 -12 V
2 19 V
3 -15 V
2 18 V
2 0 V
3 1 V
2 -13 V
3 0 V
2 -3 V
3 7 V
2 4 V
3 7 V
2 -15 V
2 22 V
3 -21 V
2 1 V
3 29 V
2 -14 V
3 -19 V
2 9 V
3 0 V
2 16 V
2 -18 V
3 13 V
2 -27 V
3 5 V
2 2 V
3 2 V
2 3 V
3 11 V
2 -4 V
3 8 V
2 -12 V
2 7 V
3 -1 V
2 -4 V
3 -12 V
2 5 V
3 -13 V
2 10 V
3 8 V
2 10 V
2 -19 V
3 18 V
2 8 V
3 -30 V
2 19 V
3 -7 V
2 -6 V
3 8 V
2 -18 V
2 11 V
3 1 V
2 13 V
3 3 V
2 -6 V
3 -12 V
2 40 V
3 -38 V
2 47 V
2 -43 V
3 6 V
2 5 V
3 0 V
2 -20 V
3 74 V
2 -65 V
stroke 3210 874 M
3 -2 V
2 11 V
2 -13 V
3 22 V
2 -20 V
3 -6 V
2 20 V
3 -10 V
2 -8 V
3 1 V
2 1 V
3 -13 V
2 10 V
2 7 V
3 0 V
2 -14 V
3 -1 V
2 -1 V
3 5 V
2 8 V
3 -1 V
2 -7 V
2 3 V
3 -4 V
2 -2 V
3 4 V
2 -3 V
3 4 V
2 0 V
3 -6 V
2 3 V
2 -3 V
3 5 V
2 -6 V
3 13 V
2 -8 V
3 -3 V
2 0 V
3 0 V
2 -4 V
2 -1 V
3 13 V
2 -13 V
3 20 V
2 -17 V
3 7 V
2 2 V
3 -9 V
2 0 V
3 1 V
2 -3 V
2 6 V
3 3 V
2 -2 V
3 9 V
2 -17 V
stroke
LT1
LCb setrgbcolor
LT1
3176 1909 M
543 0 V
1022 847 M
13 -4 V
12 -6 V
12 -1 V
12 -4 V
13 -2 V
12 -3 V
12 -5 V
12 -4 V
12 -2 V
13 4 V
12 6 V
12 11 V
12 -15 V
13 38 V
12 -32 V
12 1 V
12 6 V
13 -4 V
12 -6 V
12 4 V
12 10 V
13 -30 V
12 1 V
12 1 V
12 2 V
12 0 V
13 0 V
12 0 V
12 63 V
12 61 V
13 32 V
12 40 V
12 64 V
12 -77 V
13 -31 V
12 6 V
12 134 V
12 134 V
13 -213 V
12 107 V
12 -115 V
12 339 V
13 -266 V
12 96 V
12 361 V
12 -474 V
12 640 V
13 -383 V
12 548 V
12 -771 V
12 275 V
13 1107 V
12 -1216 V
12 -77 V
12 -100 V
13 135 V
12 -83 V
12 366 V
12 -108 V
13 541 V
12 -691 V
12 -108 V
12 263 V
12 -209 V
13 88 V
12 -150 V
12 -41 V
12 293 V
13 -150 V
12 -40 V
12 403 V
12 -130 V
13 411 V
12 -607 V
12 -2 V
12 79 V
13 182 V
12 -134 V
12 38 V
12 -24 V
12 71 V
13 -109 V
12 -199 V
12 1117 V
12 -362 V
13 619 V
12 -1075 V
12 1073 V
12 -983 V
13 -385 V
12 392 V
12 478 V
8 1123 V
9 0 R
8 -1096 V
12 -883 V
12 1088 V
12 -59 V
12 52 V
13 267 V
12 505 V
5 126 V
stroke 2251 3179 M
9 0 R
10 -1342 V
13 188 V
12 874 V
12 197 V
12 -1648 V
13 1722 V
0 9 V
18 0 R
6 -244 V
12 -1086 V
13 999 V
12 -265 V
12 -188 V
12 -288 V
12 -331 V
4 1403 V
19 0 R
2 -814 V
12 617 V
2 197 V
20 0 R
3 -373 V
3 373 V
15 0 R
6 -1096 V
12 382 V
6 714 V
36 0 R
7 -406 V
13 219 V
12 -770 V
12 833 V
12 -154 V
2 278 V
22 0 R
1 -134 V
6 134 V
8 0 R
10 -588 V
4 588 V
18 0 R
3 -301 V
12 -529 V
12 338 V
12 260 V
3 232 V
19 0 R
3 -219 V
1 219 V
106 0 R
3 -248 V
12 -55 V
1 303 V
84 0 R
1 -106 V
1 106 V
stroke
LT2
LCb setrgbcolor
LT2
3176 1709 M
543 0 V
900 859 M
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
stroke
1.000 UL
LTb
900 3179 N
900 640 L
3059 0 V
0 2539 V
-3059 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3056,1709){\rjust{\strut{}Exact}}%
  \put(3056,1909){\rjust{\strut{}Mollify}}%
  \put(3056,2109){\rjust{\strut{}Alg.~\ref{algo:alg}}}%
  \put(2429,3479){\cjust{\strut{}Variation in $I$ for $\eps=10^{-3}$}}%
  \put(2429,140){\cjust{\strut{}$h/\eps$}}%
  \put(3959,440){\cjust{\strut{} 25}}%
  \put(3347,440){\cjust{\strut{} 20}}%
  \put(2735,440){\cjust{\strut{} 15}}%
  \put(2124,440){\cjust{\strut{} 10}}%
  \put(1512,440){\cjust{\strut{} 5}}%
  \put(900,440){\cjust{\strut{} 0}}%
  \put(780,3179){\rjust{\strut{} 0.16}}%
  \put(780,2880){\rjust{\strut{} 0.14}}%
  \put(780,2582){\rjust{\strut{} 0.12}}%
  \put(780,2283){\rjust{\strut{} 0.1}}%
  \put(780,1984){\rjust{\strut{} 0.08}}%
  \put(780,1685){\rjust{\strut{} 0.06}}%
  \put(780,1387){\rjust{\strut{} 0.04}}%
  \put(780,1088){\rjust{\strut{} 0.02}}%
  \put(780,789){\rjust{\strut{} 0}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/hres_alg.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(4320,3780)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: hres.tex
%%Creator: gnuplot 4.5 patchlevel 0
%%CreationDate: Thu Jun 24 22:54:10 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 216 189
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 216 0 lineto 216 189 lineto 0 189 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (hres.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.5 patchlevel 0)
  /Author (Matt)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Jun 24 22:54:10 2010)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 789 M
63 0 V
2996 0 R
-63 0 V
900 1088 M
63 0 V
2996 0 R
-63 0 V
900 1387 M
63 0 V
2996 0 R
-63 0 V
900 1685 M
63 0 V
2996 0 R
-63 0 V
900 1984 M
63 0 V
2996 0 R
-63 0 V
900 2283 M
63 0 V
2996 0 R
-63 0 V
900 2582 M
63 0 V
2996 0 R
-63 0 V
900 2880 M
63 0 V
2996 0 R
-63 0 V
900 3179 M
63 0 V
2996 0 R
-63 0 V
900 640 M
0 63 V
0 2476 R
0 -63 V
1512 640 M
0 63 V
0 2476 R
0 -63 V
2124 640 M
0 63 V
0 2476 R
0 -63 V
2735 640 M
0 63 V
0 2476 R
0 -63 V
3347 640 M
0 63 V
0 2476 R
0 -63 V
3959 640 M
0 63 V
0 2476 R
0 -63 V
stroke
900 3179 N
900 640 L
3059 0 V
0 2539 V
-3059 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
LCb setrgbcolor
LT0
3176 2009 M
543 0 V
924 799 M
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 1 V
3 0 V
2 0 V
3 -1 V
2 0 V
2 1 V
3 -1 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 -1 V
2 1 V
3 5 V
2 1 V
3 -2 V
2 7 V
3 -9 V
2 11 V
2 -3 V
3 -9 V
2 0 V
3 18 V
2 -17 V
3 -3 V
2 24 V
stroke 1174 823 M
3 -15 V
2 -2 V
2 0 V
3 6 V
2 1 V
3 -3 V
2 26 V
3 3 V
2 -21 V
3 14 V
2 -10 V
2 -12 V
3 1 V
2 18 V
3 -13 V
2 5 V
3 4 V
2 8 V
3 0 V
2 80 V
2 -73 V
3 -8 V
2 5 V
3 97 V
2 -74 V
3 -4 V
2 76 V
3 -90 V
2 132 V
3 -42 V
2 63 V
2 -20 V
3 -72 V
2 94 V
3 -74 V
2 66 V
3 -102 V
2 64 V
3 8 V
2 -33 V
2 -36 V
3 162 V
2 0 V
3 -114 V
2 53 V
3 -97 V
2 -92 V
3 -3 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
stroke 1429 799 M
2 0 V
2 1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 2 V
2 -2 V
3 0 V
2 0 V
3 1 V
2 0 V
3 -1 V
2 1 V
2 -1 V
3 1 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 -1 V
2 2 V
3 -2 V
2 0 V
3 4 V
2 -4 V
3 1 V
2 0 V
3 1 V
2 -1 V
3 2 V
2 -2 V
2 -1 V
3 5 V
2 -5 V
3 3 V
2 -2 V
3 -1 V
2 1 V
3 1 V
2 -1 V
2 1 V
3 -2 V
2 0 V
3 0 V
2 3 V
3 -3 V
2 0 V
3 6 V
2 -1 V
2 -5 V
3 0 V
2 1 V
3 5 V
2 -6 V
3 5 V
2 -4 V
3 0 V
2 0 V
2 7 V
3 -6 V
2 0 V
3 1 V
2 -2 V
3 5 V
2 -2 V
3 -3 V
2 4 V
3 -5 V
2 12 V
2 -3 V
3 5 V
2 -12 V
3 2 V
2 -3 V
3 3 V
2 8 V
3 5 V
2 -15 V
2 0 V
3 6 V
2 -8 V
3 0 V
2 3 V
3 2 V
2 -3 V
stroke 1683 801 M
3 -2 V
2 2 V
2 -2 V
3 2 V
2 -2 V
3 2 V
2 -1 V
3 0 V
2 0 V
3 1 V
2 2 V
2 7 V
3 -11 V
2 1 V
3 3 V
2 -3 V
3 7 V
2 -7 V
3 5 V
2 -3 V
2 -3 V
3 1 V
2 2 V
3 5 V
2 -6 V
3 6 V
2 0 V
3 -6 V
2 0 V
3 0 V
2 8 V
2 -6 V
3 -2 V
2 9 V
3 -9 V
2 -1 V
3 -1 V
2 4 V
3 -2 V
2 0 V
2 1 V
3 0 V
2 3 V
3 -4 V
2 -1 V
3 2 V
2 4 V
3 3 V
2 -8 V
2 1 V
3 3 V
2 2 V
3 5 V
2 -7 V
3 -2 V
2 3 V
3 0 V
2 -4 V
2 1 V
3 -3 V
2 3 V
3 3 V
2 13 V
3 -18 V
2 0 V
3 0 V
2 1 V
3 3 V
2 -4 V
2 3 V
3 2 V
2 1 V
3 2 V
2 -6 V
3 3 V
2 12 V
3 28 V
2 -28 V
2 6 V
3 -16 V
2 -4 V
3 19 V
2 -14 V
3 5 V
2 15 V
3 -19 V
2 -8 V
2 15 V
3 -2 V
2 15 V
3 -20 V
2 3 V
3 9 V
2 -8 V
3 -7 V
2 2 V
2 6 V
3 7 V
2 5 V
3 -15 V
2 39 V
3 -36 V
2 -10 V
3 16 V
stroke 1938 821 M
2 -6 V
3 3 V
2 15 V
2 -22 V
3 10 V
2 13 V
3 18 V
2 -38 V
3 18 V
2 -18 V
3 15 V
2 16 V
2 -32 V
3 68 V
2 -35 V
3 -16 V
2 22 V
3 -24 V
2 81 V
3 -83 V
2 -13 V
2 8 V
3 7 V
2 7 V
3 61 V
2 -81 V
3 33 V
2 -11 V
3 35 V
2 -19 V
2 -16 V
3 19 V
2 33 V
3 -51 V
2 -7 V
3 24 V
2 48 V
3 -21 V
2 -10 V
3 -28 V
2 48 V
2 -46 V
3 -16 V
2 108 V
3 -19 V
2 71 V
3 -124 V
2 34 V
3 -84 V
2 -5 V
2 4 V
3 -14 V
2 0 V
3 -1 V
2 1 V
3 -1 V
2 1 V
3 4 V
2 -4 V
2 0 V
3 -1 V
2 1 V
3 1 V
2 0 V
3 -2 V
2 0 V
3 0 V
2 0 V
2 5 V
3 -3 V
2 2 V
3 0 V
2 -2 V
3 0 V
2 1 V
3 -2 V
2 3 V
2 3 V
3 -7 V
2 4 V
3 -2 V
2 0 V
3 0 V
2 -1 V
3 2 V
2 0 V
3 0 V
2 0 V
2 -2 V
3 0 V
2 -1 V
3 2 V
2 9 V
3 -10 V
2 1 V
3 1 V
2 1 V
2 -1 V
3 -2 V
2 5 V
3 1 V
2 -4 V
3 3 V
2 -2 V
stroke 2192 804 M
3 1 V
2 2 V
2 -4 V
3 -1 V
2 0 V
3 -1 V
2 5 V
3 -4 V
2 3 V
3 -2 V
2 5 V
2 -2 V
3 -5 V
2 -1 V
3 1 V
2 2 V
3 -1 V
2 1 V
3 0 V
2 -1 V
3 -1 V
2 7 V
2 -6 V
3 4 V
2 -1 V
3 -1 V
2 -3 V
3 3 V
2 0 V
3 5 V
2 7 V
2 -10 V
3 5 V
2 -6 V
3 7 V
2 0 V
3 -10 V
2 7 V
3 -4 V
2 3 V
2 4 V
3 -11 V
2 3 V
3 -1 V
2 -1 V
3 15 V
2 -16 V
3 9 V
2 -5 V
2 4 V
3 -2 V
2 -4 V
3 0 V
2 4 V
3 7 V
2 -6 V
3 -6 V
2 6 V
3 -5 V
2 4 V
2 -3 V
3 8 V
2 1 V
3 -10 V
2 4 V
3 -2 V
2 5 V
3 -3 V
2 -6 V
2 15 V
3 -8 V
2 6 V
3 -11 V
2 10 V
3 -5 V
2 4 V
3 -1 V
2 -1 V
2 -5 V
3 2 V
2 3 V
3 23 V
2 -1 V
3 -18 V
2 -2 V
3 -8 V
2 11 V
2 -3 V
3 1 V
2 16 V
3 5 V
2 -10 V
3 -2 V
2 -3 V
3 -5 V
2 5 V
2 -6 V
3 39 V
2 -38 V
3 15 V
2 -7 V
3 -11 V
2 -1 V
3 7 V
stroke 2447 817 M
2 -11 V
3 -2 V
2 0 V
2 0 V
3 -2 V
2 6 V
3 -3 V
2 0 V
3 -2 V
2 0 V
3 7 V
2 -5 V
2 -3 V
3 0 V
2 2 V
3 6 V
2 -6 V
3 2 V
2 0 V
3 -1 V
2 3 V
2 -5 V
3 13 V
2 -10 V
3 0 V
2 9 V
3 -12 V
2 14 V
3 -13 V
2 4 V
2 -6 V
3 3 V
2 1 V
3 0 V
2 -2 V
3 19 V
2 -19 V
3 0 V
2 -1 V
3 1 V
2 -2 V
2 1 V
3 10 V
2 -3 V
3 -4 V
2 11 V
3 -15 V
2 5 V
3 0 V
2 -3 V
2 3 V
3 -5 V
2 6 V
3 6 V
2 -9 V
3 8 V
2 -8 V
3 -1 V
2 3 V
2 4 V
3 6 V
2 -14 V
3 10 V
2 17 V
3 -26 V
2 6 V
3 -3 V
2 8 V
2 -12 V
3 5 V
2 6 V
3 -11 V
2 4 V
3 5 V
2 3 V
3 -3 V
2 -4 V
3 5 V
2 -8 V
2 4 V
3 10 V
2 -9 V
3 -1 V
2 3 V
3 -3 V
2 4 V
3 0 V
2 22 V
2 -28 V
3 16 V
2 8 V
3 -13 V
2 14 V
3 -16 V
2 5 V
3 -9 V
2 5 V
2 6 V
3 4 V
2 17 V
3 -30 V
2 -7 V
3 -1 V
2 8 V
stroke 2701 814 M
3 2 V
2 6 V
2 -5 V
3 -6 V
2 -2 V
3 16 V
2 9 V
3 -24 V
2 3 V
3 13 V
2 -18 V
3 20 V
2 -14 V
2 12 V
3 17 V
2 -14 V
3 -22 V
2 50 V
3 38 V
2 -69 V
3 -7 V
2 1 V
2 2 V
3 20 V
2 -9 V
3 -8 V
2 -13 V
3 6 V
2 34 V
3 -1 V
2 -31 V
2 79 V
3 -90 V
2 21 V
3 7 V
2 -14 V
3 10 V
2 -21 V
3 25 V
2 -1 V
2 17 V
3 -6 V
2 -9 V
3 0 V
2 32 V
3 62 V
2 -59 V
3 -52 V
2 39 V
2 -3 V
3 -42 V
2 15 V
3 -23 V
2 5 V
3 -7 V
2 1 V
3 12 V
2 -11 V
3 8 V
2 -5 V
2 -6 V
3 4 V
2 0 V
3 2 V
2 3 V
3 -3 V
2 -5 V
3 3 V
2 1 V
2 4 V
3 -1 V
2 -5 V
3 9 V
2 -5 V
3 7 V
2 -2 V
3 -8 V
2 4 V
2 1 V
3 -3 V
2 9 V
3 -14 V
2 5 V
3 5 V
2 -5 V
3 2 V
2 4 V
2 6 V
3 -8 V
2 3 V
3 6 V
2 -7 V
3 -2 V
2 -7 V
3 7 V
2 -6 V
3 -1 V
2 2 V
2 6 V
3 2 V
2 -11 V
3 -1 V
2 4 V
3 7 V
stroke 2956 816 M
2 -1 V
3 -1 V
2 -5 V
2 5 V
3 -1 V
2 2 V
3 1 V
2 -4 V
3 -3 V
2 5 V
3 -1 V
2 0 V
2 12 V
3 6 V
2 -17 V
3 -2 V
2 8 V
3 -6 V
2 -5 V
3 2 V
2 -3 V
2 7 V
3 -7 V
2 2 V
3 2 V
2 8 V
3 -7 V
2 -4 V
3 3 V
2 0 V
3 8 V
2 -2 V
2 1 V
3 -5 V
2 1 V
3 10 V
2 -15 V
3 2 V
2 2 V
3 8 V
2 4 V
2 -4 V
3 9 V
2 -19 V
3 5 V
2 -5 V
3 13 V
2 -4 V
3 13 V
2 -21 V
2 16 V
3 -10 V
2 -3 V
3 18 V
2 -14 V
3 0 V
2 4 V
3 2 V
2 16 V
2 -17 V
3 24 V
2 -38 V
3 -1 V
2 -1 V
3 10 V
2 -8 V
3 11 V
2 6 V
3 16 V
2 -11 V
2 -5 V
3 -13 V
2 4 V
3 -4 V
2 1 V
3 9 V
2 -8 V
3 13 V
2 21 V
2 -32 V
3 21 V
2 19 V
3 -46 V
2 14 V
3 12 V
2 -14 V
3 9 V
2 -12 V
2 -2 V
3 8 V
2 7 V
3 -1 V
2 -3 V
3 -14 V
2 42 V
3 -24 V
2 45 V
2 -52 V
3 11 V
2 10 V
3 -10 V
2 -12 V
3 47 V
2 -46 V
stroke 3210 828 M
3 10 V
2 -11 V
2 -5 V
3 7 V
2 -17 V
3 -3 V
2 24 V
3 -10 V
2 0 V
3 -12 V
2 6 V
3 -4 V
2 3 V
2 -7 V
3 5 V
2 -6 V
3 1 V
2 -2 V
3 1 V
2 0 V
3 3 V
2 -5 V
2 2 V
3 5 V
2 -3 V
3 9 V
2 -3 V
3 -2 V
2 4 V
3 -11 V
2 7 V
2 -2 V
3 2 V
2 -7 V
3 16 V
2 -8 V
3 -5 V
2 8 V
3 -7 V
2 -2 V
2 -1 V
3 9 V
2 2 V
3 -8 V
2 0 V
3 1 V
2 5 V
3 3 V
2 -8 V
3 3 V
2 -5 V
2 4 V
3 23 V
2 -24 V
3 4 V
2 -7 V
stroke
LT1
LCb setrgbcolor
LT1
3176 1809 M
543 0 V
1022 808 M
13 3 V
12 3 V
12 4 V
12 3 V
13 3 V
12 6 V
12 2 V
12 5 V
12 2 V
13 23 V
12 5 V
12 29 V
12 -16 V
13 48 V
12 -40 V
12 11 V
12 7 V
13 -13 V
12 -2 V
12 -2 V
12 -3 V
13 -23 V
12 0 V
12 -2 V
12 0 V
12 -1 V
13 -2 V
12 -2 V
12 96 V
12 77 V
13 43 V
12 71 V
12 55 V
12 -126 V
13 -50 V
12 0 V
12 169 V
12 171 V
13 -294 V
12 101 V
12 -120 V
12 395 V
13 -343 V
12 94 V
12 400 V
12 -527 V
12 676 V
13 -423 V
12 503 V
12 -650 V
12 291 V
13 1118 V
12 -1260 V
12 26 V
12 -155 V
13 158 V
12 -108 V
12 519 V
12 -161 V
13 690 V
12 -924 V
12 -157 V
12 358 V
12 -241 V
13 89 V
12 -198 V
12 -2 V
12 387 V
13 -235 V
12 34 V
12 430 V
12 -133 V
13 561 V
12 -647 V
12 -229 V
12 320 V
13 48 V
12 -179 V
12 -19 V
12 68 V
12 90 V
13 -243 V
12 -198 V
12 1559 V
12 -530 V
12 878 V
1 0 R
12 -1426 V
12 1301 V
12 -1213 V
13 -421 V
12 480 V
12 484 V
4 795 V
17 0 R
4 -648 V
12 -1153 V
12 1542 V
12 -24 V
12 -195 V
13 319 V
2 159 V
stroke 2236 3179 M
28 0 R
6 -1191 V
13 390 V
8 801 V
19 0 R
9 -1473 V
8 1473 V
27 0 R
2 -334 V
12 -401 V
9 735 V
11 0 R
5 -192 V
12 -1 V
12 -143 V
12 -801 V
2 1137 V
23 0 R
0 -160 V
3 160 V
56 0 R
2 -430 V
12 114 V
2 316 V
66 0 R
6 -488 V
4 488 V
112 0 R
6 -70 V
1 70 V
stroke
1.000 UL
LTb
900 3179 N
900 640 L
3059 0 V
0 2539 V
-3059 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3056,1809){\rjust{\strut{}Mollify}}%
  \put(3056,2009){\rjust{\strut{}Alg.~\ref{algo:alg}}}%
  \put(2429,3479){\cjust{\strut{}Error in Energy for $\eps=10^{-3}$}}%
  \put(2429,140){\cjust{\strut{}$h/\eps$}}%
  \put(3959,440){\cjust{\strut{} 25}}%
  \put(3347,440){\cjust{\strut{} 20}}%
  \put(2735,440){\cjust{\strut{} 15}}%
  \put(2124,440){\cjust{\strut{} 10}}%
  \put(1512,440){\cjust{\strut{} 5}}%
  \put(900,440){\cjust{\strut{} 0}}%
  \put(780,3179){\rjust{\strut{} 0.16}}%
  \put(780,2880){\rjust{\strut{} 0.14}}%
  \put(780,2582){\rjust{\strut{} 0.12}}%
  \put(780,2283){\rjust{\strut{} 0.1}}%
  \put(780,1984){\rjust{\strut{} 0.08}}%
  \put(780,1685){\rjust{\strut{} 0.06}}%
  \put(780,1387){\rjust{\strut{} 0.04}}%
  \put(780,1088){\rjust{\strut{} 0.02}}%
  \put(780,789){\rjust{\strut{} 0}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/preservation_pendulum_small.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(1619,1620)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: preservation_pendulum_small.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Jul 12 16:35:24 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 161 162
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
1007 0 R
-63 0 V
1.000 UL
LTb
400 605 M
63 0 V
1007 0 R
-63 0 V
1.000 UL
LTb
400 910 M
63 0 V
1007 0 R
-63 0 V
1.000 UL
LTb
400 1215 M
63 0 V
1007 0 R
-63 0 V
1.000 UL
LTb
400 1520 M
63 0 V
1007 0 R
-63 0 V
1.000 UL
LTb
400 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
935 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1470 300 M
0 63 V
0 1157 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
400 300 M
1070 0 V
0 1220 V
-1070 0 V
400 300 L
LTb
1.000 UP
2.000 UL
LT0
LTb
LT0
1107 1407 M
263 0 V
400 1183 M
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
stroke
455 1184 M
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
stroke
513 1183 M
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
stroke
567 1183 M
1 1 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
stroke
622 1184 M
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
stroke
675 1184 M
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
stroke
731 1184 M
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 0 V
stroke
788 1184 M
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
stroke
844 1183 M
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
stroke
900 1183 M
0 1 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
stroke
954 1184 M
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
stroke
1012 1184 M
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
stroke
1066 1183 M
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
stroke
1124 1183 M
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
stroke
1180 1184 M
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
stroke
1236 1183 M
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
stroke
1292 1184 M
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
stroke
1348 1184 M
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
stroke
1403 1184 M
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
stroke
1460 1183 M
0 1 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 1 V
0 -1 V
0 1 V
1 0 V
1 0 V
2.000 UL
LT1
LTb
LT1
1107 1307 M
263 0 V
400 426 M
0 27 V
1 -14 V
0 14 V
0 -3 V
0 2 V
0 1 V
1 -7 V
0 7 V
0 -21 V
0 21 V
1 -26 V
0 25 V
0 -9 V
0 9 V
0 2 V
1 -3 V
0 4 V
0 -9 V
0 8 V
0 -16 V
1 15 V
0 -14 V
0 13 V
0 4 V
1 -4 V
0 11 V
0 -12 V
0 7 V
0 -10 V
1 6 V
0 -8 V
0 6 V
0 1 V
0 -1 V
1 18 V
0 -18 V
0 21 V
0 -22 V
1 10 V
0 -11 V
0 4 V
0 -2 V
1 9 V
0 -10 V
0 26 V
0 -26 V
0 25 V
1 -25 V
0 8 V
0 -7 V
0 -1 V
1 3 V
0 -4 V
0 11 V
0 -10 V
0 20 V
1 -19 V
0 15 V
0 -15 V
0 -2 V
0 2 V
1 -7 V
0 9 V
0 -6 V
0 10 V
1 -7 V
0 10 V
0 -9 V
1 -16 V
0 17 V
0 -16 V
0 16 V
0 -7 V
1 9 V
0 -4 V
0 2 V
0 -1 V
1 -11 V
0 11 V
0 -26 V
0 27 V
0 -21 V
1 21 V
0 -6 V
0 5 V
0 1 V
0 -4 V
1 4 V
0 -14 V
0 14 V
0 -25 V
1 24 V
0 -16 V
0 16 V
0 1 V
0 -2 V
1 5 V
0 -7 V
0 6 V
0 -12 V
0 10 V
1 -14 V
stroke
423 439 M
0 13 V
0 -1 V
0 1 V
1 13 V
0 -14 V
0 11 V
0 -12 V
0 6 V
1 -8 V
0 5 V
0 -3 V
0 2 V
0 13 V
1 -13 V
0 25 V
0 -26 V
0 16 V
1 -16 V
0 5 V
0 -5 V
0 1 V
0 4 V
1 -5 V
0 18 V
0 -18 V
0 28 V
0 -27 V
1 14 V
0 -14 V
0 1 V
1 -4 V
0 8 V
0 -7 V
0 16 V
0 -15 V
1 18 V
0 -17 V
0 3 V
0 -3 V
0 -9 V
1 10 V
0 -8 V
0 10 V
0 -6 V
1 10 V
0 -8 V
0 5 V
0 -4 V
0 -13 V
1 13 V
0 -20 V
0 21 V
0 -12 V
0 13 V
1 -5 V
0 5 V
0 -2 V
0 -5 V
1 6 V
0 -22 V
0 22 V
0 -27 V
0 27 V
1 -12 V
0 12 V
0 -1 V
0 -1 V
0 3 V
1 -9 V
0 8 V
0 -20 V
0 20 V
1 -21 V
0 20 V
0 -3 V
0 3 V
0 6 V
1 -8 V
0 6 V
0 -9 V
0 7 V
0 -13 V
1 11 V
0 -6 V
0 6 V
0 11 V
1 -11 V
0 15 V
0 -16 V
0 8 V
0 -10 V
1 5 V
0 -5 V
0 3 V
0 6 V
0 -6 V
1 23 V
0 -24 V
0 24 V
0 -24 V
1 9 V
0 -9 V
0 2 V
0 -2 V
stroke
445 451 M
1 11 V
0 -11 V
0 25 V
0 -25 V
0 22 V
1 -21 V
0 3 V
0 -3 V
0 -3 V
1 5 V
0 -5 V
0 11 V
0 -9 V
0 16 V
1 -15 V
0 8 V
0 -8 V
0 -8 V
0 9 V
1 -11 V
0 12 V
0 -7 V
0 10 V
1 -6 V
0 6 V
0 -5 V
0 -7 V
0 7 V
1 -22 V
0 23 V
0 -18 V
0 18 V
0 -7 V
1 8 V
0 -2 V
0 -2 V
0 3 V
0 -15 V
1 15 V
0 -28 V
0 28 V
0 -19 V
1 18 V
0 -3 V
0 3 V
0 2 V
0 -6 V
1 6 V
0 -15 V
0 14 V
0 -21 V
0 20 V
1 -9 V
0 9 V
0 6 V
0 -7 V
1 8 V
0 -10 V
0 6 V
0 -10 V
0 8 V
1 -9 V
0 8 V
0 6 V
0 -6 V
0 18 V
1 -19 V
0 13 V
0 -14 V
0 6 V
1 -7 V
0 3 V
0 2 V
0 -2 V
0 17 V
1 -17 V
0 27 V
0 -28 V
0 16 V
0 -16 V
1 3 V
0 -2 V
0 -1 V
0 6 V
1 -6 V
0 19 V
0 -19 V
0 25 V
0 -24 V
1 9 V
0 -9 V
0 -3 V
0 4 V
0 -5 V
1 9 V
0 -7 V
0 13 V
0 -12 V
1 12 V
0 -11 V
0 -5 V
0 5 V
0 -14 V
1 15 V
stroke
468 453 M
0 -9 V
0 11 V
0 -5 V
0 6 V
1 -4 V
0 -2 V
0 2 V
0 -19 V
1 20 V
0 -24 V
0 24 V
0 -12 V
0 12 V
1 -3 V
0 2 V
0 1 V
0 -8 V
0 8 V
1 -24 V
0 24 V
0 -26 V
0 25 V
1 -8 V
0 8 V
0 2 V
0 -4 V
0 4 V
1 -9 V
0 8 V
0 -17 V
0 17 V
0 -15 V
1 14 V
0 3 V
0 -3 V
0 9 V
1 -11 V
0 7 V
0 -10 V
0 7 V
0 -9 V
1 7 V
0 1 V
0 -1 V
0 18 V
0 -19 V
1 19 V
0 -19 V
0 8 V
0 -9 V
1 3 V
0 -1 V
0 10 V
0 -11 V
1 27 V
0 -27 V
0 23 V
0 -23 V
0 7 V
1 -6 V
0 -1 V
0 3 V
0 -4 V
1 13 V
0 -12 V
0 23 V
0 -22 V
0 15 V
1 -15 V
0 -2 V
0 3 V
0 -7 V
0 9 V
1 -6 V
0 10 V
0 -8 V
0 12 V
1 -11 V
0 -15 V
0 16 V
1 -14 V
0 15 V
0 -7 V
0 8 V
0 -4 V
1 2 V
0 -1 V
0 -12 V
0 12 V
1 -26 V
0 27 V
0 -18 V
0 18 V
0 -5 V
1 5 V
0 -1 V
0 -3 V
0 4 V
0 -16 V
1 16 V
0 -27 V
0 26 V
0 -14 V
1 14 V
stroke
491 452 M
0 -1 V
0 5 V
0 -8 V
1 6 V
0 -13 V
0 12 V
0 -16 V
0 15 V
1 -2 V
0 2 V
0 11 V
0 -12 V
1 9 V
0 -11 V
0 6 V
0 -8 V
0 6 V
1 -4 V
0 3 V
0 13 V
0 -13 V
0 23 V
1 -24 V
0 14 V
0 -14 V
0 4 V
1 -4 V
0 1 V
0 5 V
0 -6 V
0 21 V
1 -21 V
0 28 V
0 -28 V
0 13 V
0 -12 V
1 0 V
0 1 V
0 -3 V
0 8 V
1 -7 V
0 17 V
0 -17 V
0 20 V
0 -19 V
1 3 V
0 -3 V
0 -7 V
0 8 V
0 -6 V
1 9 V
0 -6 V
0 11 V
0 -9 V
1 5 V
0 -5 V
0 -13 V
0 13 V
0 -18 V
1 19 V
0 -10 V
0 11 V
0 -4 V
0 4 V
1 -2 V
0 -6 V
0 6 V
0 -23 V
1 24 V
0 -25 V
0 25 V
0 -10 V
0 10 V
1 -1 V
0 -1 V
0 2 V
0 -10 V
0 10 V
1 -23 V
0 23 V
0 -21 V
0 20 V
0 -3 V
1 3 V
0 4 V
0 -6 V
0 5 V
1 -10 V
0 8 V
0 -14 V
0 13 V
0 -7 V
1 7 V
0 10 V
0 -11 V
0 13 V
0 -14 V
1 8 V
0 -10 V
0 5 V
0 -5 V
1 4 V
0 7 V
0 -7 V
stroke
513 452 M
0 23 V
0 -24 V
1 20 V
0 -20 V
0 7 V
0 -7 V
0 1 V
1 2 V
0 -3 V
0 14 V
0 -14 V
1 28 V
0 -28 V
0 20 V
0 -19 V
0 3 V
1 -3 V
0 -3 V
0 6 V
0 -5 V
0 13 V
1 -12 V
0 19 V
0 -18 V
0 8 V
1 -8 V
0 -7 V
0 8 V
0 -9 V
0 11 V
1 -7 V
0 10 V
0 -7 V
0 7 V
0 -6 V
1 -7 V
0 7 V
0 -20 V
0 21 V
1 -15 V
0 16 V
0 -6 V
0 6 V
0 -2 V
1 -2 V
0 2 V
0 -16 V
0 17 V
0 -29 V
1 29 V
0 -17 V
0 17 V
0 -3 V
1 2 V
0 1 V
0 -6 V
0 6 V
0 -17 V
1 17 V
0 -23 V
0 22 V
0 -9 V
0 9 V
1 5 V
0 -6 V
0 6 V
0 -9 V
1 6 V
0 -12 V
0 11 V
0 -10 V
0 9 V
1 6 V
0 -6 V
0 16 V
0 -17 V
0 10 V
1 -11 V
0 5 V
0 -6 V
0 3 V
1 2 V
0 -2 V
0 19 V
0 -19 V
0 25 V
1 -26 V
0 13 V
0 -13 V
0 3 V
0 -2 V
1 -1 V
0 8 V
0 -8 V
0 22 V
1 -22 V
0 26 V
0 -25 V
0 8 V
0 -8 V
1 -3 V
0 5 V
0 -5 V
0 9 V
stroke
535 458 M
0 -7 V
1 15 V
0 -15 V
0 14 V
0 -13 V
1 -4 V
0 4 V
0 -11 V
0 13 V
0 -8 V
1 10 V
0 -6 V
0 8 V
0 -6 V
0 -2 V
1 2 V
0 -19 V
0 20 V
0 -21 V
1 21 V
0 -9 V
0 10 V
0 -3 V
0 1 V
1 0 V
0 -10 V
0 11 V
0 -27 V
0 27 V
1 -24 V
0 24 V
0 -7 V
0 6 V
1 1 V
0 -3 V
0 4 V
0 -12 V
0 11 V
1 -21 V
0 20 V
0 -14 V
0 14 V
0 3 V
1 -3 V
0 7 V
0 -9 V
0 6 V
1 -10 V
0 7 V
0 -10 V
0 9 V
0 1 V
1 -1 V
0 17 V
0 -18 V
0 15 V
0 -16 V
1 7 V
0 -8 V
0 4 V
0 -2 V
1 1 V
0 12 V
0 -12 V
0 27 V
0 -28 V
1 20 V
0 -20 V
0 6 V
0 -5 V
0 -1 V
1 4 V
0 -4 V
0 16 V
0 -16 V
1 26 V
0 -25 V
0 14 V
0 -14 V
0 -1 V
1 2 V
0 -5 V
0 8 V
0 -6 V
0 12 V
1 -11 V
0 15 V
0 -14 V
1 0 V
0 -12 V
0 13 V
0 -10 V
0 12 V
1 -6 V
0 8 V
0 -6 V
0 3 V
0 -2 V
1 -14 V
0 14 V
0 -24 V
0 25 V
1 -14 V
0 14 V
stroke
558 453 M
0 -4 V
0 4 V
0 -1 V
1 -5 V
0 6 V
0 -20 V
0 20 V
0 -28 V
1 28 V
0 -13 V
0 12 V
0 -1 V
1 3 V
0 -8 V
0 7 V
0 -16 V
1 16 V
0 -19 V
0 18 V
0 -2 V
0 2 V
1 8 V
0 -9 V
0 7 V
0 -10 V
0 6 V
1 -10 V
0 8 V
0 -3 V
0 3 V
1 14 V
0 -14 V
0 19 V
0 -20 V
0 10 V
1 -11 V
0 4 V
0 -4 V
0 2 V
0 6 V
1 -6 V
0 23 V
0 -24 V
0 26 V
1 -26 V
0 10 V
0 -10 V
0 1 V
0 1 V
1 -2 V
0 10 V
0 -10 V
0 22 V
0 -22 V
1 21 V
0 -20 V
0 2 V
0 -2 V
1 -5 V
0 7 V
0 -6 V
0 11 V
0 -8 V
1 13 V
0 -12 V
0 5 V
0 -5 V
0 -11 V
1 12 V
0 -14 V
0 15 V
0 -8 V
1 9 V
0 -4 V
0 4 V
0 -3 V
0 -8 V
1 8 V
0 -24 V
0 25 V
0 -21 V
0 21 V
1 -7 V
0 7 V
0 -1 V
0 -2 V
1 3 V
0 -13 V
0 13 V
0 -27 V
0 27 V
1 -20 V
0 19 V
0 -2 V
0 2 V
0 3 V
1 -6 V
0 5 V
0 -12 V
0 11 V
1 -18 V
0 17 V
0 -7 V
0 7 V
stroke
580 452 M
0 8 V
1 -9 V
0 10 V
0 -11 V
0 6 V
0 -10 V
1 7 V
0 -6 V
0 5 V
0 8 V
1 -8 V
0 22 V
0 -23 V
0 16 V
0 -16 V
1 5 V
0 -6 V
0 2 V
0 2 V
0 -3 V
1 18 V
0 -18 V
0 29 V
0 -29 V
1 17 V
0 -17 V
0 3 V
0 -2 V
0 -2 V
1 7 V
0 -6 V
0 16 V
0 -16 V
0 23 V
1 -22 V
0 8 V
0 -8 V
0 -5 V
1 6 V
0 -6 V
0 9 V
0 -6 V
0 11 V
1 -10 V
0 9 V
0 -8 V
0 -7 V
0 7 V
1 -17 V
0 18 V
0 -11 V
0 12 V
1 -5 V
0 6 V
0 -3 V
0 -3 V
0 3 V
1 -19 V
0 20 V
0 -27 V
0 27 V
0 -13 V
1 13 V
0 -3 V
0 2 V
0 1 V
1 -8 V
0 8 V
0 -22 V
0 22 V
0 -25 V
1 24 V
0 -7 V
0 7 V
0 3 V
0 -4 V
1 4 V
0 -9 V
0 8 V
0 -15 V
1 14 V
0 -12 V
0 11 V
0 6 V
0 -6 V
1 12 V
0 -13 V
0 7 V
0 -10 V
0 6 V
1 -7 V
0 5 V
0 3 V
0 -3 V
1 20 V
0 -21 V
0 22 V
0 -22 V
0 9 V
1 -9 V
0 2 V
0 -1 V
0 -1 V
0 11 V
stroke
602 462 M
1 -11 V
0 26 V
0 -26 V
0 24 V
1 -23 V
0 6 V
0 -6 V
0 -2 V
0 4 V
1 -4 V
0 11 V
0 -10 V
0 20 V
0 -19 V
1 13 V
0 -13 V
0 -4 V
0 5 V
1 -9 V
0 10 V
0 -6 V
0 10 V
0 -7 V
1 9 V
0 -8 V
0 -2 V
0 2 V
0 -18 V
1 19 V
0 -16 V
0 16 V
0 -7 V
1 8 V
0 -3 V
0 1 V
0 -13 V
1 14 V
0 -28 V
0 28 V
0 -20 V
0 20 V
1 -5 V
0 4 V
0 1 V
0 -4 V
1 4 V
0 -15 V
0 15 V
0 -25 V
0 24 V
1 -14 V
0 14 V
0 2 V
0 -3 V
0 6 V
1 -8 V
0 5 V
0 -11 V
0 10 V
0 -13 V
1 12 V
0 1 V
0 -1 V
0 14 V
1 -15 V
0 11 V
0 -12 V
0 6 V
0 -8 V
1 5 V
0 -2 V
0 1 V
0 15 V
0 -15 V
1 25 V
0 -26 V
0 15 V
0 -15 V
1 4 V
0 -4 V
0 1 V
0 5 V
0 -6 V
1 20 V
0 -20 V
0 28 V
0 -27 V
0 12 V
1 -12 V
0 -1 V
0 2 V
0 -4 V
1 8 V
0 -7 V
0 16 V
0 -15 V
0 17 V
1 -16 V
0 1 V
0 -1 V
0 -9 V
0 10 V
1 -7 V
0 10 V
stroke
625 456 M
0 -6 V
0 9 V
1 -7 V
0 2 V
0 -2 V
0 -15 V
0 15 V
1 -20 V
0 21 V
0 -11 V
0 12 V
0 -4 V
1 3 V
0 -1 V
0 -6 V
0 7 V
1 -24 V
0 24 V
0 -26 V
0 26 V
0 -10 V
1 9 V
0 -1 V
0 3 V
0 -10 V
1 9 V
0 -21 V
0 21 V
0 -20 V
1 19 V
0 -1 V
0 1 V
0 6 V
0 -8 V
1 6 V
0 -10 V
0 7 V
0 -12 V
0 11 V
1 -4 V
0 4 V
0 13 V
0 -14 V
1 15 V
0 -15 V
0 7 V
0 -9 V
0 4 V
1 -3 V
0 2 V
0 8 V
0 -8 V
0 25 V
1 -26 V
0 22 V
0 -22 V
0 8 V
1 -8 V
0 1 V
0 2 V
0 -3 V
0 13 V
1 -13 V
0 26 V
0 -25 V
0 19 V
0 -19 V
1 2 V
0 -2 V
0 -4 V
0 7 V
1 -5 V
0 11 V
0 -10 V
0 17 V
0 -16 V
1 6 V
0 -6 V
0 -10 V
0 11 V
0 -10 V
1 11 V
0 -6 V
0 9 V
0 -6 V
1 5 V
0 -4 V
0 -9 V
0 9 V
0 -23 V
1 24 V
0 -16 V
0 16 V
0 -6 V
0 6 V
1 -1 V
0 -3 V
0 4 V
0 -17 V
1 17 V
0 -29 V
0 29 V
0 -17 V
0 16 V
stroke
647 452 M
1 -2 V
0 2 V
0 2 V
0 -6 V
0 6 V
1 -16 V
0 15 V
0 -21 V
0 20 V
1 -7 V
0 7 V
0 6 V
0 -7 V
0 7 V
1 -10 V
0 7 V
0 -11 V
0 9 V
0 -8 V
1 7 V
0 9 V
0 -9 V
0 18 V
1 -19 V
0 12 V
0 -13 V
0 5 V
0 -6 V
1 3 V
0 3 V
0 -3 V
0 20 V
0 -21 V
1 27 V
0 -27 V
0 13 V
0 -13 V
1 2 V
0 -1 V
0 -1 V
0 8 V
0 -8 V
1 21 V
0 -21 V
0 24 V
0 -23 V
0 7 V
1 -7 V
0 -4 V
0 5 V
0 -5 V
1 10 V
0 -8 V
0 14 V
0 -13 V
0 11 V
1 -10 V
0 -7 V
0 7 V
0 -13 V
0 14 V
1 -8 V
0 10 V
0 -5 V
0 6 V
1 -4 V
0 -3 V
0 3 V
0 -21 V
0 22 V
1 -23 V
0 23 V
0 -10 V
0 10 V
0 -2 V
1 1 V
0 1 V
0 -11 V
0 11 V
1 -26 V
0 26 V
0 -24 V
0 23 V
0 -6 V
1 6 V
0 2 V
0 -4 V
0 4 V
0 -11 V
1 10 V
0 -19 V
0 18 V
0 -12 V
0 12 V
1 5 V
0 -5 V
0 8 V
0 -10 V
1 6 V
0 -9 V
0 6 V
0 -8 V
0 7 V
1 3 V
stroke
670 455 M
0 -3 V
0 19 V
0 -20 V
0 17 V
1 -17 V
0 7 V
0 -8 V
0 3 V
1 -1 V
0 13 V
0 -14 V
0 28 V
1 -28 V
0 20 V
0 -20 V
0 5 V
0 -4 V
1 -1 V
0 4 V
0 -4 V
0 14 V
1 -14 V
0 24 V
0 -23 V
0 13 V
0 -13 V
1 -3 V
0 4 V
0 -6 V
0 8 V
0 -6 V
1 12 V
0 -10 V
0 12 V
0 -11 V
1 -2 V
0 2 V
0 -15 V
0 16 V
0 -12 V
1 13 V
0 -6 V
0 8 V
0 -5 V
0 1 V
1 0 V
0 -15 V
0 15 V
0 -26 V
1 27 V
0 -16 V
0 16 V
0 -4 V
0 3 V
1 1 V
0 -6 V
0 6 V
0 -20 V
0 20 V
1 -27 V
0 26 V
0 -11 V
0 11 V
1 1 V
0 -2 V
0 4 V
0 -8 V
0 7 V
1 -15 V
0 14 V
0 -16 V
0 15 V
0 1 V
1 -1 V
0 10 V
0 -11 V
0 8 V
1 -11 V
0 6 V
0 -8 V
0 6 V
0 -1 V
1 1 V
0 16 V
0 -16 V
0 21 V
0 -22 V
1 11 V
0 -12 V
0 4 V
0 -3 V
1 1 V
0 7 V
0 -8 V
0 24 V
0 -24 V
1 26 V
0 -26 V
0 10 V
0 -9 V
1 1 V
0 -3 V
0 10 V
0 -9 V
stroke
692 451 M
1 20 V
0 -20 V
0 19 V
0 -18 V
0 1 V
1 -1 V
0 -6 V
0 8 V
0 -6 V
0 10 V
1 -7 V
0 11 V
0 -10 V
0 3 V
1 -3 V
0 -14 V
0 15 V
0 -16 V
0 16 V
1 -7 V
0 9 V
0 -4 V
0 3 V
0 -2 V
1 -9 V
0 9 V
0 -25 V
0 26 V
1 -22 V
0 22 V
0 -7 V
0 7 V
0 -1 V
1 -2 V
0 3 V
0 -13 V
0 13 V
0 -26 V
1 25 V
0 -18 V
0 18 V
0 -1 V
1 1 V
0 4 V
0 -7 V
0 5 V
0 -11 V
1 10 V
0 -16 V
0 15 V
0 -5 V
0 5 V
1 10 V
0 -11 V
0 11 V
0 -12 V
1 6 V
0 -9 V
0 6 V
0 -5 V
0 4 V
1 10 V
0 -10 V
0 23 V
0 -24 V
0 16 V
1 -16 V
0 5 V
0 -5 V
0 1 V
1 3 V
0 -4 V
0 18 V
0 -18 V
0 29 V
1 -29 V
0 16 V
0 -15 V
0 1 V
1 -3 V
0 7 V
0 -6 V
0 16 V
1 -16 V
0 21 V
0 -20 V
0 6 V
0 -6 V
1 -7 V
0 8 V
0 -7 V
0 10 V
0 -6 V
1 10 V
0 -9 V
0 7 V
0 -6 V
1 -10 V
0 10 V
0 -18 V
0 19 V
0 -11 V
1 12 V
0 -5 V
stroke
715 449 M
0 6 V
0 -3 V
0 -4 V
1 4 V
0 -21 V
0 22 V
0 -27 V
1 27 V
0 -12 V
0 12 V
0 -2 V
1 2 V
0 -9 V
0 9 V
0 -22 V
0 22 V
1 -23 V
0 22 V
0 -5 V
0 5 V
1 4 V
0 -6 V
0 5 V
0 -9 V
0 7 V
1 -14 V
0 13 V
0 -9 V
0 9 V
0 8 V
1 -8 V
0 12 V
0 -14 V
0 8 V
0 -10 V
1 6 V
0 -7 V
0 5 V
0 5 V
1 -5 V
0 22 V
0 -23 V
0 21 V
0 -21 V
1 8 V
0 -8 V
0 2 V
0 -2 V
1 12 V
0 -12 V
0 27 V
0 -27 V
1 22 V
0 -21 V
0 4 V
0 -4 V
0 -2 V
1 5 V
0 -5 V
0 13 V
0 -12 V
0 20 V
1 -19 V
0 11 V
0 -11 V
0 -5 V
1 6 V
0 -8 V
0 10 V
0 -7 V
0 10 V
1 -7 V
0 9 V
0 -8 V
0 -4 V
0 4 V
1 -18 V
0 19 V
0 -15 V
0 16 V
1 -7 V
0 8 V
0 -4 V
0 1 V
1 -15 V
0 16 V
0 -28 V
0 28 V
0 -17 V
1 17 V
0 -4 V
0 3 V
0 1 V
1 -5 V
0 5 V
0 -17 V
0 17 V
0 -25 V
1 24 V
0 -11 V
0 11 V
0 3 V
0 -4 V
1 5 V
stroke
738 456 M
0 -8 V
0 6 V
0 -13 V
1 12 V
0 -13 V
0 12 V
0 3 V
0 -3 V
1 13 V
0 -14 V
0 9 V
0 -11 V
0 6 V
1 -8 V
0 5 V
1 17 V
0 -17 V
0 23 V
0 -24 V
0 12 V
1 -12 V
0 3 V
0 -2 V
0 7 V
1 -8 V
0 23 V
0 -23 V
0 26 V
1 -25 V
0 9 V
0 -9 V
0 -1 V
0 2 V
1 -3 V
0 9 V
0 -8 V
0 18 V
0 -18 V
1 17 V
0 -16 V
0 -2 V
0 2 V
1 -8 V
0 10 V
0 -7 V
0 10 V
0 -7 V
1 10 V
0 -8 V
0 1 V
0 -1 V
0 -16 V
1 17 V
0 -18 V
0 18 V
0 -8 V
1 9 V
0 -3 V
0 2 V
0 -1 V
0 -10 V
1 11 V
0 -27 V
0 27 V
0 -22 V
0 22 V
1 -7 V
0 6 V
0 1 V
0 -3 V
1 3 V
0 -13 V
0 13 V
0 -25 V
0 24 V
1 -16 V
0 16 V
0 5 V
1 -8 V
0 6 V
0 -12 V
0 10 V
1 -14 V
0 13 V
0 -2 V
0 2 V
0 13 V
1 -14 V
0 12 V
0 -13 V
0 6 V
0 -8 V
1 5 V
0 -3 V
0 2 V
0 12 V
1 -12 V
0 25 V
0 -26 V
0 17 V
0 -17 V
1 5 V
0 -5 V
0 1 V
stroke
761 452 M
0 4 V
0 -5 V
1 18 V
0 -18 V
0 28 V
0 -27 V
1 14 V
0 -14 V
0 1 V
0 -4 V
1 8 V
0 -7 V
0 16 V
0 -15 V
0 19 V
1 -18 V
0 3 V
0 -3 V
0 -8 V
1 9 V
0 -7 V
0 10 V
0 -6 V
0 9 V
1 -8 V
0 5 V
0 -4 V
0 -12 V
0 12 V
1 -19 V
0 20 V
0 -11 V
0 12 V
1 -4 V
0 4 V
0 -2 V
0 -5 V
0 5 V
1 -22 V
0 23 V
0 -27 V
0 27 V
0 -11 V
1 11 V
0 -1 V
0 -1 V
0 2 V
1 -9 V
0 9 V
0 -22 V
0 22 V
0 -22 V
1 21 V
0 -4 V
0 4 V
0 5 V
0 -7 V
1 6 V
0 -10 V
0 7 V
0 -13 V
0 12 V
1 -7 V
0 7 V
0 10 V
0 -10 V
1 13 V
0 -15 V
0 8 V
0 -9 V
0 5 V
1 -6 V
0 4 V
0 6 V
0 -6 V
0 23 V
1 -24 V
0 21 V
0 -21 V
0 8 V
1 -8 V
0 1 V
0 1 V
0 -2 V
0 13 V
1 -13 V
0 27 V
0 -27 V
0 21 V
0 -20 V
1 3 V
0 -3 V
0 -3 V
0 6 V
1 -5 V
0 12 V
0 -11 V
0 19 V
0 -18 V
1 9 V
0 -9 V
0 -7 V
0 8 V
0 -9 V
stroke
783 444 M
1 11 V
0 -7 V
0 10 V
0 -7 V
1 7 V
0 -6 V
0 -7 V
0 7 V
0 -20 V
1 21 V
0 -15 V
0 16 V
0 -6 V
0 6 V
1 -2 V
0 -2 V
0 2 V
0 -16 V
1 17 V
0 -29 V
0 29 V
0 -17 V
0 17 V
1 -3 V
0 2 V
0 1 V
0 -6 V
0 6 V
1 -17 V
0 17 V
0 -24 V
0 23 V
1 -9 V
0 9 V
0 4 V
0 -5 V
0 6 V
1 -9 V
0 6 V
0 -12 V
0 11 V
0 -11 V
1 10 V
0 6 V
0 -6 V
0 15 V
1 -16 V
0 9 V
0 -11 V
0 6 V
0 -7 V
1 4 V
0 2 V
0 -2 V
0 19 V
0 -19 V
1 24 V
0 -25 V
0 12 V
0 -12 V
1 3 V
0 -2 V
0 -1 V
0 9 V
0 -9 V
1 24 V
0 -24 V
0 25 V
0 -24 V
0 7 V
1 -7 V
0 -2 V
0 4 V
0 -4 V
1 9 V
0 -8 V
0 17 V
0 -16 V
0 13 V
1 -13 V
0 -4 V
0 4 V
0 -9 V
0 11 V
1 -7 V
0 10 V
0 -7 V
0 9 V
1 -7 V
0 -2 V
0 2 V
0 -18 V
0 19 V
1 -18 V
0 18 V
0 -8 V
0 9 V
0 -3 V
1 1 V
0 -11 V
0 12 V
1 -28 V
0 28 V
0 -22 V
stroke
806 431 M
0 22 V
0 -6 V
1 5 V
0 1 V
0 -4 V
0 4 V
0 -13 V
1 13 V
0 -24 V
0 23 V
0 -14 V
1 14 V
0 2 V
0 -3 V
0 6 V
0 -8 V
1 6 V
0 -11 V
0 9 V
0 -13 V
0 12 V
1 1 V
0 -1 V
0 14 V
0 -15 V
1 12 V
0 -13 V
0 6 V
0 -8 V
0 5 V
1 -2 V
0 1 V
0 14 V
0 -14 V
0 26 V
1 -27 V
0 16 V
0 -16 V
0 4 V
1 -4 V
0 1 V
0 4 V
0 -5 V
0 19 V
1 -19 V
0 28 V
0 -27 V
0 13 V
0 -13 V
1 -1 V
0 2 V
0 -4 V
0 8 V
1 -7 V
0 16 V
0 -15 V
0 17 V
0 -16 V
1 1 V
0 -1 V
0 -9 V
0 10 V
0 -7 V
1 10 V
0 -6 V
0 9 V
0 -7 V
1 3 V
0 -3 V
0 -14 V
0 14 V
0 -20 V
1 21 V
0 -11 V
0 12 V
0 -4 V
0 3 V
1 -1 V
0 -6 V
0 7 V
0 -24 V
1 24 V
0 -26 V
0 26 V
0 -10 V
0 9 V
1 0 V
0 -1 V
0 3 V
0 -11 V
0 10 V
1 -22 V
0 22 V
0 -20 V
0 19 V
1 -2 V
0 2 V
0 5 V
0 -7 V
0 6 V
1 -10 V
0 7 V
0 -13 V
0 12 V
stroke
828 452 M
0 -5 V
1 5 V
0 12 V
0 -13 V
0 14 V
0 -15 V
1 8 V
0 -9 V
0 4 V
0 -4 V
1 3 V
0 9 V
0 -9 V
0 25 V
0 -26 V
1 21 V
0 -21 V
0 7 V
0 -7 V
0 1 V
1 2 V
0 -3 V
0 14 V
0 -14 V
1 27 V
0 -26 V
0 18 V
0 -18 V
0 2 V
1 -2 V
0 -3 V
0 6 V
0 -5 V
0 13 V
1 -12 V
0 19 V
0 -18 V
0 6 V
1 -6 V
0 -8 V
0 9 V
0 -9 V
0 11 V
1 -6 V
0 9 V
0 -7 V
0 6 V
0 -5 V
1 -9 V
0 9 V
0 -21 V
0 22 V
1 -14 V
0 15 V
0 -6 V
0 6 V
0 -2 V
1 -3 V
0 4 V
0 -19 V
0 19 V
0 -28 V
1 28 V
0 -15 V
0 15 V
0 -2 V
1 1 V
0 2 V
0 -8 V
0 7 V
0 -19 V
1 19 V
0 -23 V
0 22 V
0 -6 V
0 6 V
1 5 V
0 -6 V
0 5 V
0 -9 V
1 7 V
0 -13 V
0 12 V
0 -10 V
0 9 V
1 8 V
0 -8 V
0 15 V
0 -16 V
0 9 V
1 -11 V
0 5 V
0 -6 V
0 4 V
1 4 V
0 -4 V
0 21 V
0 -22 V
0 24 V
1 -24 V
0 10 V
0 -10 V
0 2 V
1 -2 V
stroke
851 451 M
0 10 V
0 -10 V
0 25 V
1 -25 V
0 24 V
0 -23 V
0 5 V
0 -5 V
1 -2 V
0 4 V
0 -4 V
0 10 V
0 -9 V
1 18 V
0 -17 V
0 11 V
0 -11 V
1 -6 V
0 7 V
0 -10 V
0 11 V
0 -6 V
1 9 V
0 -6 V
0 8 V
0 -7 V
0 -4 V
1 4 V
0 -20 V
0 21 V
0 -17 V
1 17 V
0 -7 V
0 8 V
0 -3 V
1 1 V
0 -13 V
0 14 V
0 -28 V
0 28 V
1 -20 V
0 20 V
0 -5 V
0 4 V
1 1 V
0 -5 V
0 5 V
0 -15 V
0 15 V
1 -24 V
0 23 V
0 -12 V
0 12 V
0 3 V
1 -4 V
0 6 V
0 -8 V
0 6 V
1 -12 V
0 10 V
0 -12 V
0 11 V
0 3 V
1 -3 V
0 15 V
0 -16 V
0 11 V
0 -12 V
1 5 V
0 -7 V
0 5 V
0 -1 V
1 0 V
0 16 V
0 -16 V
0 25 V
0 -26 V
1 14 V
0 -14 V
0 4 V
0 -3 V
0 -1 V
1 7 V
0 -7 V
0 21 V
0 -21 V
1 27 V
0 -26 V
0 10 V
0 -10 V
0 -1 V
1 2 V
0 -4 V
0 9 V
0 -7 V
0 16 V
1 -16 V
0 16 V
0 -15 V
0 -1 V
1 1 V
0 -10 V
0 11 V
0 -7 V
stroke
873 446 M
0 10 V
1 -6 V
0 9 V
0 -7 V
0 1 V
0 -1 V
1 -17 V
0 18 V
0 -20 V
0 20 V
1 -9 V
0 10 V
0 -4 V
0 3 V
0 -1 V
1 -8 V
0 9 V
0 -26 V
0 26 V
0 -24 V
1 24 V
0 -8 V
0 7 V
0 1 V
1 -3 V
0 4 V
0 -12 V
0 11 V
0 -23 V
1 22 V
0 -17 V
0 17 V
1 5 V
0 -7 V
0 5 V
0 -10 V
0 8 V
1 -13 V
0 12 V
0 -2 V
0 2 V
1 13 V
0 -14 V
0 13 V
0 -14 V
0 7 V
1 -9 V
0 5 V
0 -3 V
0 2 V
0 11 V
1 -11 V
0 25 V
0 -26 V
0 18 V
1 -18 V
0 6 V
0 -6 V
0 1 V
0 3 V
1 -4 V
0 17 V
0 -17 V
0 28 V
0 -27 V
1 15 V
0 -15 V
0 1 V
1 -4 V
0 7 V
0 -6 V
0 15 V
0 -14 V
1 18 V
0 -17 V
0 4 V
0 -4 V
0 -9 V
1 10 V
0 -8 V
0 10 V
0 -6 V
1 10 V
0 -8 V
0 5 V
0 -4 V
0 -12 V
1 12 V
0 -20 V
0 21 V
0 -12 V
0 13 V
1 -5 V
0 5 V
0 -2 V
0 -5 V
1 6 V
0 -22 V
0 22 V
0 -27 V
0 27 V
1 -12 V
0 12 V
0 -2 V
stroke
896 451 M
0 2 V
1 -8 V
0 8 V
0 -21 V
0 21 V
1 -22 V
0 21 V
0 -4 V
0 4 V
0 5 V
1 -7 V
0 6 V
0 -10 V
0 8 V
0 -14 V
1 12 V
0 -7 V
0 7 V
0 10 V
1 -10 V
0 13 V
0 -14 V
0 7 V
0 -9 V
1 5 V
0 -6 V
0 4 V
0 6 V
0 -6 V
1 23 V
0 -24 V
0 22 V
0 -22 V
1 8 V
0 -8 V
0 2 V
0 -2 V
1 13 V
0 -13 V
0 27 V
0 -27 V
0 21 V
1 -20 V
0 3 V
0 -3 V
0 -3 V
1 6 V
0 -5 V
0 13 V
0 -12 V
0 19 V
1 -18 V
0 9 V
0 -9 V
0 -7 V
0 8 V
1 -9 V
0 11 V
0 -6 V
0 9 V
1 -7 V
0 8 V
0 -7 V
0 -7 V
0 7 V
1 -20 V
0 21 V
0 -14 V
0 15 V
0 -6 V
1 6 V
0 -2 V
0 -2 V
0 2 V
1 -17 V
0 18 V
0 -28 V
0 28 V
0 -16 V
1 16 V
0 -3 V
0 2 V
0 1 V
0 -6 V
1 6 V
0 -18 V
0 18 V
0 -25 V
1 24 V
0 -9 V
0 9 V
0 4 V
0 -5 V
1 5 V
0 -9 V
0 7 V
0 -13 V
0 12 V
1 -12 V
0 11 V
0 6 V
0 -6 V
1 14 V
0 -15 V
stroke
919 451 M
0 9 V
0 -11 V
0 5 V
1 -6 V
0 4 V
0 2 V
0 -2 V
0 19 V
1 -19 V
0 23 V
0 -24 V
0 11 V
1 -11 V
0 3 V
0 -2 V
0 -1 V
0 9 V
1 -9 V
0 25 V
0 -25 V
0 25 V
0 -24 V
1 7 V
0 -7 V
0 -2 V
0 4 V
1 -4 V
0 10 V
0 -9 V
0 19 V
0 -18 V
1 14 V
0 -14 V
0 -3 V
0 3 V
0 -8 V
1 10 V
0 -6 V
0 9 V
0 -6 V
1 9 V
0 -8 V
0 -1 V
0 1 V
0 -18 V
1 19 V
0 -17 V
0 17 V
0 -7 V
0 8 V
1 -3 V
0 1 V
0 -12 V
1 13 V
0 -28 V
0 28 V
0 -21 V
0 21 V
1 -6 V
0 5 V
0 1 V
0 -4 V
0 4 V
1 -14 V
0 14 V
0 -25 V
0 24 V
1 -14 V
0 14 V
0 2 V
0 -3 V
0 6 V
1 -8 V
0 6 V
0 -12 V
0 10 V
0 -14 V
1 13 V
0 13 V
0 -14 V
1 11 V
0 -12 V
0 6 V
0 -8 V
1 5 V
0 -2 V
0 1 V
0 14 V
0 -14 V
1 25 V
0 -26 V
0 15 V
0 -15 V
0 4 V
1 -4 V
0 1 V
0 5 V
0 -6 V
1 20 V
0 -20 V
0 28 V
0 -27 V
0 12 V
1 -12 V
stroke
942 452 M
0 1 V
0 -3 V
0 8 V
1 -7 V
0 16 V
0 -16 V
0 18 V
1 -17 V
0 1 V
0 -1 V
0 -8 V
0 9 V
1 -7 V
0 10 V
0 -6 V
0 10 V
0 -8 V
1 3 V
0 -3 V
0 -14 V
0 14 V
1 -18 V
0 19 V
0 -10 V
0 11 V
0 -4 V
1 4 V
0 -2 V
0 -7 V
0 7 V
0 -24 V
1 25 V
0 -25 V
0 25 V
0 -9 V
1 9 V
0 -1 V
0 -1 V
0 2 V
0 -11 V
1 11 V
0 -23 V
0 23 V
0 -20 V
0 19 V
1 -2 V
0 2 V
0 5 V
0 -7 V
1 5 V
0 -10 V
0 8 V
0 -14 V
0 13 V
1 -5 V
0 5 V
0 11 V
0 -12 V
0 13 V
1 -14 V
0 7 V
0 -9 V
0 5 V
1 -4 V
0 3 V
0 9 V
0 -9 V
0 24 V
1 -25 V
0 19 V
0 -19 V
0 6 V
0 -6 V
1 1 V
0 2 V
0 -3 V
0 16 V
1 -16 V
0 28 V
0 -27 V
0 17 V
0 -17 V
1 2 V
0 -2 V
0 -2 V
0 6 V
0 -6 V
1 15 V
0 -14 V
0 20 V
0 -19 V
1 6 V
0 -6 V
0 -7 V
0 8 V
0 -8 V
1 10 V
0 -6 V
0 10 V
0 -8 V
0 7 V
1 -6 V
0 -9 V
0 9 V
stroke
964 452 M
0 -19 V
1 20 V
0 -12 V
0 13 V
0 -5 V
0 5 V
1 -2 V
0 -3 V
0 3 V
0 -20 V
0 21 V
1 -28 V
0 28 V
0 -13 V
0 13 V
1 -2 V
0 2 V
0 -8 V
0 8 V
1 -21 V
0 21 V
0 -24 V
0 23 V
0 -6 V
1 6 V
0 4 V
0 -5 V
0 5 V
1 -10 V
0 8 V
0 -14 V
0 13 V
0 -10 V
1 9 V
0 8 V
0 -8 V
0 13 V
0 -14 V
1 8 V
0 -10 V
0 5 V
0 -6 V
1 4 V
0 4 V
0 -4 V
0 21 V
0 -22 V
1 22 V
0 -22 V
0 9 V
0 -9 V
0 2 V
1 0 V
0 -2 V
0 12 V
0 -12 V
1 27 V
0 -27 V
0 23 V
0 -22 V
0 5 V
1 -5 V
0 -2 V
0 5 V
0 -5 V
0 12 V
1 -11 V
0 20 V
0 -19 V
0 12 V
1 -12 V
0 -5 V
0 6 V
0 -8 V
0 9 V
1 -6 V
0 10 V
0 -7 V
0 9 V
0 -8 V
1 -4 V
0 4 V
0 -18 V
0 19 V
1 -15 V
0 16 V
0 -7 V
0 8 V
0 -4 V
1 0 V
0 1 V
0 -15 V
0 16 V
0 -28 V
1 28 V
0 -18 V
0 18 V
0 -4 V
1 3 V
0 1 V
0 -5 V
0 5 V
0 -17 V
1 17 V
stroke
987 453 M
0 -26 V
0 25 V
0 -11 V
0 11 V
1 3 V
0 -4 V
0 5 V
0 -8 V
0 6 V
1 -13 V
0 12 V
0 -13 V
0 12 V
1 3 V
0 -3 V
0 13 V
0 -14 V
0 9 V
1 -11 V
0 6 V
0 -8 V
0 5 V
1 0 V
0 17 V
0 -17 V
0 23 V
1 -24 V
0 12 V
0 -12 V
0 3 V
0 -2 V
1 0 V
0 7 V
0 -8 V
0 23 V
0 -23 V
1 27 V
0 -26 V
0 9 V
0 -9 V
1 -1 V
0 2 V
0 -3 V
0 10 V
0 -9 V
1 19 V
0 -19 V
0 17 V
0 -16 V
0 -1 V
1 1 V
0 -8 V
0 10 V
0 -7 V
1 10 V
0 -7 V
0 11 V
0 -9 V
0 1 V
1 -1 V
0 -16 V
0 17 V
0 -17 V
0 17 V
1 -8 V
0 9 V
0 -3 V
0 2 V
1 -1 V
0 -10 V
0 10 V
0 -26 V
0 27 V
1 -22 V
0 22 V
0 -7 V
0 7 V
0 -1 V
1 -2 V
0 3 V
0 -13 V
0 13 V
1 -25 V
0 24 V
0 -17 V
0 17 V
1 0 V
0 4 V
0 -7 V
0 6 V
0 -12 V
1 10 V
0 -15 V
0 14 V
0 -3 V
1 3 V
0 12 V
0 -13 V
0 11 V
0 -12 V
1 6 V
0 -9 V
0 6 V
0 -4 V
stroke
1009 449 M
0 3 V
1 12 V
0 -12 V
0 24 V
0 -25 V
1 16 V
0 -16 V
0 5 V
0 -5 V
0 1 V
1 4 V
0 -5 V
0 19 V
0 -19 V
0 28 V
1 -28 V
0 15 V
0 -14 V
0 1 V
1 0 V
0 -3 V
0 7 V
0 -6 V
0 16 V
1 -16 V
0 20 V
0 -19 V
0 4 V
0 -4 V
1 -7 V
0 8 V
0 -7 V
0 10 V
1 -6 V
0 10 V
0 -9 V
0 6 V
0 -5 V
1 -12 V
0 12 V
0 -18 V
0 19 V
0 -10 V
1 11 V
0 -4 V
0 4 V
0 -2 V
1 -5 V
0 5 V
0 -23 V
0 24 V
0 -26 V
1 26 V
0 -10 V
0 10 V
0 -2 V
1 2 V
0 -10 V
0 10 V
0 -23 V
1 23 V
0 -22 V
0 21 V
0 -4 V
0 4 V
1 4 V
0 -6 V
0 5 V
0 -10 V
0 8 V
1 -15 V
0 14 V
0 -8 V
0 8 V
1 9 V
0 -10 V
0 12 V
0 -13 V
0 7 V
1 -9 V
0 5 V
0 -5 V
0 4 V
0 7 V
1 -7 V
0 23 V
0 -24 V
0 19 V
1 -19 V
0 7 V
0 -7 V
0 1 V
0 2 V
1 -3 V
0 15 V
0 -15 V
0 28 V
0 -28 V
1 19 V
0 -18 V
0 3 V
0 -3 V
1 -2 V
0 6 V
stroke
1032 456 M
0 -6 V
0 15 V
0 -14 V
1 22 V
0 -21 V
0 9 V
0 -9 V
0 -6 V
1 7 V
0 -7 V
0 9 V
0 -6 V
1 11 V
0 -9 V
0 9 V
0 -8 V
0 -7 V
1 7 V
0 -17 V
0 18 V
0 -12 V
0 13 V
1 -5 V
0 6 V
0 -3 V
0 -2 V
1 2 V
0 -18 V
0 19 V
0 -27 V
0 27 V
1 -14 V
0 14 V
0 -3 V
0 2 V
0 1 V
1 -7 V
0 7 V
0 -21 V
0 21 V
1 -25 V
0 24 V
0 -8 V
0 8 V
0 3 V
1 -4 V
0 4 V
0 -9 V
0 8 V
0 -16 V
1 15 V
0 -13 V
0 12 V
0 5 V
0 -5 V
1 11 V
0 -12 V
0 7 V
0 -10 V
1 6 V
0 -8 V
0 6 V
0 2 V
0 -2 V
1 19 V
0 -20 V
0 21 V
0 -21 V
0 9 V
1 -10 V
0 3 V
0 -1 V
1 10 V
0 -11 V
0 27 V
0 -27 V
0 23 V
1 -23 V
0 7 V
0 -6 V
0 -1 V
0 4 V
1 -5 V
0 13 V
0 -12 V
0 22 V
1 -21 V
0 14 V
0 -14 V
0 -3 V
0 4 V
1 -7 V
0 9 V
0 -6 V
0 11 V
0 -9 V
1 11 V
0 -10 V
0 -1 V
0 1 V
1 -15 V
0 16 V
0 -13 V
0 14 V
stroke
1054 454 M
0 -6 V
1 7 V
0 -4 V
0 2 V
0 -1 V
0 -14 V
1 14 V
0 -26 V
0 27 V
0 -16 V
1 16 V
0 -4 V
0 4 V
0 -5 V
1 5 V
0 -19 V
0 19 V
0 -27 V
0 26 V
1 -12 V
0 12 V
0 1 V
0 -2 V
1 4 V
0 -8 V
0 7 V
0 -16 V
0 15 V
1 -17 V
0 16 V
0 10 V
1 -11 V
0 7 V
0 -10 V
0 6 V
1 -9 V
0 7 V
0 -2 V
0 2 V
0 15 V
1 -15 V
0 20 V
0 -21 V
0 10 V
0 -11 V
1 4 V
0 -3 V
0 1 V
0 7 V
1 -8 V
0 25 V
0 -25 V
0 25 V
0 -25 V
1 9 V
0 -8 V
0 2 V
0 -3 V
1 11 V
0 -11 V
0 23 V
0 -22 V
1 18 V
0 -18 V
0 1 V
0 -1 V
0 -5 V
1 7 V
0 -5 V
0 10 V
0 -8 V
0 13 V
1 -12 V
0 4 V
0 -4 V
0 -12 V
1 13 V
0 -13 V
0 14 V
0 -7 V
0 9 V
1 -5 V
0 4 V
0 -3 V
0 -10 V
0 10 V
1 -24 V
0 25 V
0 -18 V
0 18 V
1 -6 V
0 6 V
0 -1 V
0 -3 V
0 4 V
1 -17 V
0 17 V
0 -28 V
0 28 V
0 -17 V
1 16 V
0 -1 V
0 1 V
0 2 V
stroke
1077 454 M
1 -6 V
0 6 V
0 -15 V
0 14 V
0 -20 V
1 19 V
0 -5 V
0 5 V
0 7 V
0 -8 V
1 7 V
0 -10 V
0 7 V
0 -11 V
1 9 V
0 -7 V
0 6 V
0 10 V
0 -10 V
1 19 V
0 -20 V
0 11 V
0 -12 V
0 5 V
1 -5 V
0 2 V
0 4 V
0 -4 V
1 21 V
0 -22 V
0 27 V
0 -27 V
0 12 V
1 -12 V
0 2 V
0 -2 V
0 9 V
1 -9 V
0 22 V
0 -22 V
0 23 V
1 -22 V
0 5 V
0 -5 V
0 -4 V
0 6 V
1 -5 V
0 10 V
0 -8 V
0 15 V
0 -14 V
1 9 V
0 -9 V
0 -8 V
0 9 V
1 -12 V
0 13 V
0 -7 V
0 9 V
0 -5 V
1 6 V
0 -5 V
0 -5 V
0 5 V
0 -22 V
1 23 V
0 -19 V
0 19 V
0 -7 V
1 8 V
0 -3 V
0 2 V
0 -14 V
1 14 V
0 -28 V
0 28 V
0 -20 V
0 20 V
1 -4 V
0 3 V
0 2 V
0 -5 V
0 5 V
1 -15 V
0 14 V
0 -22 V
0 21 V
1 -10 V
0 10 V
0 5 V
0 -6 V
0 7 V
1 -9 V
0 6 V
0 -11 V
0 9 V
0 -10 V
1 9 V
0 5 V
0 -5 V
0 17 V
1 -18 V
0 12 V
0 -13 V
stroke
1100 450 M
0 5 V
0 -6 V
1 3 V
0 1 V
0 -1 V
0 18 V
0 -18 V
1 26 V
0 -27 V
0 14 V
0 -14 V
1 3 V
0 -2 V
0 -1 V
0 7 V
0 -7 V
1 21 V
0 -21 V
0 26 V
0 -25 V
0 9 V
1 -9 V
0 -2 V
0 3 V
0 -4 V
1 9 V
0 -7 V
0 16 V
0 -16 V
0 15 V
1 -14 V
0 -3 V
0 3 V
0 -10 V
0 12 V
1 -8 V
0 10 V
0 -6 V
0 9 V
1 -7 V
0 -1 V
0 1 V
0 -18 V
0 19 V
1 -19 V
0 19 V
0 -8 V
0 9 V
0 -3 V
1 1 V
0 -10 V
0 11 V
1 -27 V
0 27 V
0 -23 V
0 23 V
0 -7 V
1 6 V
0 1 V
0 -4 V
0 4 V
0 -13 V
1 13 V
0 -24 V
0 23 V
0 -15 V
1 15 V
0 2 V
0 -3 V
0 6 V
0 -8 V
1 6 V
0 -11 V
0 9 V
0 -13 V
0 12 V
1 0 V
0 14 V
0 -15 V
1 12 V
0 -13 V
0 6 V
0 -8 V
0 5 V
1 -2 V
0 1 V
0 14 V
0 -14 V
0 25 V
1 -26 V
0 16 V
0 -16 V
0 4 V
1 -4 V
0 1 V
0 4 V
0 -5 V
0 20 V
1 -20 V
0 28 V
0 -27 V
0 12 V
0 -12 V
1 0 V
stroke
1123 452 M
0 1 V
0 -3 V
0 8 V
1 -7 V
0 16 V
0 -16 V
0 19 V
0 -18 V
1 1 V
0 -1 V
0 -8 V
0 9 V
0 -6 V
1 9 V
0 -6 V
0 10 V
0 -8 V
1 3 V
0 -3 V
0 -14 V
0 14 V
0 -17 V
1 18 V
0 -9 V
0 10 V
0 -4 V
0 4 V
1 -2 V
0 -7 V
0 7 V
0 -24 V
1 25 V
0 -24 V
0 24 V
0 -9 V
0 9 V
1 -1 V
0 -2 V
0 3 V
0 -12 V
0 12 V
1 -25 V
0 25 V
0 -20 V
0 19 V
1 -2 V
0 2 V
0 4 V
0 -7 V
0 6 V
1 -12 V
0 10 V
0 -16 V
0 15 V
0 -6 V
1 6 V
0 10 V
0 -11 V
0 11 V
1 -12 V
0 6 V
0 -9 V
0 6 V
0 -5 V
1 4 V
0 10 V
0 -10 V
0 22 V
0 -23 V
1 16 V
0 -16 V
0 5 V
0 -6 V
1 2 V
0 3 V
0 -4 V
0 19 V
0 -19 V
1 29 V
0 -29 V
0 16 V
0 -16 V
0 2 V
1 0 V
0 -3 V
0 7 V
0 -6 V
1 18 V
0 -18 V
0 23 V
0 -22 V
0 6 V
1 -6 V
0 -5 V
0 6 V
0 -6 V
0 10 V
1 -7 V
0 12 V
0 -11 V
0 9 V
1 -8 V
0 -9 V
0 9 V
stroke
1145 452 M
0 -15 V
0 16 V
1 -9 V
0 11 V
0 -5 V
0 6 V
0 -4 V
1 -4 V
0 4 V
0 -22 V
0 23 V
1 -23 V
0 23 V
0 -10 V
0 10 V
0 -2 V
1 0 V
0 2 V
0 -11 V
0 11 V
0 -26 V
1 26 V
0 -23 V
0 22 V
0 -5 V
0 5 V
1 2 V
0 -4 V
0 4 V
0 -12 V
1 11 V
0 -19 V
0 18 V
0 -11 V
0 11 V
1 6 V
0 -7 V
0 9 V
0 -10 V
0 6 V
1 -10 V
0 7 V
0 -9 V
0 8 V
1 5 V
0 -5 V
0 19 V
0 -20 V
0 14 V
1 -15 V
0 6 V
0 -7 V
0 4 V
1 -1 V
0 16 V
0 -16 V
0 27 V
1 -28 V
0 17 V
0 -17 V
0 4 V
0 -3 V
1 -1 V
0 6 V
0 -6 V
0 19 V
0 -19 V
1 26 V
0 -25 V
0 10 V
0 -10 V
1 -3 V
0 4 V
0 -5 V
0 9 V
0 -7 V
1 15 V
0 -14 V
0 14 V
0 -13 V
0 -3 V
1 3 V
0 -11 V
0 12 V
0 -8 V
1 11 V
0 -6 V
0 8 V
0 -6 V
0 -1 V
1 1 V
0 -18 V
0 19 V
0 -21 V
0 21 V
1 -10 V
0 11 V
0 -3 V
0 1 V
1 0 V
0 -9 V
0 10 V
0 -26 V
0 26 V
stroke
1167 453 M
1 -24 V
0 24 V
0 -7 V
0 6 V
0 1 V
1 -3 V
0 4 V
0 -13 V
0 12 V
1 -23 V
0 22 V
0 -15 V
0 15 V
0 2 V
1 -2 V
0 6 V
0 -9 V
0 6 V
0 -11 V
1 9 V
0 -12 V
0 11 V
1 0 V
0 14 V
0 -15 V
0 12 V
0 -13 V
1 6 V
0 -8 V
0 5 V
0 -2 V
0 1 V
1 13 V
0 -13 V
0 25 V
0 -26 V
1 16 V
0 -16 V
0 5 V
0 -5 V
0 1 V
1 4 V
0 -5 V
0 20 V
0 -20 V
0 28 V
1 -27 V
0 13 V
0 -13 V
1 1 V
0 -3 V
0 8 V
0 -7 V
0 16 V
1 -16 V
0 19 V
0 -18 V
0 2 V
0 -2 V
1 -8 V
0 9 V
0 -6 V
0 9 V
1 -6 V
0 10 V
0 -8 V
0 4 V
0 -4 V
1 -14 V
0 14 V
0 -17 V
0 18 V
0 -9 V
1 10 V
0 -4 V
0 4 V
0 -2 V
1 -7 V
0 7 V
0 -24 V
0 25 V
0 -24 V
1 24 V
0 -9 V
0 9 V
0 -1 V
0 -2 V
1 3 V
0 -12 V
0 12 V
0 -25 V
1 25 V
0 -20 V
0 19 V
0 -2 V
0 2 V
1 4 V
0 -7 V
0 5 V
0 -11 V
0 10 V
1 -16 V
0 15 V
0 -6 V
stroke
1190 446 M
0 6 V
1 10 V
0 -11 V
0 10 V
0 -11 V
0 6 V
1 -9 V
0 6 V
0 -6 V
0 5 V
0 10 V
1 -10 V
0 22 V
0 -23 V
0 15 V
1 -15 V
0 5 V
0 -6 V
0 2 V
0 3 V
1 -4 V
0 19 V
0 -19 V
0 29 V
0 -29 V
1 15 V
0 -15 V
0 2 V
1 -3 V
0 8 V
0 -7 V
0 18 V
0 -18 V
1 23 V
0 -22 V
0 6 V
0 -6 V
0 -5 V
1 6 V
0 -5 V
0 9 V
0 -7 V
1 13 V
0 -12 V
0 9 V
0 -8 V
0 -8 V
1 8 V
0 -14 V
0 15 V
0 -8 V
0 10 V
1 -5 V
0 6 V
0 -4 V
0 -4 V
0 4 V
1 -22 V
0 23 V
0 -23 V
0 23 V
1 -9 V
0 9 V
0 -2 V
0 2 V
1 -11 V
0 11 V
0 -26 V
0 26 V
0 -22 V
1 21 V
0 -4 V
0 4 V
0 2 V
1 -5 V
0 5 V
0 -12 V
0 11 V
0 -20 V
1 19 V
0 -11 V
0 11 V
0 5 V
0 -6 V
1 8 V
0 -10 V
0 6 V
0 -9 V
1 7 V
0 -9 V
0 8 V
0 5 V
0 -5 V
1 18 V
0 -19 V
0 14 V
0 -15 V
0 6 V
1 -7 V
0 4 V
0 -1 V
1 16 V
0 -16 V
0 27 V
stroke
1213 479 M
0 -28 V
0 16 V
1 -16 V
0 4 V
0 -3 V
0 -1 V
0 6 V
1 -6 V
0 19 V
0 -19 V
0 26 V
1 -25 V
0 10 V
0 -10 V
0 -2 V
0 3 V
1 -4 V
0 8 V
0 -7 V
0 15 V
0 -14 V
1 14 V
0 -13 V
0 -3 V
0 3 V
1 -11 V
0 12 V
0 -8 V
0 11 V
0 -6 V
1 8 V
0 -6 V
0 -1 V
0 1 V
0 -18 V
1 19 V
0 -21 V
0 21 V
0 -10 V
1 11 V
0 -3 V
0 1 V
0 -9 V
1 10 V
0 -26 V
0 26 V
0 -24 V
0 24 V
1 -8 V
0 7 V
0 1 V
0 -3 V
1 4 V
0 -12 V
0 11 V
0 -23 V
0 22 V
1 -15 V
0 15 V
0 1 V
0 -1 V
0 6 V
1 -9 V
0 6 V
0 -11 V
0 9 V
1 -12 V
0 11 V
0 14 V
1 -15 V
0 13 V
0 -14 V
0 6 V
0 -8 V
1 5 V
0 -2 V
0 1 V
0 13 V
1 -13 V
0 25 V
0 -26 V
0 16 V
0 -16 V
1 5 V
0 -5 V
0 1 V
0 4 V
0 -5 V
1 19 V
0 -19 V
0 28 V
0 -27 V
1 13 V
0 -13 V
0 1 V
0 -4 V
1 8 V
0 -6 V
0 16 V
0 -16 V
0 19 V
1 -18 V
0 2 V
0 -2 V
stroke
1236 452 M
0 -8 V
1 9 V
0 -7 V
0 10 V
0 -6 V
0 10 V
1 -8 V
0 4 V
0 -4 V
0 -14 V
0 14 V
1 -18 V
0 19 V
0 -9 V
0 10 V
1 -4 V
0 4 V
0 -2 V
0 -7 V
0 7 V
1 -24 V
0 25 V
0 -25 V
0 25 V
0 -9 V
1 9 V
0 -1 V
0 -2 V
0 3 V
1 -11 V
0 11 V
0 -24 V
0 24 V
0 -20 V
1 19 V
0 -2 V
0 2 V
0 4 V
0 -7 V
1 6 V
0 -11 V
0 9 V
0 -16 V
1 15 V
0 -6 V
0 6 V
0 10 V
0 -11 V
1 11 V
0 -12 V
0 6 V
0 -9 V
0 6 V
1 -5 V
0 4 V
0 9 V
0 -9 V
1 23 V
0 -24 V
0 16 V
0 -16 V
0 5 V
1 -6 V
0 2 V
0 3 V
0 -4 V
0 18 V
1 -18 V
0 29 V
0 -29 V
0 16 V
1 -16 V
0 3 V
0 -2 V
0 -2 V
0 7 V
1 -6 V
0 17 V
0 -17 V
0 23 V
0 -22 V
1 6 V
0 -6 V
0 -5 V
0 6 V
1 -6 V
0 10 V
0 -7 V
0 12 V
0 -11 V
1 9 V
0 -8 V
0 -8 V
0 8 V
0 -15 V
1 16 V
0 -9 V
0 11 V
0 -5 V
0 6 V
1 -4 V
0 -4 V
0 4 V
0 -22 V
stroke
1258 430 M
1 23 V
0 -23 V
0 23 V
0 -9 V
0 9 V
1 -2 V
0 2 V
0 -11 V
0 11 V
1 -26 V
0 26 V
0 -23 V
0 22 V
1 -5 V
0 5 V
0 2 V
0 -5 V
0 5 V
1 -12 V
0 11 V
0 -20 V
0 19 V
0 -11 V
1 11 V
0 5 V
0 -6 V
0 8 V
1 -10 V
0 6 V
0 -10 V
0 8 V
0 -9 V
1 8 V
0 5 V
0 -5 V
0 18 V
0 -19 V
1 14 V
0 -15 V
0 6 V
0 -7 V
1 4 V
0 -1 V
0 16 V
0 -16 V
1 27 V
0 -28 V
0 16 V
0 -16 V
0 4 V
1 -3 V
0 -1 V
0 6 V
0 -6 V
1 20 V
0 -20 V
0 26 V
0 -25 V
0 10 V
1 -10 V
0 -2 V
0 3 V
0 -4 V
0 9 V
1 -8 V
0 16 V
0 -15 V
0 15 V
1 -14 V
0 -3 V
0 3 V
0 -10 V
0 12 V
1 -8 V
0 10 V
0 -6 V
0 9 V
0 -7 V
1 -1 V
0 1 V
0 -18 V
0 19 V
1 -19 V
0 19 V
0 -8 V
0 9 V
0 -3 V
1 2 V
0 -1 V
0 -10 V
0 11 V
0 -27 V
1 27 V
0 -22 V
0 22 V
0 -7 V
1 6 V
0 1 V
0 -4 V
0 4 V
0 -14 V
1 14 V
0 -25 V
0 24 V
stroke
1281 452 M
0 -15 V
0 15 V
1 1 V
0 -2 V
0 5 V
0 -7 V
1 5 V
0 -12 V
0 11 V
0 -14 V
0 13 V
1 -1 V
0 1 V
0 12 V
0 -13 V
0 10 V
1 -12 V
0 6 V
0 -8 V
0 6 V
1 -3 V
0 2 V
0 14 V
0 -14 V
0 23 V
1 -24 V
0 13 V
0 -13 V
0 4 V
0 -4 V
1 1 V
0 5 V
0 -6 V
0 22 V
1 -22 V
0 28 V
0 -28 V
0 12 V
0 -11 V
1 0 V
0 1 V
0 -3 V
0 9 V
0 -8 V
1 20 V
0 -20 V
0 20 V
0 -19 V
1 2 V
0 -2 V
0 -6 V
0 8 V
0 -6 V
1 10 V
0 -8 V
0 13 V
0 -11 V
0 4 V
1 -4 V
0 -13 V
0 14 V
0 -15 V
1 16 V
0 -8 V
0 9 V
0 -4 V
0 4 V
1 -3 V
0 -9 V
0 9 V
0 -25 V
0 26 V
1 -20 V
0 20 V
0 -7 V
0 7 V
1 -1 V
0 -2 V
0 3 V
0 -15 V
0 15 V
1 -28 V
0 28 V
0 -18 V
0 17 V
0 -2 V
1 2 V
0 3 V
0 -7 V
0 6 V
1 -14 V
0 13 V
0 -20 V
0 19 V
0 -6 V
1 6 V
0 7 V
0 -8 V
0 8 V
0 -10 V
1 6 V
0 -10 V
0 8 V
0 -7 V
stroke
1303 446 M
1 6 V
0 10 V
0 -10 V
0 19 V
0 -20 V
1 11 V
0 -12 V
0 5 V
0 -5 V
0 2 V
1 4 V
0 -4 V
0 21 V
0 -22 V
1 26 V
0 -26 V
0 12 V
0 -12 V
0 2 V
1 0 V
0 -2 V
0 9 V
0 -9 V
0 23 V
1 -23 V
0 23 V
0 -22 V
0 5 V
0 -5 V
1 -3 V
0 5 V
0 -5 V
0 11 V
1 -9 V
0 16 V
0 -15 V
0 10 V
0 -10 V
1 -7 V
0 8 V
0 -11 V
0 12 V
0 -7 V
1 10 V
0 -6 V
0 7 V
0 -6 V
1 -5 V
0 5 V
0 -21 V
0 22 V
0 -17 V
1 17 V
0 -6 V
0 7 V
0 -3 V
1 1 V
0 -15 V
0 16 V
0 -29 V
1 29 V
0 -18 V
0 18 V
0 -4 V
0 3 V
1 1 V
0 -5 V
0 5 V
0 -17 V
0 17 V
1 -25 V
0 24 V
0 -10 V
0 10 V
1 3 V
0 -4 V
0 5 V
0 -8 V
0 6 V
1 -13 V
0 12 V
0 -12 V
0 11 V
0 5 V
1 -5 V
0 13 V
0 -14 V
0 9 V
1 -11 V
0 5 V
0 -7 V
0 5 V
0 1 V
1 -1 V
0 19 V
0 -19 V
0 22 V
0 -23 V
1 10 V
0 -10 V
0 3 V
0 -2 V
1 0 V
0 9 V
stroke
1326 461 M
0 -10 V
0 26 V
0 -26 V
1 25 V
0 -25 V
0 8 V
0 -7 V
0 -1 V
1 3 V
0 -4 V
0 12 V
0 -11 V
1 21 V
0 -20 V
0 15 V
0 -15 V
0 -2 V
1 2 V
0 -6 V
0 8 V
0 -5 V
0 10 V
1 -8 V
0 11 V
0 -10 V
1 0 V
0 -15 V
0 16 V
0 -14 V
0 15 V
1 -7 V
0 8 V
0 -4 V
0 2 V
0 -1 V
1 -13 V
0 13 V
0 -26 V
0 27 V
1 -17 V
0 17 V
0 -5 V
0 5 V
0 -1 V
1 -4 V
0 5 V
0 -18 V
0 18 V
0 -27 V
1 26 V
0 -13 V
0 13 V
0 1 V
1 -2 V
0 4 V
0 -8 V
0 7 V
0 -16 V
1 15 V
0 -17 V
0 16 V
0 -1 V
0 1 V
1 9 V
0 -10 V
0 7 V
0 -10 V
1 6 V
0 -9 V
0 7 V
0 -3 V
0 3 V
1 15 V
0 -15 V
0 19 V
0 -20 V
0 10 V
1 -11 V
0 4 V
0 -3 V
0 1 V
1 7 V
0 -7 V
0 24 V
0 -25 V
0 25 V
1 -25 V
0 10 V
0 -10 V
0 1 V
0 2 V
1 -3 V
0 11 V
0 -11 V
0 23 V
1 -22 V
0 19 V
0 -19 V
0 2 V
0 -2 V
1 -5 V
0 7 V
0 -5 V
0 11 V
stroke
1348 460 M
0 -9 V
1 14 V
0 -13 V
0 5 V
0 -5 V
1 -11 V
0 12 V
0 -12 V
0 13 V
0 -7 V
1 9 V
0 -5 V
0 4 V
0 -3 V
0 -9 V
1 9 V
0 -24 V
0 25 V
0 -18 V
1 18 V
0 -6 V
0 6 V
0 -1 V
0 -3 V
1 4 V
0 -17 V
0 17 V
0 -29 V
0 29 V
1 -17 V
0 16 V
0 -1 V
0 1 V
1 2 V
0 -6 V
0 6 V
0 -16 V
0 15 V
1 -21 V
0 20 V
0 -6 V
0 6 V
0 7 V
1 -8 V
0 7 V
0 -10 V
0 6 V
1 -10 V
0 9 V
0 -8 V
0 7 V
0 10 V
1 -10 V
0 18 V
0 -19 V
0 11 V
0 -12 V
1 5 V
0 -6 V
0 3 V
0 4 V
1 -4 V
0 21 V
0 -22 V
0 26 V
0 -26 V
1 11 V
0 -11 V
0 2 V
0 -2 V
1 9 V
0 -9 V
0 23 V
0 -23 V
0 24 V
1 -23 V
0 5 V
0 -5 V
0 -3 V
1 5 V
0 -5 V
0 11 V
0 -9 V
0 16 V
1 -15 V
0 10 V
0 -10 V
0 -7 V
0 8 V
1 -11 V
0 12 V
0 -7 V
0 10 V
1 -6 V
0 7 V
0 -6 V
0 -5 V
0 5 V
1 -21 V
0 22 V
0 -18 V
0 18 V
0 -7 V
1 8 V
stroke
1371 454 M
0 -3 V
0 2 V
1 -15 V
0 15 V
0 -28 V
0 28 V
0 -19 V
1 19 V
0 -4 V
0 3 V
0 1 V
0 -5 V
1 5 V
0 -15 V
0 15 V
0 -24 V
1 23 V
0 -11 V
0 11 V
0 4 V
0 -5 V
1 6 V
0 -9 V
0 6 V
0 -11 V
0 10 V
1 -11 V
0 10 V
0 4 V
0 -4 V
1 15 V
0 -16 V
0 10 V
0 -11 V
0 5 V
1 -7 V
0 4 V
0 1 V
0 -1 V
0 18 V
1 -18 V
0 25 V
0 -26 V
0 13 V
1 -13 V
0 3 V
0 -2 V
0 -1 V
0 8 V
1 -8 V
0 23 V
0 -23 V
0 26 V
0 -25 V
1 8 V
0 -8 V
0 -2 V
0 4 V
1 -4 V
0 9 V
0 -8 V
0 18 V
0 -17 V
1 15 V
0 -15 V
0 -3 V
0 3 V
0 -9 V
1 11 V
0 -7 V
0 10 V
0 -7 V
1 10 V
0 -8 V
0 -17 V
1 18 V
0 -17 V
0 17 V
0 -7 V
0 8 V
1 -3 V
0 2 V
0 -1 V
0 -11 V
1 12 V
0 -27 V
0 27 V
0 -21 V
0 21 V
1 -6 V
0 5 V
0 1 V
0 -4 V
0 4 V
1 -14 V
0 14 V
0 -26 V
0 25 V
1 -15 V
0 15 V
0 1 V
0 -2 V
0 5 V
1 -8 V
stroke
1394 448 M
0 6 V
0 -12 V
0 11 V
0 -15 V
1 14 V
0 -1 V
0 1 V
0 12 V
1 -13 V
0 10 V
0 -12 V
0 6 V
0 -8 V
1 6 V
0 -3 V
0 2 V
0 14 V
0 -14 V
1 23 V
0 -24 V
0 13 V
0 -13 V
1 4 V
0 -4 V
0 1 V
0 5 V
0 -6 V
1 23 V
0 -23 V
0 27 V
0 -27 V
0 12 V
1 -11 V
0 1 V
0 -3 V
1 10 V
0 -9 V
0 20 V
0 -20 V
0 20 V
1 -19 V
0 2 V
0 -2 V
0 -6 V
0 8 V
1 -6 V
0 10 V
0 -7 V
0 12 V
1 -11 V
0 5 V
0 -5 V
0 -12 V
0 13 V
1 -14 V
0 15 V
0 -8 V
0 9 V
0 -4 V
1 4 V
0 -3 V
0 -9 V
0 9 V
1 -24 V
0 25 V
0 -19 V
0 19 V
0 -6 V
1 6 V
0 -1 V
0 -2 V
0 3 V
0 -16 V
1 16 V
0 -28 V
0 28 V
0 -18 V
1 17 V
0 -2 V
0 2 V
0 2 V
0 -6 V
1 6 V
0 -15 V
0 14 V
0 -20 V
0 19 V
1 -6 V
0 6 V
0 7 V
0 -8 V
1 7 V
0 -10 V
0 6 V
0 -10 V
0 9 V
1 -8 V
0 7 V
0 10 V
0 -10 V
0 17 V
1 -18 V
0 10 V
0 -11 V
stroke
1416 450 M
0 4 V
0 -5 V
1 3 V
0 4 V
0 -4 V
0 22 V
1 -23 V
0 25 V
0 -25 V
0 11 V
0 -11 V
1 2 V
0 -2 V
0 10 V
0 -10 V
1 25 V
0 -25 V
0 23 V
0 -22 V
1 5 V
0 -5 V
0 -3 V
0 5 V
0 -4 V
1 11 V
0 -10 V
0 18 V
0 -17 V
0 10 V
1 -10 V
0 -6 V
0 7 V
0 -9 V
1 10 V
0 -6 V
0 10 V
0 -7 V
0 8 V
1 -7 V
0 -5 V
0 5 V
0 -19 V
0 20 V
1 -15 V
0 16 V
0 -6 V
0 6 V
1 -2 V
0 -1 V
0 1 V
0 -16 V
0 17 V
1 -28 V
0 28 V
0 -16 V
0 16 V
0 -4 V
1 3 V
0 1 V
0 -6 V
0 6 V
1 -19 V
0 19 V
0 -26 V
0 25 V
0 -9 V
1 9 V
0 3 V
0 -4 V
0 4 V
0 -8 V
1 7 V
0 -15 V
0 14 V
0 -14 V
1 13 V
0 4 V
0 -4 V
0 11 V
0 -12 V
1 7 V
0 -10 V
0 6 V
0 -8 V
0 6 V
1 1 V
0 -1 V
0 19 V
0 -20 V
1 20 V
0 -20 V
0 9 V
0 -10 V
0 3 V
1 -1 V
0 10 V
0 -11 V
0 27 V
1 -27 V
0 22 V
0 -22 V
0 6 V
1 -5 V
0 -1 V
stroke
1439 451 M
0 4 V
0 -4 V
0 13 V
1 -13 V
0 24 V
0 -23 V
0 14 V
0 -14 V
1 -2 V
0 3 V
0 -6 V
0 8 V
1 -5 V
0 11 V
0 -10 V
0 14 V
0 -13 V
1 0 V
0 -13 V
0 14 V
0 -10 V
1 12 V
0 -6 V
0 8 V
0 -6 V
1 2 V
0 -1 V
0 -15 V
0 15 V
0 -23 V
1 24 V
0 -13 V
0 13 V
0 -4 V
0 4 V
1 -1 V
0 -6 V
0 7 V
0 -23 V
1 23 V
0 -27 V
0 27 V
0 -11 V
0 10 V
1 0 V
0 -1 V
0 3 V
0 -10 V
0 9 V
1 -20 V
0 20 V
0 -19 V
0 18 V
1 -1 V
0 1 V
0 6 V
0 -8 V
0 6 V
1 -10 V
0 7 V
0 -12 V
0 11 V
0 -4 V
1 4 V
0 13 V
0 -14 V
0 14 V
1 -15 V
0 7 V
0 -8 V
0 4 V
0 -4 V
1 3 V
0 10 V
0 -10 V
0 25 V
0 -26 V
1 19 V
0 -19 V
0 6 V
0 -6 V
1 1 V
0 3 V
0 -4 V
0 17 V
0 -17 V
1 28 V
0 -27 V
0 16 V
0 -16 V
0 1 V
1 0 V
0 -3 V
0 7 V
0 -7 V
1 16 V
0 -15 V
0 20 V
0 -19 V
0 5 V
1 -5 V
0 -7 V
0 8 V
0 -7 V
stroke
1461 446 M
0 10 V
1 -6 V
0 11 V
0 -10 V
0 7 V
1 -6 V
0 -11 V
0 11 V
0 -17 V
0 18 V
1 -10 V
0 11 V
0 -4 V
0 5 V
0 -3 V
1 -5 V
0 5 V
0 -22 V
0 23 V
1 -24 V
0 24 V
0 -10 V
0 10 V
0 -2 V
1 0 V
0 2 V
0 -11 V
0 11 V
0 -26 V
1 26 V
0 -22 V
0 21 V
0 -4 V
1 4 V
0 3 V
0 -6 V
0 5 V
0 -12 V
1 11 V
0 -19 V
1.000 UL
LTb
400 300 M
1070 0 V
0 1220 V
-1070 0 V
400 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1057,1307){\rjust{$I$}}%
\put(1057,1407){\rjust{$H$-0.9}}%
\put(935,50){\cjust{$t$}}%
\put(1470,200){\cjust{ 1e+06}}%
\put(935,200){\cjust{ 500000}}%
\put(400,200){\cjust{ 0}}%
\put(350,1520){\rjust{ 0.8}}%
\put(350,1215){\rjust{ 0.75}}%
\put(350,910){\rjust{ 0.7}}%
\put(350,605){\rjust{ 0.65}}%
\put(350,300){\rjust{ 0.6}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/traj_M14_alg.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(3239,3150)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: traj_M14.tex
%%Creator: gnuplot 4.5 patchlevel 0
%%CreationDate: Thu Jun 24 22:55:24 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 161 157
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 161 0 lineto 161 157 lineto 0 157 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (traj_M14.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.5 patchlevel 0)
  /Author (Matt)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Jun 24 22:55:24 2010)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
780 640 M
63 0 V
2036 0 R
-63 0 V
780 895 M
63 0 V
2036 0 R
-63 0 V
780 1149 M
63 0 V
2036 0 R
-63 0 V
780 1404 M
63 0 V
2036 0 R
-63 0 V
780 1658 M
63 0 V
2036 0 R
-63 0 V
780 1913 M
63 0 V
2036 0 R
-63 0 V
780 2167 M
63 0 V
2036 0 R
-63 0 V
780 2422 M
63 0 V
2036 0 R
-63 0 V
780 640 M
0 63 V
0 1846 R
0 -63 V
1305 640 M
0 63 V
0 1846 R
0 -63 V
1830 640 M
0 63 V
0 1846 R
0 -63 V
2354 640 M
0 63 V
0 1846 R
0 -63 V
2879 640 M
0 63 V
0 1846 R
0 -63 V
stroke
780 2549 N
780 640 L
2099 0 V
0 1909 V
-2099 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
LCb setrgbcolor
LT0
2096 2386 M
543 0 V
782 2041 M
2 -1 V
2 -1 V
2 0 V
2 1 V
3 1 V
2 -1 V
2 -1 V
2 0 V
2 0 V
2 2 V
2 -1 V
2 -1 V
2 0 V
2 0 V
3 1 V
2 1 V
2 -1 V
2 -1 V
2 0 V
2 0 V
2 2 V
2 -1 V
2 0 V
2 -1 V
3 1 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 1 V
2 -2 V
3 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 -1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 1 V
3 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 1 V
stroke 996 2041 M
2 0 V
2 0 V
2 0 V
3 -1 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 -2 V
2 1 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 1 V
2 1 V
2 -1 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 1 V
2 -2 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 1 V
2 1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 -1 V
2 0 V
stroke 1214 2041 M
3 0 V
2 0 V
2 0 V
2 1 V
2 1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 1 V
2 0 V
2 0 V
stroke 1433 2040 M
2 -1 V
2 1 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 1 V
3 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 2 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 1 V
2 -1 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
3 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 -1 V
stroke 1651 2039 M
2 1 V
2 -1 V
2 0 V
2 1 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
3 1 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 -1 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 1 V
3 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 -1 V
2 0 V
3 0 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 0 V
2 -1 V
3 1 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
stroke 1869 2039 M
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 -1 V
stroke 2088 2038 M
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 1 V
2 0 V
2 -1 V
2 1 V
2 0 V
3 -1 V
2 1 V
2 0 V
2 0 V
2 -1 V
2 2 V
2 -2 V
2 0 V
2 0 V
2 0 V
3 1 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 0 V
2 -1 V
3 0 V
2 1 V
2 0 V
2 -1 V
2 1 V
stroke 2306 2040 M
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 1 V
2 -1 V
2 1 V
2 -1 V
2 1 V
2 -1 V
2 1 V
2 0 V
2 -1 V
3 1 V
2 -1 V
2 1 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 1 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 1 V
2 -1 V
2 1 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 1 V
3 -1 V
2 1 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 1 V
2 0 V
2 -1 V
2 1 V
3 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 1 V
2 -1 V
3 0 V
2 1 V
2 -1 V
2 1 V
2 -1 V
2 1 V
2 -1 V
2 1 V
2 -1 V
2 0 V
3 1 V
2 -1 V
2 1 V
2 -1 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 0 V
2 -1 V
stroke 2524 2039 M
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 1 V
2 0 V
2 1 V
3 -1 V
2 0 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 2 V
2 -1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 1 V
3 -1 V
2 -1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 -1 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 -1 V
3 1 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 1 V
3 -1 V
2 0 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -2 V
3 0 V
stroke 2743 2038 M
2 1 V
2 0 V
2 1 V
2 -1 V
2 -1 V
2 1 V
2 1 V
2 -1 V
2 -1 V
3 1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 1 V
2 -2 V
2 0 V
2 0 V
3 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 2 V
2 0 V
2 -2 V
stroke
LT1
LCb setrgbcolor
LT1
2096 2186 M
543 0 V
782 1990 M
2 1 V
2 -1 V
2 0 V
2 0 V
3 -2 V
2 3 V
2 -1 V
2 0 V
2 0 V
2 2 V
2 -2 V
2 0 V
2 0 V
2 0 V
3 1 V
2 2 V
2 -4 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 2 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 -2 V
2 1 V
3 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -3 V
2 2 V
2 0 V
2 0 V
3 0 V
2 1 V
2 2 V
2 -3 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 3 V
2 -2 V
3 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 1 V
3 -1 V
2 1 V
2 -1 V
2 1 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 -1 V
2 -1 V
3 1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 2 V
2 -1 V
2 1 V
2 -1 V
2 1 V
3 -1 V
2 2 V
2 -3 V
2 0 V
2 1 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 1 V
3 -1 V
2 2 V
2 -2 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 0 V
stroke 996 1991 M
2 0 V
2 2 V
2 -2 V
3 0 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 1 V
3 -2 V
2 2 V
2 -2 V
2 1 V
2 -1 V
2 2 V
2 -2 V
2 0 V
2 1 V
2 -1 V
3 2 V
2 1 V
2 -4 V
2 1 V
2 2 V
2 1 V
2 -2 V
2 1 V
2 -2 V
2 1 V
3 3 V
2 -3 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 2 V
2 -4 V
3 1 V
2 2 V
2 1 V
2 -2 V
2 1 V
2 2 V
2 -4 V
2 1 V
2 0 V
2 0 V
3 2 V
2 -1 V
2 -1 V
2 1 V
2 -2 V
2 0 V
2 4 V
2 -3 V
2 0 V
2 1 V
3 -3 V
2 3 V
2 -3 V
2 3 V
2 0 V
2 -1 V
2 0 V
2 -3 V
2 5 V
2 -1 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 -3 V
2 1 V
2 2 V
2 0 V
2 1 V
2 -1 V
3 1 V
2 -3 V
2 3 V
2 -1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 -2 V
2 0 V
2 0 V
stroke 1214 1990 M
3 1 V
2 0 V
2 -1 V
2 -2 V
2 4 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 -3 V
2 0 V
2 2 V
2 -1 V
2 1 V
2 0 V
2 -2 V
2 0 V
2 2 V
3 -1 V
2 0 V
2 2 V
2 0 V
2 -2 V
2 0 V
2 -1 V
2 1 V
2 4 V
2 -5 V
3 0 V
2 2 V
2 -1 V
2 1 V
2 0 V
2 -1 V
2 1 V
2 -3 V
2 2 V
2 0 V
3 1 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 2 V
3 -1 V
2 -1 V
2 1 V
2 -1 V
2 -1 V
2 2 V
2 -1 V
2 0 V
2 -1 V
2 2 V
3 0 V
2 -1 V
2 0 V
2 2 V
2 -2 V
2 0 V
2 1 V
2 -1 V
2 -1 V
2 2 V
3 -1 V
2 2 V
2 -1 V
2 0 V
2 2 V
2 -2 V
2 -1 V
2 1 V
2 0 V
2 -1 V
3 1 V
2 0 V
2 1 V
2 -2 V
2 -1 V
2 2 V
2 0 V
2 -1 V
2 2 V
2 -1 V
2 -1 V
3 1 V
2 -1 V
2 -1 V
stroke 1433 1989 M
2 1 V
2 0 V
2 -1 V
2 2 V
2 -4 V
2 4 V
2 -3 V
3 2 V
2 0 V
2 3 V
2 -2 V
2 -2 V
2 2 V
2 0 V
2 2 V
2 -2 V
2 -1 V
3 0 V
2 0 V
2 2 V
2 -1 V
2 -1 V
2 3 V
2 -2 V
2 -1 V
2 0 V
2 1 V
3 0 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 -1 V
2 2 V
2 -3 V
2 2 V
2 -1 V
3 0 V
2 1 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 -1 V
3 0 V
2 3 V
2 -2 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 2 V
2 -2 V
2 1 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 0 V
2 -2 V
3 2 V
2 1 V
2 -2 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 0 V
2 -1 V
2 2 V
3 -2 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 2 V
2 -1 V
2 -2 V
2 2 V
stroke 1651 1990 M
2 2 V
2 -1 V
2 1 V
2 -2 V
3 1 V
2 0 V
2 -1 V
2 2 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 2 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 -1 V
2 1 V
2 0 V
2 -1 V
3 2 V
2 -2 V
2 1 V
2 1 V
2 1 V
2 -1 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 2 V
2 0 V
2 -2 V
2 1 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 2 V
3 -2 V
2 0 V
2 -1 V
2 2 V
2 0 V
2 2 V
2 -2 V
2 1 V
2 -2 V
2 0 V
3 2 V
2 -2 V
2 1 V
2 -1 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 3 V
2 -2 V
3 -1 V
2 0 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 1 V
3 -1 V
2 1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 1 V
2 1 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 3 V
2 -3 V
2 1 V
2 1 V
2 -2 V
2 1 V
2 -1 V
2 1 V
3 -2 V
2 2 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 -2 V
stroke 1869 1990 M
2 2 V
3 -5 V
2 4 V
2 0 V
2 1 V
2 -2 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 -1 V
3 2 V
2 0 V
2 0 V
2 -2 V
2 2 V
2 -1 V
2 1 V
2 0 V
2 -1 V
2 1 V
3 1 V
2 -1 V
2 -1 V
2 2 V
2 -2 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 0 V
3 -1 V
2 2 V
2 -2 V
2 1 V
2 -1 V
2 2 V
2 -3 V
2 2 V
2 -2 V
2 1 V
3 -1 V
2 2 V
2 -1 V
2 -1 V
2 1 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 -1 V
3 1 V
2 2 V
2 -1 V
2 -1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 -3 V
2 3 V
2 0 V
2 -1 V
2 2 V
2 -1 V
2 0 V
2 1 V
2 1 V
3 -2 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 1 V
2 -2 V
2 0 V
2 0 V
2 0 V
2 -2 V
3 3 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 1 V
2 -1 V
3 -1 V
2 2 V
2 -1 V
2 1 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 3 V
3 -1 V
2 -1 V
stroke 2088 1991 M
2 0 V
2 -2 V
2 1 V
2 2 V
2 -2 V
2 0 V
2 0 V
2 1 V
3 0 V
2 -1 V
2 -1 V
2 2 V
2 -1 V
2 1 V
2 -1 V
2 1 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 -1 V
2 1 V
2 -2 V
2 1 V
2 2 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 2 V
2 -2 V
2 0 V
2 -1 V
2 2 V
2 -3 V
2 3 V
2 0 V
3 0 V
2 -1 V
2 -2 V
2 3 V
2 -1 V
2 -3 V
2 2 V
2 2 V
2 1 V
2 -3 V
3 0 V
2 1 V
2 1 V
2 1 V
2 -2 V
2 -3 V
2 3 V
2 0 V
2 -1 V
2 1 V
3 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 -2 V
2 2 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 2 V
3 -2 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 0 V
2 -2 V
3 1 V
2 0 V
2 2 V
2 -2 V
2 0 V
stroke 2306 1990 M
2 1 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 -1 V
3 1 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 -1 V
2 1 V
2 -1 V
2 1 V
2 0 V
3 -1 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 2 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 2 V
2 -2 V
2 0 V
2 -1 V
2 2 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 -1 V
3 2 V
2 -1 V
2 -2 V
2 3 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 -1 V
2 -1 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 3 V
2 -3 V
stroke 2524 1991 M
2 0 V
2 0 V
3 0 V
2 -2 V
2 2 V
2 0 V
2 -2 V
2 2 V
2 -1 V
2 1 V
2 -1 V
2 -3 V
3 4 V
2 0 V
2 -3 V
2 6 V
2 -2 V
2 -1 V
2 -1 V
2 0 V
2 1 V
2 2 V
3 -6 V
2 3 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
3 2 V
2 1 V
2 -2 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 3 V
2 -4 V
2 2 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 -2 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 0 V
3 -1 V
2 2 V
2 -1 V
2 -1 V
2 2 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 1 V
3 1 V
2 0 V
2 0 V
2 -3 V
2 1 V
2 3 V
2 -1 V
2 0 V
2 -1 V
2 1 V
3 0 V
2 0 V
2 -1 V
2 2 V
2 -2 V
2 -2 V
2 5 V
2 -3 V
2 -1 V
2 -1 V
3 1 V
2 2 V
2 4 V
2 -2 V
2 -2 V
2 -1 V
2 0 V
2 1 V
2 3 V
2 -4 V
3 0 V
stroke 2743 1990 M
2 1 V
2 0 V
2 -3 V
2 2 V
2 1 V
2 0 V
2 -3 V
2 2 V
2 0 V
3 0 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 -1 V
2 1 V
2 0 V
3 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 2 V
2 1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 1 V
2 3 V
2 -2 V
2 -1 V
2 0 V
2 1 V
2 -4 V
2 3 V
3 0 V
2 0 V
2 0 V
2 2 V
2 -3 V
2 1 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 -1 V
2 2 V
2 1 V
2 -1 V
2 0 V
2 -1 V
2 1 V
2 2 V
2 -1 V
2 -2 V
3 1 V
2 0 V
2 0 V
2 4 V
2 -1 V
2 -2 V
stroke
LT2
782 1990 M
2 1 V
2 -2 V
2 0 V
2 -1 V
3 -3 V
2 1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -5 V
2 -3 V
2 -4 V
2 -3 V
3 -2 V
2 -2 V
2 -8 V
2 -3 V
2 -5 V
2 -6 V
2 -3 V
2 -4 V
2 -4 V
2 -5 V
3 -4 V
2 -3 V
2 -7 V
2 -1 V
2 -6 V
2 -3 V
2 -3 V
2 -5 V
2 -5 V
2 -3 V
3 -3 V
2 -3 V
2 -5 V
2 -3 V
2 -4 V
2 -6 V
2 -8 V
2 -2 V
2 -7 V
2 -8 V
3 -9 V
2 -5 V
2 -5 V
2 -12 V
2 -5 V
2 -8 V
2 -7 V
2 -9 V
2 -6 V
2 -10 V
3 -6 V
2 -5 V
2 -8 V
2 -4 V
2 -6 V
2 -7 V
2 -5 V
2 -5 V
2 -4 V
2 -6 V
3 -7 V
2 -3 V
2 -6 V
2 -3 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -6 V
2 -6 V
3 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -6 V
2 -5 V
2 -6 V
2 -5 V
2 -3 V
2 -4 V
3 -5 V
2 -5 V
2 -6 V
2 -7 V
2 -5 V
2 -5 V
2 -7 V
2 -5 V
2 -7 V
2 -6 V
3 -5 V
2 -5 V
2 -7 V
2 -6 V
2 -6 V
2 -8 V
2 -7 V
2 -5 V
2 -7 V
2 -6 V
stroke 1000 1484 M
2 -6 V
3 -9 V
2 -5 V
2 -6 V
2 -5 V
2 -7 V
2 -7 V
2 -4 V
2 -9 V
2 -4 V
2 -7 V
3 -7 V
2 -6 V
2 -7 V
2 -5 V
2 -8 V
2 -6 V
2 -10 V
2 -7 V
2 -7 V
2 -9 V
3 -6 V
2 -7 V
2 -10 V
2 -8 V
2 -5 V
2 -6 V
2 -9 V
2 -6 V
2 -8 V
2 -7 V
3 -5 V
2 -9 V
2 -7 V
2 -4 V
2 -10 V
2 -4 V
2 -9 V
2 -6 V
2 -10 V
2 -11 V
3 -6 V
2 -5 V
2 -10 V
2 -7 V
2 -6 V
2 -8 V
2 -4 V
2 -7 V
2 -5 V
2 -6 V
3 -6 V
2 -5 V
2 -4 V
2 -6 V
2 -6 V
2 -5 V
2 -8 V
2 -4 V
2 -7 V
2 -6 V
3 -5 V
2 -9 V
2 -4 V
2 -5 V
2 -7 V
2 -9 V
2 -5 V
2 -9 V
2 -9 V
2 -4 V
3 -8 V
2 -8 V
2 -4 V
2 -4 V
2 -5 V
2 -7 V
2 -4 V
2 -6 V
2 -5 V
2 -4 V
3 -8 V
2 -8 V
2 -7 V
2 -3 V
2 -8 V
2 -4 V
2 -4 V
2 -3 V
2 -6 V
2 -3 V
3 -4 V
2 -5 V
2 -3 V
2 -3 V
2 -6 V
2 -2 V
2 -5 V
2 -4 V
2 -6 V
2 -7 V
2 -5 V
3 -5 V
2 -5 V
stroke 1219 840 M
2 -2 V
2 -4 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
2 -3 V
2 -3 V
3 -4 V
2 -2 V
2 -3 V
2 -1 V
2 -4 V
2 -1 V
2 -2 V
2 -2 V
2 -3 V
2 -3 V
3 -1 V
2 -3 V
2 -2 V
2 -1 V
2 -3 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -3 V
2 -1 V
2 -2 V
2 -1 V
2 -3 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
stroke 1437 689 M
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
stroke 1655 646 M
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
3 0 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 3 V
2 4 V
2 4 V
2 3 V
2 5 V
2 6 V
2 3 V
2 3 V
3 4 V
2 4 V
2 4 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 4 V
2 4 V
3 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 5 V
2 4 V
2 4 V
2 4 V
3 5 V
2 4 V
2 5 V
2 5 V
2 3 V
2 5 V
2 5 V
2 5 V
2 5 V
2 5 V
3 4 V
stroke 1874 877 M
2 5 V
2 5 V
2 7 V
2 5 V
2 5 V
2 4 V
2 6 V
2 4 V
2 4 V
3 7 V
2 6 V
2 5 V
2 6 V
2 6 V
2 5 V
2 5 V
2 5 V
2 4 V
2 6 V
3 4 V
2 6 V
2 5 V
2 5 V
2 6 V
2 5 V
2 7 V
2 5 V
2 7 V
2 5 V
3 5 V
2 7 V
2 5 V
2 6 V
2 6 V
2 7 V
2 4 V
2 7 V
2 4 V
2 6 V
3 5 V
2 6 V
2 5 V
2 5 V
2 8 V
2 5 V
2 8 V
2 6 V
2 5 V
2 8 V
3 6 V
2 8 V
2 5 V
2 6 V
2 7 V
2 6 V
2 7 V
2 5 V
2 7 V
2 7 V
3 5 V
2 5 V
2 6 V
2 7 V
2 4 V
2 5 V
2 5 V
2 3 V
2 5 V
2 5 V
3 4 V
2 6 V
2 4 V
2 7 V
2 6 V
2 7 V
2 5 V
2 8 V
2 6 V
2 8 V
2 6 V
3 10 V
2 7 V
2 7 V
2 7 V
2 6 V
2 7 V
2 8 V
2 5 V
2 8 V
2 6 V
3 8 V
2 8 V
2 8 V
2 5 V
2 8 V
2 8 V
2 7 V
2 7 V
2 10 V
2 10 V
3 9 V
2 9 V
2 9 V
2 10 V
stroke 2092 1518 M
2 8 V
2 8 V
2 7 V
2 6 V
2 8 V
2 8 V
3 5 V
2 7 V
2 5 V
2 7 V
2 6 V
2 7 V
2 4 V
2 7 V
2 7 V
2 5 V
3 8 V
2 6 V
2 9 V
2 6 V
2 10 V
2 6 V
2 7 V
2 4 V
2 9 V
2 4 V
3 5 V
2 8 V
2 3 V
2 7 V
2 5 V
2 7 V
2 5 V
2 5 V
2 6 V
2 5 V
3 4 V
2 5 V
2 7 V
2 3 V
2 5 V
2 3 V
2 6 V
2 3 V
2 7 V
2 7 V
3 5 V
2 5 V
2 1 V
2 8 V
2 4 V
2 1 V
2 7 V
2 5 V
2 6 V
2 2 V
3 3 V
2 5 V
2 6 V
2 6 V
2 3 V
2 3 V
2 7 V
2 7 V
2 4 V
2 7 V
3 5 V
2 3 V
2 4 V
2 5 V
2 2 V
2 4 V
2 3 V
2 4 V
2 1 V
2 2 V
2 4 V
3 1 V
2 2 V
2 2 V
2 1 V
2 4 V
2 1 V
2 3 V
2 1 V
2 1 V
2 3 V
3 1 V
2 2 V
2 0 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 0 V
3 2 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
stroke 2310 1966 M
2 0 V
2 1 V
2 0 V
3 0 V
2 -1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 0 V
3 0 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 0 V
2 -1 V
2 -2 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -2 V
2 0 V
2 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -2 V
2 0 V
2 -3 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 0 V
2 -3 V
2 -3 V
2 -2 V
2 -1 V
2 -4 V
2 -2 V
2 -3 V
2 -3 V
3 -2 V
2 -2 V
2 -3 V
2 -3 V
2 -4 V
2 -2 V
2 -3 V
2 -4 V
2 -3 V
2 -5 V
3 -2 V
2 -5 V
2 -6 V
2 -3 V
2 -3 V
2 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -6 V
3 -4 V
2 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -5 V
2 -2 V
2 -9 V
2 -7 V
2 -5 V
stroke 2528 1784 M
3 -8 V
2 -6 V
2 -6 V
2 -4 V
2 -7 V
2 -4 V
2 -7 V
2 -5 V
2 -6 V
2 -8 V
3 -7 V
2 -9 V
2 -7 V
2 -2 V
2 -13 V
2 -5 V
2 -7 V
2 -8 V
2 -4 V
2 -8 V
3 -14 V
2 -9 V
2 -9 V
2 -6 V
2 -9 V
2 -8 V
2 -7 V
2 -8 V
2 -12 V
2 -6 V
3 -5 V
2 -14 V
2 -6 V
2 -10 V
2 -5 V
2 -10 V
2 -5 V
2 -8 V
2 -8 V
2 -5 V
3 -10 V
2 -5 V
2 -9 V
2 -9 V
2 -6 V
2 -8 V
2 -6 V
2 -6 V
2 -9 V
2 -5 V
3 -9 V
2 -10 V
2 -8 V
2 -5 V
2 -9 V
2 -3 V
2 -7 V
2 -7 V
2 -4 V
2 -7 V
3 -5 V
2 -5 V
2 -6 V
2 -8 V
2 -3 V
2 -8 V
2 -6 V
2 -6 V
2 -6 V
2 -6 V
2 -6 V
3 -6 V
2 -5 V
2 -8 V
2 -9 V
2 -4 V
2 -6 V
2 -4 V
2 -7 V
2 -7 V
2 -4 V
3 -8 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -6 V
2 -4 V
2 -5 V
2 -9 V
2 -8 V
3 -7 V
2 -8 V
2 -5 V
2 -7 V
2 -10 V
2 -8 V
2 -5 V
2 -5 V
2 -5 V
2 -7 V
3 -5 V
2 -5 V
2 -5 V
stroke 2747 1080 M
2 -5 V
2 -7 V
2 -4 V
2 -3 V
2 -6 V
2 -3 V
2 -5 V
3 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -3 V
2 -4 V
2 -6 V
2 -5 V
2 -4 V
2 -5 V
3 -3 V
2 -4 V
2 -4 V
2 -3 V
2 -2 V
2 -5 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
3 -4 V
2 -3 V
2 -1 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -4 V
2 -1 V
2 -3 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
stroke
LT3
782 640 M
2 0 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
3 2 V
2 4 V
2 5 V
2 4 V
2 5 V
2 6 V
2 4 V
2 4 V
2 3 V
2 5 V
3 3 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 3 V
2 5 V
2 3 V
2 4 V
3 3 V
2 3 V
2 3 V
2 3 V
2 4 V
2 6 V
2 5 V
2 3 V
2 7 V
2 8 V
3 9 V
2 5 V
2 7 V
2 9 V
2 4 V
2 7 V
2 5 V
2 8 V
2 8 V
2 8 V
3 4 V
2 5 V
2 7 V
2 2 V
2 4 V
2 6 V
2 5 V
2 3 V
2 3 V
2 6 V
3 4 V
2 4 V
2 2 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
3 4 V
2 4 V
2 2 V
2 3 V
2 3 V
2 5 V
2 3 V
2 4 V
2 1 V
2 1 V
3 3 V
2 4 V
2 1 V
2 5 V
2 3 V
2 3 V
2 4 V
2 3 V
2 4 V
2 4 V
3 3 V
2 3 V
2 4 V
2 4 V
2 3 V
2 8 V
2 6 V
2 1 V
2 7 V
2 5 V
stroke 1000 1046 M
2 2 V
3 7 V
2 2 V
2 2 V
2 3 V
2 4 V
2 6 V
2 -1 V
2 7 V
2 0 V
2 5 V
3 4 V
2 2 V
2 3 V
2 2 V
2 7 V
2 4 V
2 6 V
2 6 V
2 5 V
2 6 V
3 6 V
2 5 V
2 6 V
2 6 V
2 3 V
2 3 V
2 5 V
2 2 V
2 6 V
2 3 V
3 4 V
2 2 V
2 6 V
2 -3 V
2 5 V
2 -2 V
2 5 V
2 4 V
2 9 V
2 8 V
3 4 V
2 0 V
2 6 V
2 6 V
2 2 V
2 4 V
2 -2 V
2 2 V
2 -1 V
2 -2 V
3 1 V
2 1 V
2 0 V
2 -3 V
2 0 V
2 0 V
2 0 V
2 -5 V
2 1 V
2 1 V
3 -5 V
2 4 V
2 -7 V
2 -2 V
2 0 V
2 3 V
2 -3 V
2 2 V
2 3 V
2 -6 V
3 -3 V
2 0 V
2 -4 V
2 -3 V
2 -6 V
2 0 V
2 -9 V
2 -2 V
2 -1 V
2 -9 V
3 4 V
2 5 V
2 3 V
2 -10 V
2 1 V
2 0 V
2 -5 V
2 -10 V
2 3 V
2 -11 V
3 -2 V
2 -6 V
2 -6 V
2 -11 V
2 -1 V
2 -11 V
2 0 V
2 -8 V
2 1 V
2 0 V
2 2 V
3 -2 V
2 0 V
stroke 1219 1114 M
2 -9 V
2 -9 V
2 -1 V
2 0 V
2 2 V
2 0 V
2 -6 V
2 -3 V
3 -3 V
2 -7 V
2 -4 V
2 -9 V
2 -2 V
2 -9 V
2 -5 V
2 -4 V
2 -5 V
2 0 V
3 -7 V
2 -3 V
2 -4 V
2 -8 V
2 -3 V
2 -3 V
2 -8 V
2 -6 V
2 -6 V
2 -4 V
3 -7 V
2 -7 V
2 -4 V
2 -5 V
2 -7 V
2 -6 V
2 -3 V
2 -7 V
2 -2 V
2 -6 V
3 -1 V
2 -3 V
2 -1 V
2 -2 V
2 0 V
2 -1 V
2 -3 V
2 -2 V
2 -1 V
2 -3 V
3 -3 V
2 -2 V
2 -3 V
2 -6 V
2 -5 V
2 -3 V
2 -6 V
2 -6 V
2 -3 V
2 -3 V
3 -6 V
2 -5 V
2 -4 V
2 -5 V
2 -6 V
2 -4 V
2 -4 V
2 -8 V
2 -7 V
2 -3 V
3 -7 V
2 -7 V
2 -3 V
2 -4 V
2 -5 V
2 -3 V
2 -3 V
2 -6 V
2 -3 V
2 -3 V
3 -2 V
2 -2 V
2 -6 V
2 -2 V
2 -5 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -3 V
3 -5 V
2 -1 V
2 -4 V
2 -1 V
2 -3 V
2 -1 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -3 V
2 0 V
2 -1 V
stroke 1437 722 M
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
3 0 V
2 -1 V
2 0 V
2 -2 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 -3 V
3 0 V
2 -2 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 0 V
2 3 V
2 0 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
2 3 V
2 2 V
2 4 V
2 3 V
2 3 V
2 3 V
3 4 V
2 4 V
2 3 V
2 2 V
2 2 V
2 5 V
2 3 V
2 6 V
2 2 V
2 6 V
3 2 V
2 6 V
2 2 V
2 5 V
2 4 V
2 3 V
2 6 V
2 5 V
2 4 V
2 5 V
3 6 V
2 6 V
2 6 V
2 4 V
2 7 V
2 4 V
2 8 V
2 7 V
2 4 V
2 8 V
2 5 V
3 5 V
2 5 V
2 5 V
2 4 V
2 4 V
2 5 V
2 2 V
2 5 V
stroke 1655 935 M
2 5 V
2 4 V
3 4 V
2 6 V
2 5 V
2 6 V
2 4 V
2 3 V
2 5 V
2 4 V
2 5 V
2 6 V
3 6 V
2 6 V
2 5 V
2 4 V
2 7 V
2 5 V
2 5 V
2 6 V
2 2 V
2 6 V
3 7 V
2 3 V
2 4 V
2 5 V
2 3 V
2 7 V
2 5 V
2 4 V
2 6 V
2 4 V
3 8 V
2 6 V
2 2 V
2 7 V
2 6 V
2 3 V
2 7 V
2 8 V
2 5 V
2 6 V
3 7 V
2 7 V
2 6 V
2 6 V
2 6 V
2 7 V
2 5 V
2 8 V
2 5 V
2 5 V
3 7 V
2 5 V
2 5 V
2 6 V
2 8 V
2 8 V
2 3 V
2 8 V
2 8 V
2 5 V
3 7 V
2 8 V
2 3 V
2 6 V
2 5 V
2 11 V
2 -2 V
2 -2 V
2 7 V
2 4 V
3 4 V
2 7 V
2 0 V
2 7 V
2 4 V
2 3 V
2 6 V
2 9 V
2 2 V
2 5 V
3 6 V
2 2 V
2 4 V
2 8 V
2 1 V
2 2 V
2 4 V
2 1 V
2 2 V
2 1 V
2 5 V
3 -4 V
2 4 V
2 -2 V
2 0 V
2 2 V
2 0 V
2 -3 V
2 0 V
2 -1 V
2 -1 V
3 -3 V
stroke 1874 1397 M
2 2 V
2 -1 V
2 -3 V
2 -2 V
2 -2 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -3 V
2 -4 V
2 1 V
2 -5 V
2 -1 V
2 -3 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -2 V
2 -2 V
2 0 V
2 -4 V
2 -2 V
2 -4 V
2 -2 V
2 -1 V
2 -3 V
3 -1 V
2 -1 V
2 -5 V
2 -1 V
2 -3 V
2 -4 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
3 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -4 V
2 -3 V
2 -2 V
2 -4 V
3 -3 V
2 -3 V
2 -2 V
2 -5 V
2 -3 V
2 -2 V
2 -6 V
2 -1 V
2 -4 V
2 -4 V
3 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -3 V
2 1 V
2 -2 V
2 0 V
2 -2 V
2 -1 V
3 -2 V
2 -3 V
2 -2 V
2 -4 V
2 -4 V
2 -4 V
2 -5 V
2 -6 V
2 -3 V
2 -7 V
2 -5 V
3 -6 V
2 -6 V
2 -5 V
2 -7 V
2 -5 V
2 -6 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
3 -7 V
2 -6 V
2 -7 V
2 -4 V
2 -6 V
2 -7 V
2 -6 V
2 -5 V
2 -9 V
2 -7 V
3 -11 V
2 -8 V
2 -9 V
2 -10 V
stroke 2092 1044 M
2 -7 V
2 -6 V
2 -7 V
2 -5 V
2 -6 V
2 -8 V
3 -3 V
2 -7 V
2 -4 V
2 -5 V
2 -6 V
2 -4 V
2 -3 V
2 -6 V
2 -5 V
2 -5 V
3 -7 V
2 -4 V
2 -8 V
2 -4 V
2 -10 V
2 -4 V
2 -7 V
2 -3 V
2 -8 V
2 -2 V
3 -5 V
2 -6 V
2 -4 V
2 -5 V
2 -5 V
2 -6 V
2 -4 V
2 -5 V
2 -5 V
2 -5 V
3 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -7 V
3 -4 V
2 -6 V
2 -3 V
2 -5 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -5 V
3 -2 V
2 -5 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -4 V
2 -7 V
2 -5 V
2 -5 V
3 -6 V
2 -2 V
2 -4 V
2 -5 V
2 -3 V
2 -3 V
2 -4 V
2 -2 V
2 -2 V
2 -1 V
2 -3 V
3 -2 V
2 -3 V
2 -1 V
2 -3 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
stroke 2310 642 M
2 0 V
2 -1 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 3 V
2 2 V
3 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 4 V
3 4 V
2 4 V
2 3 V
2 5 V
2 3 V
2 5 V
2 3 V
2 5 V
2 2 V
2 5 V
3 4 V
2 3 V
2 3 V
2 5 V
2 4 V
2 5 V
2 4 V
2 6 V
2 6 V
2 5 V
stroke 2528 810 M
3 7 V
2 4 V
2 8 V
2 2 V
2 5 V
2 4 V
2 7 V
2 3 V
2 4 V
2 5 V
3 10 V
2 9 V
2 2 V
2 7 V
2 10 V
2 3 V
2 5 V
2 6 V
2 3 V
2 7 V
3 8 V
2 11 V
2 9 V
2 3 V
2 7 V
2 6 V
2 5 V
2 6 V
2 10 V
2 4 V
3 5 V
2 14 V
2 1 V
2 7 V
2 2 V
2 7 V
2 1 V
2 7 V
2 3 V
2 1 V
3 8 V
2 0 V
2 6 V
2 5 V
2 4 V
2 4 V
2 2 V
2 0 V
2 7 V
2 -1 V
3 7 V
2 5 V
2 5 V
2 1 V
2 5 V
2 0 V
2 4 V
2 4 V
2 2 V
2 6 V
3 0 V
2 3 V
2 2 V
2 5 V
2 1 V
2 5 V
2 3 V
2 3 V
2 3 V
2 2 V
2 4 V
3 5 V
2 1 V
2 5 V
2 4 V
2 2 V
2 4 V
2 0 V
2 2 V
2 3 V
2 -3 V
3 5 V
2 -2 V
2 0 V
2 1 V
2 -4 V
2 0 V
2 3 V
2 -4 V
2 5 V
2 4 V
3 5 V
2 4 V
2 0 V
2 2 V
2 6 V
2 2 V
2 -4 V
2 -3 V
2 -1 V
2 -3 V
3 -6 V
2 -1 V
2 -3 V
stroke 2747 1172 M
2 -7 V
2 2 V
2 -8 V
2 -4 V
2 -3 V
2 -4 V
2 -4 V
3 -6 V
2 -3 V
2 -4 V
2 -5 V
2 -6 V
2 -7 V
2 -2 V
2 -5 V
2 -5 V
2 -3 V
3 -7 V
2 -6 V
2 -3 V
2 -7 V
2 -7 V
2 -3 V
2 -8 V
2 -4 V
2 -7 V
2 -7 V
3 -3 V
2 -9 V
2 -5 V
2 -4 V
2 -7 V
2 -6 V
2 -7 V
2 -7 V
2 -7 V
2 -5 V
3 -6 V
2 -7 V
2 -6 V
2 -7 V
2 -4 V
2 -9 V
2 -4 V
2 -6 V
2 -9 V
2 -5 V
3 -4 V
2 -7 V
2 -8 V
2 -6 V
2 -5 V
2 -5 V
2 -9 V
2 -3 V
2 -7 V
2 -7 V
3 -4 V
2 -9 V
2 -6 V
2 -3 V
2 -11 V
2 -5 V
stroke
LT4
782 640 M
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
3 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 3 V
2 1 V
2 3 V
2 3 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 1 V
2 1 V
2 3 V
2 2 V
2 2 V
stroke 1000 743 M
2 2 V
3 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 5 V
2 2 V
2 3 V
2 3 V
3 1 V
2 5 V
2 3 V
2 4 V
2 1 V
2 3 V
2 1 V
2 2 V
2 3 V
2 1 V
3 3 V
2 3 V
2 1 V
2 2 V
2 4 V
2 4 V
2 2 V
2 5 V
2 1 V
2 4 V
3 3 V
2 5 V
2 2 V
2 7 V
2 3 V
2 7 V
2 3 V
2 2 V
2 2 V
2 3 V
3 2 V
2 6 V
2 2 V
2 2 V
2 5 V
2 3 V
2 6 V
2 6 V
2 7 V
2 4 V
3 6 V
2 5 V
2 7 V
2 5 V
2 7 V
2 7 V
2 5 V
2 10 V
2 6 V
2 6 V
3 11 V
2 4 V
2 11 V
2 7 V
2 6 V
2 5 V
2 12 V
2 5 V
2 5 V
2 11 V
3 7 V
2 11 V
2 7 V
2 9 V
2 11 V
2 6 V
2 13 V
2 5 V
2 11 V
2 12 V
3 4 V
2 2 V
2 4 V
2 13 V
2 4 V
2 6 V
2 10 V
2 13 V
2 5 V
2 13 V
3 7 V
2 7 V
2 12 V
2 13 V
2 7 V
2 14 V
2 6 V
2 12 V
2 4 V
2 6 V
2 3 V
3 7 V
2 6 V
stroke 1219 1317 M
2 11 V
2 10 V
2 9 V
2 4 V
2 3 V
2 3 V
2 9 V
2 7 V
3 8 V
2 9 V
2 7 V
2 10 V
2 5 V
2 11 V
2 7 V
2 6 V
2 8 V
2 2 V
3 10 V
2 3 V
2 6 V
2 11 V
2 5 V
2 6 V
2 9 V
2 6 V
2 7 V
2 7 V
3 9 V
2 9 V
2 7 V
2 6 V
2 7 V
2 7 V
2 4 V
2 9 V
2 8 V
2 3 V
3 3 V
2 6 V
2 2 V
2 4 V
2 2 V
2 3 V
2 4 V
2 2 V
2 5 V
2 4 V
3 4 V
2 3 V
2 6 V
2 6 V
2 6 V
2 5 V
2 7 V
2 6 V
2 5 V
2 5 V
3 5 V
2 6 V
2 5 V
2 6 V
2 6 V
2 6 V
2 5 V
2 8 V
2 7 V
2 7 V
3 7 V
2 6 V
2 4 V
2 6 V
2 4 V
2 4 V
2 4 V
2 6 V
2 3 V
2 5 V
3 3 V
2 4 V
2 6 V
2 3 V
2 7 V
2 2 V
2 2 V
2 4 V
2 4 V
2 2 V
3 7 V
2 1 V
2 6 V
2 -1 V
2 3 V
2 3 V
2 3 V
2 1 V
2 4 V
2 0 V
2 2 V
3 4 V
2 0 V
2 1 V
2 4 V
2 1 V
stroke 1437 1859 M
2 2 V
2 3 V
2 -2 V
2 5 V
2 -1 V
3 4 V
2 1 V
2 4 V
2 1 V
2 -1 V
2 2 V
2 1 V
2 2 V
2 0 V
2 2 V
3 1 V
2 2 V
2 3 V
2 1 V
2 0 V
2 3 V
2 -1 V
2 0 V
2 2 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 2 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 2 V
2 -3 V
2 0 V
2 -3 V
2 0 V
2 -2 V
2 -2 V
2 0 V
2 -2 V
3 -2 V
2 0 V
2 -3 V
2 -3 V
2 0 V
2 -2 V
2 -4 V
2 -3 V
2 -2 V
2 -4 V
3 -3 V
2 -2 V
2 -4 V
2 -1 V
2 -1 V
2 -6 V
2 -2 V
2 -5 V
2 -3 V
2 -3 V
3 -5 V
2 -5 V
2 -2 V
2 -5 V
2 -4 V
2 -2 V
2 -6 V
2 -5 V
2 -4 V
2 -5 V
3 -5 V
2 -7 V
2 -5 V
2 -5 V
2 -6 V
2 -5 V
2 -9 V
2 -7 V
2 -3 V
2 -8 V
2 -5 V
3 -4 V
2 -7 V
2 -4 V
2 -4 V
2 -7 V
2 -2 V
2 -2 V
2 -6 V
stroke 1655 1689 M
2 -3 V
2 -7 V
3 -3 V
2 -6 V
2 -6 V
2 -5 V
2 -5 V
2 -3 V
2 -7 V
2 -4 V
2 -6 V
2 -5 V
3 -8 V
2 -5 V
2 -7 V
2 -3 V
2 -7 V
2 -7 V
2 -6 V
2 -6 V
2 -3 V
2 -8 V
3 -5 V
2 -6 V
2 -4 V
2 -6 V
2 -3 V
2 -8 V
2 -7 V
2 -6 V
2 -6 V
2 -7 V
3 -7 V
2 -6 V
2 -6 V
2 -7 V
2 -7 V
2 -3 V
2 -9 V
2 -10 V
2 -6 V
2 -6 V
3 -10 V
2 -8 V
2 -9 V
2 -6 V
2 -7 V
2 -6 V
2 -10 V
2 -7 V
2 -9 V
2 -7 V
3 -6 V
2 -9 V
2 -6 V
2 -9 V
2 -10 V
2 -10 V
2 -5 V
2 -10 V
2 -7 V
2 -9 V
3 -11 V
2 -10 V
2 -6 V
2 -10 V
2 -9 V
2 -14 V
2 -3 V
2 -4 V
2 -9 V
2 -6 V
3 -10 V
2 -9 V
2 -5 V
2 -11 V
2 -8 V
2 -6 V
2 -9 V
2 -11 V
2 -6 V
2 -9 V
3 -9 V
2 -7 V
2 -8 V
2 -8 V
2 -7 V
2 -7 V
2 -5 V
2 -7 V
2 -7 V
2 -4 V
2 -9 V
3 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -6 V
2 -3 V
2 -4 V
2 -4 V
2 -4 V
2 -3 V
3 -6 V
stroke 1874 993 M
2 -4 V
2 -2 V
2 -4 V
2 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -3 V
2 -5 V
3 -2 V
2 -3 V
2 -5 V
2 -4 V
2 -2 V
2 -3 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
3 -3 V
2 -4 V
2 -4 V
2 -2 V
2 -5 V
2 -3 V
2 -2 V
2 -5 V
2 -4 V
2 -3 V
3 -4 V
2 -4 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -5 V
2 -2 V
2 -4 V
2 -2 V
3 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -5 V
2 -2 V
2 -3 V
2 -3 V
2 -4 V
3 -3 V
2 -3 V
2 -4 V
2 -2 V
2 -4 V
2 -3 V
2 -1 V
2 -4 V
2 -3 V
2 -3 V
3 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
3 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -1 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -1 V
2 -3 V
3 0 V
2 -2 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 -1 V
stroke 2092 708 M
2 -1 V
2 0 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 0 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -2 V
2 1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
stroke 2310 663 M
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
stroke 2528 677 M
3 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 0 V
3 1 V
2 0 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
3 0 V
2 1 V
2 1 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
3 2 V
2 1 V
2 4 V
2 1 V
2 4 V
2 2 V
2 4 V
2 3 V
2 2 V
2 6 V
3 2 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 5 V
3 4 V
2 4 V
2 2 V
2 5 V
2 3 V
2 4 V
2 2 V
2 3 V
2 3 V
2 1 V
3 4 V
2 4 V
2 3 V
2 2 V
2 4 V
2 4 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
3 2 V
2 4 V
2 2 V
2 2 V
2 4 V
2 6 V
2 2 V
2 4 V
2 5 V
2 7 V
3 3 V
2 7 V
2 4 V
2 6 V
2 7 V
2 4 V
2 5 V
2 7 V
2 3 V
2 2 V
3 4 V
2 6 V
2 9 V
2 3 V
2 3 V
2 4 V
2 9 V
2 9 V
2 9 V
2 6 V
3 11 V
2 7 V
2 8 V
stroke 2747 1019 M
2 9 V
2 8 V
2 11 V
2 8 V
2 6 V
2 10 V
2 8 V
3 10 V
2 8 V
2 7 V
2 9 V
2 11 V
2 10 V
2 8 V
2 10 V
2 9 V
2 8 V
3 9 V
2 11 V
2 7 V
2 10 V
2 10 V
2 6 V
2 13 V
2 7 V
2 11 V
2 8 V
3 8 V
2 11 V
2 8 V
2 8 V
2 8 V
2 7 V
2 9 V
2 10 V
2 5 V
2 11 V
3 7 V
2 9 V
2 8 V
2 11 V
2 4 V
2 11 V
2 7 V
2 8 V
2 10 V
2 6 V
3 6 V
2 10 V
2 10 V
2 7 V
2 6 V
2 6 V
2 11 V
2 7 V
2 7 V
2 7 V
3 7 V
2 9 V
2 8 V
2 8 V
2 12 V
2 4 V
stroke
1.000 UL
LTb
780 2549 N
780 640 L
2099 0 V
0 1909 V
-2099 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(1976,2186){\rjust{\strut{}$I$}}%
  \put(1976,2386){\rjust{\strut{}$H_\eps-1.4$}}%
  \put(1829,2849){\cjust{\strut{}Alg.~\ref{algo:alg}}}%
  \put(1829,140){\cjust{\strut{}time}}%
  \put(2879,440){\cjust{\strut{} 10000}}%
  \put(2354,440){\cjust{\strut{} 7500}}%
  \put(1830,440){\cjust{\strut{} 5000}}%
  \put(1305,440){\cjust{\strut{} 2500}}%
  \put(780,440){\cjust{\strut{} 0}}%
  \put(660,2422){\rjust{\strut{} 1.4}}%
  \put(660,2167){\rjust{\strut{} 1.2}}%
  \put(660,1913){\rjust{\strut{} 1}}%
  \put(660,1658){\rjust{\strut{} 0.8}}%
  \put(660,1404){\rjust{\strut{} 0.6}}%
  \put(660,1149){\rjust{\strut{} 0.4}}%
  \put(660,895){\rjust{\strut{} 0.2}}%
  \put(660,640){\rjust{\strut{} 0}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/traj_Moll.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(3239,3150)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: traj_Moll.tex
%%Creator: gnuplot 4.5 patchlevel 0
%%CreationDate: Thu Jun 24 22:55:25 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 161 157
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 161 0 lineto 161 157 lineto 0 157 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (traj_Moll.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.5 patchlevel 0)
  /Author (Matt)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Jun 24 22:55:25 2010)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
780 640 M
63 0 V
2036 0 R
-63 0 V
780 895 M
63 0 V
2036 0 R
-63 0 V
780 1149 M
63 0 V
2036 0 R
-63 0 V
780 1404 M
63 0 V
2036 0 R
-63 0 V
780 1658 M
63 0 V
2036 0 R
-63 0 V
780 1913 M
63 0 V
2036 0 R
-63 0 V
780 2167 M
63 0 V
2036 0 R
-63 0 V
780 2422 M
63 0 V
2036 0 R
-63 0 V
780 640 M
0 63 V
0 1846 R
0 -63 V
1305 640 M
0 63 V
0 1846 R
0 -63 V
1830 640 M
0 63 V
0 1846 R
0 -63 V
2354 640 M
0 63 V
0 1846 R
0 -63 V
2879 640 M
0 63 V
0 1846 R
0 -63 V
stroke
780 2549 N
780 640 L
2099 0 V
0 1909 V
-2099 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
LCb setrgbcolor
LT0
2096 2386 M
543 0 V
782 2041 M
2 -3 V
2 2 V
2 0 V
2 -4 V
3 7 V
2 -4 V
2 -1 V
2 0 V
2 0 V
2 3 V
2 0 V
2 -3 V
2 0 V
2 2 V
3 -1 V
2 -5 V
2 5 V
2 1 V
2 0 V
2 -2 V
2 -1 V
2 1 V
2 0 V
2 -1 V
3 -1 V
2 1 V
2 2 V
2 2 V
2 -3 V
2 1 V
2 -1 V
2 1 V
2 3 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 2 V
2 -1 V
2 4 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 3 V
2 -3 V
2 -1 V
2 3 V
2 1 V
2 -3 V
2 2 V
2 1 V
2 0 V
2 -2 V
3 2 V
2 1 V
2 -4 V
2 -5 V
2 5 V
2 -1 V
2 4 V
2 -2 V
2 -2 V
2 4 V
3 -3 V
2 3 V
2 -5 V
2 4 V
2 -1 V
2 -3 V
2 1 V
2 2 V
2 0 V
2 -3 V
3 4 V
2 -2 V
2 2 V
2 -1 V
2 1 V
2 -2 V
2 1 V
2 -1 V
2 2 V
2 2 V
3 -1 V
2 -1 V
2 -2 V
2 3 V
2 -3 V
2 1 V
2 2 V
2 -3 V
2 -2 V
2 4 V
3 -1 V
2 -1 V
2 -1 V
2 3 V
2 -1 V
2 0 V
2 -1 V
2 2 V
stroke 996 2040 M
2 -1 V
2 -1 V
2 1 V
3 1 V
2 -1 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 -1 V
2 3 V
2 -1 V
2 -2 V
3 2 V
2 0 V
2 -1 V
2 -1 V
2 2 V
2 -2 V
2 2 V
2 -1 V
2 2 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 2 V
3 0 V
2 -1 V
2 0 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 -1 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 -1 V
3 0 V
2 1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 2 V
2 -2 V
2 2 V
2 -1 V
3 -2 V
2 2 V
2 1 V
2 -1 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 1 V
3 -1 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 -1 V
2 0 V
2 -1 V
2 2 V
2 -2 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 1 V
stroke 1214 2039 M
3 0 V
2 -1 V
2 1 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 1 V
2 0 V
3 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 2 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 -2 V
2 1 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 -2 V
2 2 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -2 V
2 2 V
2 1 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 -2 V
2 2 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 1 V
2 -1 V
3 0 V
2 0 V
2 0 V
stroke 1433 2039 M
2 0 V
2 -1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 -1 V
3 1 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 -1 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 1 V
3 1 V
2 -2 V
2 2 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 -4 V
3 5 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 -3 V
3 1 V
2 2 V
2 -2 V
2 2 V
2 0 V
2 -2 V
2 0 V
2 2 V
2 -2 V
2 1 V
3 -2 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 -2 V
2 2 V
2 1 V
2 0 V
3 -1 V
2 -2 V
2 -1 V
2 4 V
2 -1 V
2 -2 V
2 1 V
2 -1 V
2 2 V
2 -1 V
3 -1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 -4 V
2 2 V
2 -1 V
2 4 V
2 -3 V
2 2 V
3 -1 V
2 -1 V
2 3 V
2 -3 V
2 4 V
2 -4 V
stroke 1651 2038 M
2 2 V
2 -3 V
2 2 V
2 1 V
3 1 V
2 -7 V
2 7 V
2 0 V
2 -2 V
2 1 V
2 -3 V
2 1 V
2 -3 V
2 4 V
3 -1 V
2 2 V
2 -5 V
2 4 V
2 -1 V
2 -2 V
2 1 V
2 1 V
2 0 V
2 -2 V
3 3 V
2 1 V
2 -6 V
2 2 V
2 5 V
2 0 V
2 -3 V
2 0 V
2 2 V
2 -2 V
3 5 V
2 -3 V
2 0 V
2 -8 V
2 8 V
2 2 V
2 -4 V
2 1 V
2 0 V
2 1 V
3 -3 V
2 1 V
2 4 V
2 -2 V
2 -1 V
2 -1 V
2 -5 V
2 5 V
2 2 V
2 -1 V
3 -2 V
2 1 V
2 0 V
2 2 V
2 -1 V
2 -1 V
2 4 V
2 -7 V
2 3 V
2 -1 V
3 -1 V
2 4 V
2 -2 V
2 0 V
2 -1 V
2 3 V
2 2 V
2 -7 V
2 6 V
2 1 V
3 -5 V
2 4 V
2 -1 V
2 -1 V
2 -1 V
2 3 V
2 -3 V
2 1 V
2 -1 V
2 0 V
3 -1 V
2 3 V
2 -2 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 1 V
2 3 V
2 -3 V
2 -1 V
3 -3 V
2 2 V
2 1 V
2 1 V
2 3 V
2 -2 V
2 0 V
2 1 V
2 1 V
stroke 1869 2042 M
2 -1 V
3 1 V
2 -5 V
2 3 V
2 -2 V
2 0 V
2 1 V
2 0 V
2 -2 V
2 -1 V
2 4 V
3 -5 V
2 4 V
2 1 V
2 -2 V
2 -1 V
2 3 V
2 -3 V
2 4 V
2 -2 V
2 0 V
3 -3 V
2 2 V
2 -1 V
2 4 V
2 -2 V
2 3 V
2 -4 V
2 -2 V
2 1 V
2 4 V
3 1 V
2 -1 V
2 -2 V
2 -1 V
2 2 V
2 -2 V
2 1 V
2 0 V
2 -1 V
2 0 V
3 1 V
2 3 V
2 -3 V
2 2 V
2 -3 V
2 4 V
2 -2 V
2 1 V
2 -2 V
2 -1 V
3 1 V
2 1 V
2 -2 V
2 0 V
2 1 V
2 -5 V
2 7 V
2 -2 V
2 -2 V
2 1 V
3 -1 V
2 3 V
2 0 V
2 0 V
2 2 V
2 -1 V
2 -3 V
2 3 V
2 -2 V
2 1 V
3 -1 V
2 1 V
2 -1 V
2 -1 V
2 0 V
2 1 V
2 0 V
2 -1 V
2 1 V
2 2 V
2 -7 V
3 7 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 -2 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 -5 V
2 3 V
2 0 V
2 -1 V
2 3 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 1 V
stroke 2088 2040 M
2 -1 V
2 -2 V
2 -1 V
2 3 V
2 1 V
2 -2 V
2 1 V
2 1 V
3 -1 V
2 1 V
2 0 V
2 -1 V
2 1 V
2 -2 V
2 1 V
2 1 V
2 -1 V
2 0 V
3 1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 2 V
2 0 V
2 -2 V
2 1 V
2 -2 V
3 3 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 2 V
3 -1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 -1 V
2 1 V
3 0 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 2 V
2 0 V
2 0 V
2 -1 V
2 -2 V
2 2 V
3 1 V
2 -1 V
2 -1 V
2 2 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 -4 V
2 4 V
3 -1 V
2 1 V
2 -1 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -2 V
3 2 V
2 0 V
2 1 V
2 0 V
2 -2 V
stroke 2306 2038 M
2 2 V
2 -2 V
2 2 V
2 -3 V
2 0 V
3 3 V
2 -2 V
2 2 V
2 -1 V
2 -1 V
2 1 V
2 1 V
2 -3 V
2 2 V
2 -2 V
3 2 V
2 1 V
2 -1 V
2 -2 V
2 3 V
2 0 V
2 -1 V
2 0 V
2 2 V
2 -2 V
3 0 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 -4 V
2 3 V
2 -1 V
3 2 V
2 0 V
2 -1 V
2 -1 V
2 1 V
2 -2 V
2 3 V
2 -5 V
2 4 V
2 1 V
3 0 V
2 -3 V
2 1 V
2 1 V
2 0 V
2 0 V
2 -2 V
2 1 V
2 -1 V
2 2 V
3 0 V
2 2 V
2 -2 V
2 -1 V
2 1 V
2 1 V
2 -1 V
2 -2 V
2 2 V
2 1 V
3 -2 V
2 2 V
2 -1 V
2 1 V
2 -2 V
2 0 V
2 2 V
2 -1 V
2 -2 V
2 3 V
2 -2 V
3 2 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 -1 V
2 2 V
2 -1 V
2 1 V
2 -1 V
3 1 V
2 -2 V
2 0 V
2 1 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 1 V
2 -1 V
3 1 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
stroke 2524 2039 M
2 0 V
2 1 V
3 -1 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 -2 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 -1 V
2 1 V
2 1 V
3 -1 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 -1 V
2 1 V
2 1 V
2 -2 V
2 1 V
2 1 V
3 0 V
2 -3 V
2 3 V
2 0 V
2 -1 V
2 0 V
2 2 V
2 -1 V
2 -1 V
2 1 V
3 -1 V
2 0 V
2 1 V
2 0 V
2 -2 V
2 1 V
2 -2 V
2 2 V
2 0 V
2 -1 V
3 -2 V
2 4 V
2 -2 V
2 2 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 1 V
2 1 V
3 -3 V
stroke 2743 2038 M
2 2 V
2 -3 V
2 0 V
2 2 V
2 0 V
2 1 V
2 -3 V
2 4 V
2 0 V
3 -1 V
2 1 V
2 -3 V
2 3 V
2 0 V
2 -1 V
2 -2 V
2 2 V
2 -4 V
2 3 V
3 3 V
2 -4 V
2 0 V
2 1 V
2 0 V
2 2 V
2 -2 V
2 -2 V
2 -1 V
2 5 V
3 -2 V
2 -1 V
2 1 V
2 -1 V
2 -1 V
2 1 V
2 1 V
2 -1 V
2 2 V
2 -1 V
3 1 V
2 0 V
2 0 V
2 -2 V
2 0 V
2 2 V
2 1 V
2 -1 V
2 0 V
2 -3 V
3 -1 V
2 1 V
2 3 V
2 -7 V
2 8 V
2 -3 V
2 3 V
2 0 V
2 -3 V
2 1 V
3 4 V
2 -2 V
2 0 V
2 1 V
2 -2 V
2 1 V
stroke
LT1
LCb setrgbcolor
LT1
2096 2186 M
543 0 V
782 1990 M
2 -3 V
2 2 V
2 1 V
2 -4 V
3 5 V
2 -2 V
2 -1 V
2 0 V
2 -1 V
2 5 V
2 0 V
2 -4 V
2 -1 V
2 3 V
3 1 V
2 -5 V
2 3 V
2 0 V
2 0 V
2 -1 V
2 -1 V
2 1 V
2 -1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 2 V
2 -3 V
2 1 V
2 -1 V
2 2 V
2 2 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 1 V
2 -1 V
2 4 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 2 V
2 -1 V
2 -1 V
2 2 V
2 0 V
2 -1 V
2 1 V
2 1 V
2 0 V
2 -2 V
3 2 V
2 1 V
2 -4 V
2 -2 V
2 2 V
2 0 V
2 3 V
2 -2 V
2 -2 V
2 4 V
3 -4 V
2 4 V
2 -5 V
2 1 V
2 6 V
2 -5 V
2 0 V
2 2 V
2 -1 V
2 -2 V
3 3 V
2 -1 V
2 2 V
2 -2 V
2 2 V
2 -3 V
2 1 V
2 -1 V
2 2 V
2 0 V
3 -1 V
2 3 V
2 -2 V
2 0 V
2 -3 V
2 3 V
2 -1 V
2 0 V
2 -2 V
2 4 V
3 -2 V
2 1 V
2 -1 V
2 1 V
2 0 V
2 -1 V
2 -1 V
2 2 V
stroke 996 1990 M
2 -1 V
2 0 V
2 0 V
3 1 V
2 -1 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 -1 V
3 2 V
2 0 V
2 -1 V
2 -1 V
2 3 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 1 V
3 -1 V
2 1 V
2 1 V
2 -2 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 2 V
2 0 V
3 0 V
2 -1 V
2 -1 V
2 2 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 1 V
3 -2 V
2 -1 V
2 1 V
2 -2 V
2 2 V
2 1 V
2 0 V
2 0 V
2 -1 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 -2 V
2 1 V
2 1 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 1 V
2 0 V
2 2 V
2 -2 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
3 -1 V
2 0 V
2 3 V
2 -2 V
2 0 V
2 -1 V
2 1 V
2 2 V
2 -2 V
2 -1 V
3 0 V
2 2 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 -1 V
2 -1 V
3 2 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 1 V
2 -2 V
2 2 V
stroke 1214 1991 M
3 -3 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 1 V
2 -3 V
2 0 V
3 0 V
2 0 V
2 0 V
2 2 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
3 0 V
2 0 V
2 1 V
2 -2 V
2 2 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 1 V
3 -4 V
2 2 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 -2 V
2 1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 -2 V
3 3 V
2 1 V
2 2 V
2 -4 V
2 0 V
2 2 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 1 V
2 0 V
2 -1 V
2 1 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 2 V
3 -1 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 -2 V
2 1 V
2 -1 V
2 0 V
2 1 V
3 0 V
2 1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 2 V
2 -1 V
2 0 V
2 -1 V
3 1 V
2 0 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 1 V
2 1 V
2 -4 V
2 3 V
3 -1 V
2 1 V
2 -2 V
stroke 1433 1988 M
2 1 V
2 2 V
2 -2 V
2 -1 V
2 2 V
2 -1 V
2 0 V
3 -2 V
2 4 V
2 -2 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -2 V
2 2 V
3 -2 V
2 1 V
2 1 V
2 -1 V
2 0 V
2 -1 V
2 1 V
2 2 V
2 -3 V
2 1 V
3 -1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 -2 V
2 1 V
2 -1 V
2 1 V
3 0 V
2 -1 V
2 2 V
2 -1 V
2 1 V
2 -2 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 3 V
2 -2 V
2 0 V
2 -2 V
2 5 V
2 1 V
2 -4 V
2 1 V
2 1 V
2 -3 V
3 0 V
2 1 V
2 -1 V
2 2 V
2 1 V
2 -3 V
2 1 V
2 1 V
2 -2 V
2 1 V
3 -1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 2 V
2 -3 V
2 4 V
2 -2 V
2 0 V
3 -2 V
2 1 V
2 -1 V
2 1 V
2 1 V
2 -2 V
2 1 V
2 -2 V
2 1 V
2 1 V
3 -1 V
2 0 V
2 1 V
2 -3 V
2 3 V
2 -2 V
2 1 V
2 -1 V
2 3 V
2 -2 V
2 3 V
3 -2 V
2 0 V
2 1 V
2 -2 V
2 4 V
2 -3 V
stroke 1651 1989 M
2 2 V
2 -4 V
2 2 V
2 0 V
3 1 V
2 -4 V
2 4 V
2 0 V
2 -1 V
2 1 V
2 -3 V
2 2 V
2 -2 V
2 1 V
3 1 V
2 1 V
2 -4 V
2 3 V
2 0 V
2 -2 V
2 0 V
2 1 V
2 -1 V
2 0 V
3 1 V
2 2 V
2 -4 V
2 1 V
2 2 V
2 1 V
2 -2 V
2 1 V
2 2 V
2 -3 V
3 2 V
2 0 V
2 1 V
2 -6 V
2 5 V
2 -1 V
2 -1 V
2 2 V
2 1 V
2 -2 V
3 -2 V
2 0 V
2 4 V
2 -2 V
2 -2 V
2 1 V
2 -3 V
2 3 V
2 0 V
2 1 V
3 -2 V
2 2 V
2 -2 V
2 2 V
2 0 V
2 0 V
2 3 V
2 -6 V
2 3 V
2 -1 V
3 0 V
2 3 V
2 -4 V
2 2 V
2 -2 V
2 5 V
2 -1 V
2 -5 V
2 4 V
2 0 V
3 -3 V
2 4 V
2 4 V
2 -6 V
2 -2 V
2 5 V
2 -4 V
2 2 V
2 -1 V
2 -1 V
3 0 V
2 1 V
2 -2 V
2 2 V
2 -2 V
2 0 V
2 1 V
2 1 V
2 2 V
2 -2 V
2 -1 V
3 -1 V
2 0 V
2 0 V
2 -1 V
2 5 V
2 2 V
2 -4 V
2 2 V
2 -1 V
stroke 1869 1990 M
2 1 V
3 1 V
2 -4 V
2 1 V
2 -1 V
2 1 V
2 0 V
2 1 V
2 -3 V
2 0 V
2 1 V
3 -2 V
2 3 V
2 0 V
2 -2 V
2 0 V
2 4 V
2 -4 V
2 5 V
2 -3 V
2 -1 V
3 -1 V
2 1 V
2 -1 V
2 3 V
2 -1 V
2 2 V
2 -2 V
2 -3 V
2 1 V
2 4 V
3 1 V
2 -1 V
2 -1 V
2 -2 V
2 4 V
2 -3 V
2 -1 V
2 2 V
2 -2 V
2 1 V
3 0 V
2 2 V
2 -3 V
2 5 V
2 -5 V
2 3 V
2 -3 V
2 0 V
2 1 V
2 -1 V
3 -2 V
2 4 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 3 V
2 -2 V
2 -1 V
2 1 V
3 0 V
2 2 V
2 -2 V
2 4 V
2 -1 V
2 1 V
2 -4 V
2 3 V
2 -2 V
2 -1 V
3 -1 V
2 3 V
2 0 V
2 -1 V
2 -1 V
2 1 V
2 1 V
2 -2 V
2 0 V
2 1 V
2 -2 V
3 3 V
2 1 V
2 -1 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 -1 V
3 1 V
2 0 V
2 -3 V
2 0 V
2 0 V
2 1 V
2 2 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 1 V
stroke 2088 1989 M
2 -1 V
2 0 V
2 0 V
2 0 V
2 4 V
2 -4 V
2 1 V
2 3 V
3 -3 V
2 0 V
2 -2 V
2 3 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -3 V
3 4 V
2 -1 V
2 0 V
2 -1 V
2 2 V
2 0 V
2 0 V
2 0 V
2 -2 V
2 0 V
3 1 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 2 V
2 -1 V
2 -1 V
2 1 V
3 -1 V
2 0 V
2 3 V
2 -3 V
2 0 V
2 -2 V
2 1 V
2 2 V
2 -1 V
2 0 V
3 1 V
2 -1 V
2 -1 V
2 1 V
2 3 V
2 -4 V
2 0 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -2 V
2 3 V
2 -2 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 -1 V
2 1 V
2 -1 V
3 2 V
2 -2 V
2 0 V
2 1 V
2 2 V
2 -2 V
2 -2 V
2 2 V
2 0 V
2 1 V
3 -1 V
2 0 V
2 1 V
2 -2 V
2 1 V
2 2 V
2 -2 V
2 1 V
2 -1 V
2 0 V
3 1 V
2 -1 V
2 2 V
2 -2 V
2 1 V
stroke 2306 1990 M
2 -1 V
2 -1 V
2 2 V
2 -2 V
2 0 V
3 2 V
2 -2 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 -2 V
2 1 V
2 2 V
3 -1 V
2 2 V
2 -3 V
2 0 V
2 2 V
2 -1 V
2 1 V
2 -1 V
2 1 V
2 -2 V
3 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 2 V
2 -1 V
2 -1 V
2 0 V
2 1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 3 V
2 -2 V
2 1 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 -1 V
2 1 V
2 -1 V
2 -1 V
2 1 V
2 1 V
2 0 V
2 -1 V
2 2 V
2 0 V
3 -3 V
2 1 V
2 0 V
2 1 V
2 0 V
2 -2 V
2 3 V
2 -2 V
2 0 V
2 0 V
2 0 V
3 2 V
2 -3 V
2 2 V
2 0 V
2 0 V
2 -1 V
2 2 V
2 -2 V
2 2 V
2 1 V
3 -1 V
2 -2 V
2 0 V
2 2 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 1 V
stroke 2524 1990 M
2 -1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 -2 V
2 1 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 1 V
2 -1 V
2 2 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 -2 V
2 1 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 1 V
3 -1 V
2 0 V
2 1 V
2 -1 V
2 -1 V
2 2 V
2 -2 V
2 1 V
2 0 V
2 0 V
3 1 V
2 -1 V
2 0 V
2 0 V
2 -2 V
2 2 V
2 0 V
2 0 V
2 -1 V
2 2 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 1 V
2 1 V
2 -3 V
2 4 V
2 0 V
2 -1 V
3 1 V
2 0 V
2 -2 V
2 -2 V
2 3 V
2 -1 V
2 4 V
2 -3 V
2 1 V
2 -1 V
2 -2 V
3 3 V
2 -2 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 2 V
2 0 V
2 -1 V
2 1 V
3 0 V
2 -1 V
2 0 V
2 1 V
2 -2 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 -1 V
3 -1 V
2 3 V
2 -1 V
2 1 V
2 1 V
2 -4 V
2 4 V
2 -1 V
2 0 V
2 1 V
3 -3 V
stroke 2743 1988 M
2 1 V
2 -1 V
2 0 V
2 -1 V
2 3 V
2 0 V
2 -3 V
2 3 V
2 1 V
3 -2 V
2 1 V
2 -2 V
2 4 V
2 -1 V
2 -1 V
2 -3 V
2 2 V
2 -2 V
2 1 V
3 3 V
2 -3 V
2 1 V
2 -1 V
2 1 V
2 1 V
2 -2 V
2 0 V
2 -1 V
2 4 V
3 -3 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 2 V
2 -1 V
2 1 V
2 -1 V
3 1 V
2 -1 V
2 1 V
2 -2 V
2 -1 V
2 2 V
2 2 V
2 -1 V
2 0 V
2 -2 V
3 -1 V
2 0 V
2 2 V
2 -3 V
2 4 V
2 -4 V
2 5 V
2 0 V
2 -2 V
2 -1 V
3 5 V
2 -3 V
2 -1 V
2 2 V
2 -1 V
2 2 V
stroke
LT2
782 1990 M
2 -3 V
2 2 V
2 0 V
2 -4 V
3 4 V
2 -3 V
2 -1 V
2 -1 V
2 -2 V
2 4 V
2 -1 V
2 -6 V
2 -2 V
2 0 V
3 -1 V
2 -7 V
2 1 V
2 -2 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
3 -5 V
2 -2 V
2 -4 V
2 -1 V
2 -7 V
2 0 V
2 -4 V
2 -2 V
2 1 V
2 -3 V
3 -4 V
2 -5 V
2 -4 V
2 -2 V
2 -3 V
2 1 V
2 -4 V
2 -4 V
2 -3 V
2 -4 V
3 -1 V
2 -3 V
2 -4 V
2 -1 V
2 -2 V
2 -4 V
2 -1 V
2 -1 V
2 -1 V
2 -5 V
3 0 V
2 -1 V
2 -8 V
2 -5 V
2 -1 V
2 -3 V
2 0 V
2 -3 V
2 -6 V
2 0 V
3 -7 V
2 0 V
2 -11 V
2 -6 V
2 0 V
2 -12 V
2 -6 V
2 -5 V
2 -4 V
2 -8 V
3 -4 V
2 -5 V
2 -2 V
2 -6 V
2 -3 V
2 -7 V
2 -4 V
2 -4 V
2 -3 V
2 -3 V
3 -7 V
2 -2 V
2 -6 V
2 -4 V
2 -7 V
2 -2 V
2 -5 V
2 -6 V
2 -6 V
2 0 V
3 -6 V
2 -3 V
2 -6 V
2 -1 V
2 -5 V
2 -4 V
2 -5 V
2 -2 V
2 -7 V
2 -4 V
stroke 1000 1650 M
2 -3 V
3 -5 V
2 -4 V
2 -7 V
2 -5 V
2 -4 V
2 -4 V
2 -8 V
2 -2 V
2 -5 V
2 -6 V
3 -3 V
2 -5 V
2 -6 V
2 -5 V
2 -4 V
2 -7 V
2 -2 V
2 -7 V
2 -4 V
2 -2 V
3 -5 V
2 -4 V
2 -3 V
2 -8 V
2 -6 V
2 -6 V
2 -3 V
2 -7 V
2 -5 V
2 -1 V
3 -6 V
2 -8 V
2 -3 V
2 -3 V
2 -5 V
2 -5 V
2 -6 V
2 -5 V
2 -2 V
2 -4 V
3 -7 V
2 -5 V
2 -4 V
2 -6 V
2 -3 V
2 -4 V
2 -4 V
2 -5 V
2 -6 V
2 -6 V
3 -4 V
2 -4 V
2 -6 V
2 -4 V
2 -6 V
2 -5 V
2 -2 V
2 -7 V
2 -3 V
2 -4 V
3 -7 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -4 V
2 -3 V
2 -5 V
3 -7 V
2 -3 V
2 -3 V
2 -6 V
2 -8 V
2 -5 V
2 -4 V
2 -3 V
2 -6 V
2 -6 V
3 -5 V
2 -2 V
2 -6 V
2 -5 V
2 -3 V
2 -4 V
2 -6 V
2 -3 V
2 -5 V
2 -5 V
3 -4 V
2 -6 V
2 -4 V
2 -1 V
2 -4 V
2 -4 V
2 -3 V
2 -6 V
2 -1 V
2 -6 V
2 -3 V
3 -7 V
2 -3 V
stroke 1219 1175 M
2 -4 V
2 -8 V
2 -2 V
2 -7 V
2 -3 V
2 -6 V
2 -4 V
2 -4 V
3 -6 V
2 -4 V
2 -4 V
2 -3 V
2 -4 V
2 -7 V
2 -4 V
2 -4 V
2 -6 V
2 -3 V
3 -4 V
2 -5 V
2 -2 V
2 -7 V
2 -4 V
2 -4 V
2 -4 V
2 -3 V
2 -4 V
2 -5 V
3 -3 V
2 -6 V
2 -2 V
2 -4 V
2 -5 V
2 -2 V
2 -4 V
2 -5 V
2 -6 V
2 -5 V
3 -4 V
2 -5 V
2 -5 V
2 -4 V
2 -4 V
2 -6 V
2 -6 V
2 -6 V
2 -5 V
2 -4 V
3 -5 V
2 -4 V
2 -4 V
2 -7 V
2 -6 V
2 -5 V
2 -5 V
2 -5 V
2 -3 V
2 -5 V
3 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -6 V
2 -3 V
2 -5 V
2 -3 V
2 -4 V
2 -5 V
3 -2 V
2 -6 V
2 -2 V
2 -4 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -4 V
2 -4 V
3 -3 V
2 -4 V
2 -5 V
2 -4 V
2 -3 V
2 -5 V
2 -2 V
2 -2 V
2 -5 V
2 -2 V
3 -2 V
2 -5 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
stroke 1437 762 M
2 -2 V
2 -3 V
2 -2 V
2 -1 V
2 -3 V
3 -1 V
2 -1 V
2 -3 V
2 -1 V
2 -3 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -3 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 0 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -2 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
stroke 1655 661 M
2 -1 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
stroke 1874 648 M
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
2 1 V
stroke 2092 672 M
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
3 0 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
3 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 3 V
2 2 V
2 1 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
3 1 V
2 3 V
2 1 V
2 2 V
2 2 V
2 1 V
2 1 V
2 2 V
2 2 V
2 2 V
2 1 V
3 1 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 1 V
3 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 1 V
2 2 V
2 2 V
2 3 V
2 3 V
3 1 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 3 V
stroke 2310 841 M
2 1 V
2 3 V
2 2 V
3 2 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 1 V
2 3 V
2 2 V
2 3 V
2 2 V
2 4 V
3 2 V
2 3 V
2 2 V
2 3 V
2 1 V
2 2 V
2 3 V
2 4 V
2 1 V
2 3 V
3 4 V
2 3 V
2 5 V
2 4 V
2 3 V
2 4 V
2 2 V
2 4 V
2 2 V
2 1 V
3 4 V
2 3 V
2 2 V
2 2 V
2 3 V
2 3 V
2 3 V
2 3 V
2 4 V
2 2 V
3 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 4 V
2 2 V
2 4 V
3 5 V
2 4 V
2 5 V
2 3 V
2 5 V
2 4 V
2 2 V
2 6 V
2 4 V
2 3 V
2 5 V
3 3 V
2 5 V
2 4 V
2 4 V
2 5 V
2 5 V
2 3 V
2 4 V
2 5 V
2 4 V
3 5 V
2 5 V
2 5 V
2 4 V
2 4 V
2 4 V
2 5 V
2 4 V
2 4 V
2 6 V
3 3 V
2 5 V
2 5 V
2 3 V
2 5 V
2 5 V
2 5 V
2 4 V
2 6 V
2 2 V
stroke 2528 1189 M
3 6 V
2 6 V
2 3 V
2 4 V
2 5 V
2 4 V
2 3 V
2 0 V
2 5 V
2 2 V
3 5 V
2 4 V
2 1 V
2 5 V
2 3 V
2 4 V
2 6 V
2 3 V
2 5 V
2 5 V
3 2 V
2 6 V
2 2 V
2 3 V
2 5 V
2 3 V
2 2 V
2 4 V
2 7 V
2 2 V
3 10 V
2 4 V
2 5 V
2 5 V
2 5 V
2 7 V
2 3 V
2 6 V
2 6 V
2 6 V
3 7 V
2 3 V
2 6 V
2 6 V
2 6 V
2 9 V
2 6 V
2 4 V
2 6 V
2 7 V
3 5 V
2 7 V
2 3 V
2 5 V
2 7 V
2 7 V
2 2 V
2 7 V
2 8 V
2 2 V
3 6 V
2 6 V
2 3 V
2 4 V
2 7 V
2 6 V
2 8 V
2 3 V
2 6 V
2 5 V
2 4 V
3 8 V
2 4 V
2 5 V
2 6 V
2 3 V
2 4 V
2 7 V
2 5 V
2 1 V
2 10 V
3 5 V
2 3 V
2 5 V
2 6 V
2 1 V
2 6 V
2 3 V
2 5 V
2 3 V
2 5 V
3 2 V
2 8 V
2 3 V
2 5 V
2 5 V
2 1 V
2 8 V
2 4 V
2 3 V
2 5 V
3 0 V
2 4 V
2 3 V
stroke 2747 1678 M
2 3 V
2 4 V
2 7 V
2 4 V
2 2 V
2 6 V
2 5 V
3 1 V
2 5 V
2 1 V
2 8 V
2 2 V
2 1 V
2 1 V
2 5 V
2 1 V
2 4 V
3 5 V
2 0 V
2 3 V
2 3 V
2 3 V
2 3 V
2 1 V
2 3 V
2 1 V
2 5 V
3 2 V
2 1 V
2 3 V
2 2 V
2 1 V
2 3 V
2 4 V
2 0 V
2 4 V
2 0 V
3 3 V
2 -1 V
2 5 V
2 0 V
2 1 V
2 3 V
2 3 V
2 0 V
2 2 V
2 0 V
3 -1 V
2 2 V
2 4 V
2 -2 V
2 5 V
2 -2 V
2 5 V
2 1 V
2 -2 V
2 1 V
3 7 V
2 -2 V
2 -2 V
2 3 V
2 -1 V
2 4 V
stroke
LT3
782 640 M
2 0 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
3 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
2 4 V
2 3 V
2 4 V
3 3 V
2 4 V
2 3 V
2 4 V
2 4 V
2 2 V
2 2 V
2 4 V
2 1 V
2 2 V
3 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 2 V
2 3 V
2 4 V
2 1 V
2 4 V
3 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 1 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 4 V
2 2 V
3 4 V
2 3 V
2 6 V
2 7 V
2 5 V
2 7 V
2 6 V
2 6 V
2 3 V
2 6 V
3 6 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 5 V
2 2 V
2 5 V
2 3 V
3 4 V
2 5 V
2 3 V
2 4 V
2 4 V
2 4 V
2 3 V
2 5 V
2 3 V
2 3 V
3 3 V
2 4 V
2 4 V
2 2 V
2 3 V
2 3 V
2 2 V
2 4 V
2 5 V
2 2 V
stroke 1000 947 M
2 3 V
3 4 V
2 3 V
2 4 V
2 5 V
2 3 V
2 3 V
2 6 V
2 2 V
2 4 V
2 4 V
3 3 V
2 4 V
2 4 V
2 3 V
2 5 V
2 5 V
2 0 V
2 6 V
2 2 V
2 2 V
3 1 V
2 4 V
2 2 V
2 3 V
2 5 V
2 4 V
2 1 V
2 4 V
2 5 V
2 -1 V
3 4 V
2 5 V
2 0 V
2 2 V
2 4 V
2 2 V
2 4 V
2 4 V
2 1 V
2 3 V
3 4 V
2 2 V
2 3 V
2 4 V
2 3 V
2 3 V
2 2 V
2 3 V
2 5 V
2 4 V
3 2 V
2 3 V
2 3 V
2 3 V
2 2 V
2 5 V
2 1 V
2 4 V
2 2 V
2 2 V
3 4 V
2 2 V
2 3 V
2 3 V
2 0 V
2 0 V
2 1 V
2 1 V
2 3 V
2 3 V
3 4 V
2 2 V
2 3 V
2 2 V
2 6 V
2 2 V
2 4 V
2 2 V
2 3 V
2 4 V
3 2 V
2 1 V
2 3 V
2 3 V
2 1 V
2 1 V
2 4 V
2 -1 V
2 2 V
2 1 V
3 2 V
2 1 V
2 3 V
2 -4 V
2 1 V
2 1 V
2 1 V
2 4 V
2 -2 V
2 0 V
2 1 V
3 2 V
2 0 V
stroke 1219 1218 M
2 -2 V
2 6 V
2 -3 V
2 3 V
2 -1 V
2 1 V
2 0 V
2 1 V
3 3 V
2 0 V
2 1 V
2 2 V
2 -2 V
2 4 V
2 0 V
2 0 V
2 3 V
2 -3 V
3 0 V
2 0 V
2 -2 V
2 1 V
2 1 V
2 -2 V
2 0 V
2 -5 V
2 -2 V
2 2 V
3 -7 V
2 2 V
2 -2 V
2 -1 V
2 -2 V
2 -4 V
2 -1 V
2 0 V
2 -2 V
2 1 V
3 -1 V
2 -3 V
2 -5 V
2 0 V
2 -2 V
2 5 V
2 0 V
2 2 V
2 -4 V
2 -2 V
3 1 V
2 1 V
2 4 V
2 5 V
2 4 V
2 5 V
2 2 V
2 -3 V
2 3 V
2 4 V
3 0 V
2 4 V
2 3 V
2 2 V
2 6 V
2 3 V
2 1 V
2 1 V
2 2 V
2 5 V
3 -2 V
2 0 V
2 -5 V
2 2 V
2 -1 V
2 -2 V
2 -2 V
2 -5 V
2 1 V
2 -3 V
3 2 V
2 2 V
2 2 V
2 2 V
2 -9 V
2 3 V
2 -2 V
2 -7 V
2 0 V
2 -6 V
3 -2 V
2 4 V
2 -1 V
2 -7 V
2 -1 V
2 -5 V
2 -2 V
2 -4 V
2 1 V
2 -6 V
2 -1 V
3 -4 V
2 -2 V
2 -2 V
2 -5 V
2 -1 V
stroke 1437 1183 M
2 -4 V
2 -5 V
2 -1 V
2 -6 V
2 -1 V
3 -9 V
2 -1 V
2 -7 V
2 2 V
2 0 V
2 -3 V
2 -2 V
2 -4 V
2 -2 V
2 -5 V
3 -3 V
2 -1 V
2 -4 V
2 -3 V
2 -2 V
2 -6 V
2 -3 V
2 -3 V
2 -2 V
2 -6 V
3 -5 V
2 -1 V
2 -7 V
2 -6 V
2 -4 V
2 -4 V
2 -6 V
2 -6 V
2 -3 V
2 -4 V
3 -3 V
2 -6 V
2 -2 V
2 -3 V
2 -1 V
2 -2 V
2 -4 V
2 -3 V
2 -3 V
2 -4 V
3 -5 V
2 -5 V
2 -2 V
2 -1 V
2 -2 V
2 -3 V
2 -3 V
2 -5 V
2 -5 V
2 -1 V
3 -5 V
2 -1 V
2 -5 V
2 -3 V
2 -3 V
2 -2 V
2 -5 V
2 -3 V
2 -3 V
2 -1 V
3 -2 V
2 -2 V
2 0 V
2 0 V
2 -3 V
2 -3 V
2 -6 V
2 -2 V
2 -7 V
2 -3 V
3 -5 V
2 -2 V
2 -7 V
2 -2 V
2 -4 V
2 -4 V
2 -3 V
2 -3 V
2 -5 V
2 -2 V
3 -2 V
2 -6 V
2 -3 V
2 -5 V
2 -5 V
2 -1 V
2 0 V
2 -2 V
2 -5 V
2 -4 V
2 -3 V
3 -5 V
2 -2 V
2 -6 V
2 -1 V
2 -6 V
2 -4 V
2 -1 V
2 -6 V
stroke 1655 830 M
2 -3 V
2 -5 V
3 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -3 V
2 -1 V
2 -2 V
3 0 V
2 -3 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 0 V
2 -2 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 0 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 0 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 1 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 0 V
2 2 V
2 2 V
2 1 V
3 3 V
stroke 1874 769 M
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
3 4 V
2 1 V
2 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 2 V
2 3 V
2 3 V
3 3 V
2 5 V
2 2 V
2 3 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 3 V
3 4 V
2 4 V
2 2 V
2 3 V
2 4 V
2 2 V
2 3 V
2 3 V
2 3 V
2 2 V
3 2 V
2 3 V
2 2 V
2 3 V
2 1 V
2 2 V
2 2 V
2 3 V
2 3 V
2 2 V
3 2 V
2 2 V
2 4 V
2 3 V
2 1 V
2 5 V
2 3 V
2 3 V
2 3 V
2 4 V
3 2 V
2 3 V
2 2 V
2 3 V
2 4 V
2 3 V
2 2 V
2 3 V
2 5 V
2 2 V
3 4 V
2 4 V
2 6 V
2 3 V
2 2 V
2 4 V
2 2 V
2 3 V
2 3 V
2 3 V
2 4 V
3 3 V
2 4 V
2 5 V
2 5 V
2 4 V
2 6 V
2 4 V
2 6 V
2 7 V
2 4 V
3 3 V
2 7 V
2 6 V
2 6 V
2 4 V
2 5 V
2 7 V
2 5 V
2 3 V
2 6 V
3 6 V
2 2 V
2 2 V
2 4 V
stroke 2092 1115 M
2 5 V
2 4 V
2 2 V
2 2 V
2 4 V
2 5 V
3 5 V
2 4 V
2 4 V
2 9 V
2 2 V
2 6 V
2 5 V
2 5 V
2 5 V
2 5 V
3 7 V
2 5 V
2 5 V
2 5 V
2 3 V
2 8 V
2 5 V
2 7 V
2 3 V
2 4 V
3 7 V
2 7 V
2 4 V
2 5 V
2 6 V
2 7 V
2 4 V
2 6 V
2 3 V
2 7 V
3 3 V
2 4 V
2 2 V
2 3 V
2 2 V
2 2 V
2 1 V
2 1 V
2 5 V
2 1 V
3 2 V
2 3 V
2 -1 V
2 2 V
2 4 V
2 1 V
2 4 V
2 4 V
2 6 V
2 3 V
3 7 V
2 4 V
2 2 V
2 6 V
2 5 V
2 3 V
2 3 V
2 8 V
2 1 V
2 5 V
3 6 V
2 4 V
2 4 V
2 3 V
2 4 V
2 6 V
2 3 V
2 7 V
2 0 V
2 4 V
2 4 V
3 6 V
2 2 V
2 3 V
2 5 V
2 4 V
2 1 V
2 2 V
2 6 V
2 2 V
2 5 V
3 1 V
2 5 V
2 4 V
2 1 V
2 5 V
2 6 V
2 1 V
2 4 V
2 0 V
2 3 V
3 6 V
2 -1 V
2 7 V
2 1 V
2 4 V
2 2 V
2 0 V
stroke 2310 1521 M
2 7 V
2 -3 V
2 3 V
3 5 V
2 0 V
2 2 V
2 1 V
2 1 V
2 1 V
2 4 V
2 -1 V
2 3 V
2 3 V
3 1 V
2 4 V
2 -1 V
2 1 V
2 5 V
2 0 V
2 2 V
2 1 V
2 3 V
2 -3 V
3 3 V
2 -1 V
2 3 V
2 0 V
2 2 V
2 4 V
2 -1 V
2 -2 V
2 1 V
2 2 V
3 0 V
2 0 V
2 -3 V
2 -1 V
2 1 V
2 -3 V
2 4 V
2 -4 V
2 3 V
2 1 V
3 -2 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 -2 V
2 0 V
2 -2 V
2 2 V
3 -2 V
2 1 V
2 -2 V
2 -1 V
2 1 V
2 0 V
2 -1 V
2 -4 V
2 2 V
2 -2 V
3 -5 V
2 -2 V
2 -2 V
2 -1 V
2 -4 V
2 -4 V
2 1 V
2 -5 V
2 -3 V
2 -1 V
2 -4 V
3 0 V
2 -7 V
2 -2 V
2 -2 V
2 -4 V
2 -5 V
2 0 V
2 -5 V
2 -2 V
2 -3 V
3 -5 V
2 -7 V
2 -4 V
2 -2 V
2 -4 V
2 -4 V
2 -4 V
2 -5 V
2 -3 V
2 -7 V
3 -2 V
2 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -6 V
2 -6 V
2 -3 V
2 -6 V
2 -3 V
stroke 2528 1409 M
3 -7 V
2 -7 V
2 -1 V
2 -7 V
2 -5 V
2 -3 V
2 -5 V
2 -1 V
2 -5 V
2 -4 V
3 -5 V
2 -5 V
2 -1 V
2 -6 V
2 -5 V
2 -4 V
2 -6 V
2 -7 V
2 -5 V
2 -6 V
3 -3 V
2 -6 V
2 -5 V
2 -2 V
2 -7 V
2 -4 V
2 -3 V
2 -6 V
2 -8 V
2 -2 V
3 -11 V
2 -5 V
2 -5 V
2 -7 V
2 -7 V
2 -7 V
2 -6 V
2 -6 V
2 -7 V
2 -7 V
3 -6 V
2 -6 V
2 -8 V
2 -6 V
2 -9 V
2 -7 V
2 -8 V
2 -6 V
2 -7 V
2 -6 V
3 -6 V
2 -8 V
2 -5 V
2 -6 V
2 -8 V
2 -8 V
2 -6 V
2 -4 V
2 -9 V
2 -5 V
3 -6 V
2 -8 V
2 -5 V
2 -7 V
2 -6 V
2 -7 V
2 -5 V
2 -8 V
2 -7 V
2 -6 V
2 -8 V
3 -5 V
2 -6 V
2 -7 V
2 -5 V
2 -5 V
2 -6 V
2 -7 V
2 -5 V
2 -3 V
2 -9 V
3 -6 V
2 -5 V
2 -7 V
2 -5 V
2 -4 V
2 -6 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
3 -5 V
2 -6 V
2 -4 V
2 -5 V
2 -5 V
2 -5 V
2 -6 V
2 -5 V
2 -5 V
2 -4 V
3 -4 V
2 -5 V
2 -4 V
stroke 2747 819 M
2 -4 V
2 -5 V
2 -5 V
2 -6 V
2 -4 V
2 -5 V
2 -3 V
3 -5 V
2 -5 V
2 -3 V
2 -5 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -4 V
2 -3 V
3 -4 V
2 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -2 V
2 -3 V
2 -4 V
2 -2 V
2 -3 V
3 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -3 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 0 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
stroke
LT4
782 640 M
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 2 V
3 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
stroke 1000 671 M
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 2 V
2 0 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 0 V
2 2 V
2 2 V
3 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 1 V
2 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
3 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 3 V
3 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 3 V
2 1 V
3 1 V
2 2 V
2 2 V
2 2 V
2 1 V
2 3 V
2 2 V
2 2 V
2 1 V
2 2 V
3 1 V
2 4 V
2 1 V
2 2 V
2 4 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
3 4 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 4 V
2 4 V
2 4 V
3 2 V
2 5 V
stroke 1219 877 M
2 5 V
2 2 V
2 5 V
2 4 V
2 5 V
2 5 V
2 2 V
2 3 V
3 3 V
2 4 V
2 4 V
2 2 V
2 6 V
2 1 V
2 5 V
2 4 V
2 4 V
2 4 V
3 5 V
2 4 V
2 6 V
2 4 V
2 5 V
2 6 V
2 4 V
2 8 V
2 6 V
2 5 V
3 6 V
2 5 V
2 6 V
2 4 V
2 6 V
2 7 V
2 4 V
2 4 V
2 8 V
2 5 V
3 5 V
2 7 V
2 9 V
2 6 V
2 6 V
2 1 V
2 6 V
2 4 V
2 7 V
2 5 V
3 7 V
2 4 V
2 2 V
2 -1 V
2 1 V
2 2 V
2 2 V
2 8 V
2 0 V
2 1 V
3 3 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 3 V
2 2 V
2 2 V
2 2 V
3 2 V
2 5 V
2 8 V
2 2 V
2 5 V
2 3 V
2 5 V
2 7 V
2 3 V
2 8 V
3 1 V
2 3 V
2 1 V
2 3 V
2 11 V
2 2 V
2 6 V
2 7 V
2 6 V
2 7 V
3 5 V
2 1 V
2 3 V
2 8 V
2 6 V
2 6 V
2 5 V
2 7 V
2 2 V
2 4 V
2 7 V
3 4 V
2 6 V
2 2 V
2 8 V
2 4 V
stroke 1437 1326 M
2 4 V
2 6 V
2 6 V
2 6 V
2 4 V
3 9 V
2 6 V
2 7 V
2 -1 V
2 3 V
2 5 V
2 4 V
2 6 V
2 3 V
2 8 V
3 2 V
2 4 V
2 7 V
2 3 V
2 3 V
2 6 V
2 5 V
2 6 V
2 1 V
2 7 V
3 6 V
2 3 V
2 9 V
2 7 V
2 5 V
2 7 V
2 5 V
2 7 V
2 4 V
2 6 V
3 5 V
2 5 V
2 6 V
2 2 V
2 4 V
2 1 V
2 5 V
2 5 V
2 3 V
2 4 V
3 10 V
2 3 V
2 3 V
2 1 V
2 7 V
2 6 V
2 0 V
2 7 V
2 6 V
2 -1 V
3 6 V
2 3 V
2 4 V
2 7 V
2 5 V
2 0 V
2 6 V
2 5 V
2 1 V
2 3 V
3 2 V
2 2 V
2 1 V
2 3 V
2 4 V
2 5 V
2 4 V
2 6 V
2 6 V
2 3 V
3 3 V
2 5 V
2 6 V
2 3 V
2 5 V
2 4 V
2 3 V
2 3 V
2 5 V
2 4 V
3 2 V
2 6 V
2 5 V
2 2 V
2 9 V
2 -1 V
2 1 V
2 2 V
2 9 V
2 1 V
2 7 V
3 3 V
2 3 V
2 7 V
2 0 V
2 9 V
2 1 V
2 5 V
2 2 V
stroke 1655 1777 M
2 5 V
2 4 V
3 5 V
2 -2 V
2 8 V
2 3 V
2 1 V
2 4 V
2 0 V
2 4 V
2 -1 V
2 4 V
3 2 V
2 3 V
2 -2 V
2 4 V
2 1 V
2 -1 V
2 3 V
2 1 V
2 1 V
2 1 V
3 3 V
2 4 V
2 -2 V
2 4 V
2 3 V
2 3 V
2 -2 V
2 3 V
2 4 V
2 -2 V
3 4 V
2 2 V
2 2 V
2 -4 V
2 6 V
2 0 V
2 0 V
2 3 V
2 2 V
2 0 V
3 -1 V
2 1 V
2 5 V
2 -1 V
2 -2 V
2 1 V
2 -1 V
2 3 V
2 1 V
2 2 V
3 -2 V
2 2 V
2 0 V
2 1 V
2 0 V
2 2 V
2 2 V
2 -5 V
2 2 V
2 0 V
3 1 V
2 3 V
2 -4 V
2 2 V
2 -1 V
2 4 V
2 0 V
2 -4 V
2 4 V
2 0 V
3 -2 V
2 3 V
2 4 V
2 -6 V
2 -1 V
2 4 V
2 -4 V
2 2 V
2 -1 V
2 -1 V
3 -1 V
2 1 V
2 -2 V
2 1 V
2 -2 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -2 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -2 V
2 4 V
2 0 V
2 -5 V
2 0 V
2 -1 V
2 -1 V
3 -2 V
stroke 1874 1855 M
2 -4 V
2 -1 V
2 -3 V
2 -1 V
2 -2 V
2 -2 V
2 -5 V
2 -2 V
2 -1 V
3 -6 V
2 2 V
2 -3 V
2 -6 V
2 -2 V
2 1 V
2 -8 V
2 2 V
2 -6 V
2 -3 V
3 -6 V
2 -2 V
2 -4 V
2 0 V
2 -4 V
2 -2 V
2 -6 V
2 -6 V
2 -2 V
2 0 V
3 -2 V
2 -5 V
2 -4 V
2 -5 V
2 0 V
2 -5 V
2 -4 V
2 -1 V
2 -4 V
2 -1 V
3 -2 V
2 -2 V
2 -5 V
2 2 V
2 -7 V
2 1 V
2 -5 V
2 -2 V
2 -3 V
2 -3 V
3 -3 V
2 1 V
2 -6 V
2 -4 V
2 -1 V
2 -6 V
2 0 V
2 -5 V
2 -4 V
2 -3 V
3 -4 V
2 -1 V
2 -3 V
2 -1 V
2 -4 V
2 -2 V
2 -7 V
2 0 V
2 -7 V
2 -3 V
3 -6 V
2 -2 V
2 -6 V
2 -4 V
2 -4 V
2 -4 V
2 -1 V
2 -4 V
2 -5 V
2 -2 V
2 -7 V
3 0 V
2 -4 V
2 -6 V
2 -6 V
2 -5 V
2 -5 V
2 -6 V
2 -5 V
2 -8 V
2 -5 V
3 -2 V
2 -9 V
2 -9 V
2 -6 V
2 -5 V
2 -4 V
2 -6 V
2 -6 V
2 -4 V
2 -7 V
3 -7 V
2 -3 V
2 -4 V
2 -6 V
stroke 2092 1480 M
2 -5 V
2 -4 V
2 -1 V
2 -6 V
2 -5 V
2 -2 V
3 -10 V
2 -4 V
2 -8 V
2 -7 V
2 -3 V
2 -8 V
2 -6 V
2 -5 V
2 -6 V
2 -9 V
3 -4 V
2 -8 V
2 -6 V
2 -7 V
2 -3 V
2 -9 V
2 -6 V
2 -9 V
2 -5 V
2 -6 V
3 -6 V
2 -9 V
2 -5 V
2 -6 V
2 -9 V
2 -7 V
2 -4 V
2 -8 V
2 -5 V
2 -8 V
3 -5 V
2 -6 V
2 -2 V
2 -7 V
2 -4 V
2 -5 V
2 -2 V
2 -3 V
2 -6 V
2 -3 V
3 -3 V
2 -5 V
2 -3 V
2 -4 V
2 -2 V
2 -7 V
2 -5 V
2 -5 V
2 -8 V
2 -3 V
3 -8 V
2 -5 V
2 -5 V
2 -7 V
2 -7 V
2 -6 V
2 -7 V
2 -6 V
2 -6 V
2 -6 V
3 -7 V
2 -8 V
2 -4 V
2 -6 V
2 -5 V
2 -7 V
2 -5 V
2 -7 V
2 -4 V
2 -4 V
2 -6 V
3 -6 V
2 -6 V
2 -6 V
2 -6 V
2 -6 V
2 -5 V
2 -6 V
2 -6 V
2 -5 V
2 -6 V
3 -3 V
2 -6 V
2 -6 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -4 V
2 -6 V
3 -5 V
2 -4 V
2 -6 V
2 -4 V
2 -6 V
2 -4 V
2 -3 V
stroke 2310 907 M
2 -6 V
2 -3 V
2 -5 V
3 -6 V
2 -4 V
2 -5 V
2 -5 V
2 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -5 V
3 -3 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -3 V
3 -5 V
2 -2 V
2 -3 V
2 -4 V
2 -4 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -4 V
3 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
3 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -3 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 0 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
stroke 2528 671 M
3 1 V
2 0 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 0 V
2 1 V
2 2 V
3 0 V
2 2 V
2 0 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 2 V
2 0 V
2 2 V
3 0 V
2 1 V
2 2 V
2 0 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 0 V
2 2 V
2 1 V
2 2 V
2 0 V
2 1 V
3 1 V
2 1 V
2 2 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
2 2 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 2 V
2 1 V
3 0 V
2 1 V
2 1 V
stroke 2747 771 M
2 1 V
2 1 V
2 0 V
2 2 V
2 0 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 2 V
2 -1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 2 V
3 -1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 2 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 1 V
2 1 V
2 -1 V
2 1 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
3 1 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 -2 V
stroke
1.000 UL
LTb
780 2549 N
780 640 L
2099 0 V
0 1909 V
-2099 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(1976,2186){\rjust{\strut{}$I$}}%
  \put(1976,2386){\rjust{\strut{}$H_\eps-1.4$}}%
  \put(1829,2849){\cjust{\strut{}Mollify}}%
  \put(1829,140){\cjust{\strut{}time}}%
  \put(2879,440){\cjust{\strut{} 10000}}%
  \put(2354,440){\cjust{\strut{} 7500}}%
  \put(1830,440){\cjust{\strut{} 5000}}%
  \put(1305,440){\cjust{\strut{} 2500}}%
  \put(780,440){\cjust{\strut{} 0}}%
  \put(660,2422){\rjust{\strut{} 1.4}}%
  \put(660,2167){\rjust{\strut{} 1.2}}%
  \put(660,1913){\rjust{\strut{} 1}}%
  \put(660,1658){\rjust{\strut{} 0.8}}%
  \put(660,1404){\rjust{\strut{} 0.6}}%
  \put(660,1149){\rjust{\strut{} 0.4}}%
  \put(660,895){\rjust{\strut{} 0.2}}%
  \put(660,640){\rjust{\strut{} 0}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figs/traj_SV.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
\catcode`\@=11\relax
\def\GNUPLOTspecial{%
  \def\do##1{\catcode`##1=12\relax}\dospecials
  \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.0500bp
\GNUPLOTpicture(3239,3150)
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: traj_SV.tex
%%Creator: gnuplot 4.5 patchlevel 0
%%CreationDate: Thu Jun 24 22:55:26 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 161 157
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 161 0 lineto 161 157 lineto 0 157 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (traj_SV.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.5 patchlevel 0)
  /Author (Matt)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Jun 24 22:55:26 2010)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
780 640 M
63 0 V
2036 0 R
-63 0 V
780 895 M
63 0 V
2036 0 R
-63 0 V
780 1149 M
63 0 V
2036 0 R
-63 0 V
780 1404 M
63 0 V
2036 0 R
-63 0 V
780 1658 M
63 0 V
2036 0 R
-63 0 V
780 1913 M
63 0 V
2036 0 R
-63 0 V
780 2167 M
63 0 V
2036 0 R
-63 0 V
780 2422 M
63 0 V
2036 0 R
-63 0 V
780 640 M
0 63 V
0 1846 R
0 -63 V
1305 640 M
0 63 V
0 1846 R
0 -63 V
1830 640 M
0 63 V
0 1846 R
0 -63 V
2354 640 M
0 63 V
0 1846 R
0 -63 V
2879 640 M
0 63 V
0 1846 R
0 -63 V
stroke
780 2549 N
780 640 L
2099 0 V
0 1909 V
-2099 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
LCb setrgbcolor
LT0
2096 2386 M
543 0 V
782 2040 M
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
stroke 996 2040 M
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
stroke 1214 2040 M
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
stroke 1433 2040 M
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
stroke 1651 2040 M
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
stroke 1869 2040 M
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
stroke 2088 2040 M
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
stroke 2306 2040 M
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
stroke 2524 2040 M
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
stroke 2743 2040 M
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
stroke
LT1
LCb setrgbcolor
LT1
2096 2186 M
543 0 V
782 1990 M
2 1 V
2 -1 V
2 0 V
2 -1 V
3 3 V
2 -2 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
3 1 V
2 2 V
2 -5 V
2 2 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 -2 V
2 1 V
3 1 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 -2 V
3 1 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 2 V
2 -1 V
2 1 V
3 0 V
2 -1 V
2 1 V
2 2 V
2 -3 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 -1 V
2 -2 V
2 0 V
2 3 V
2 -1 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 1 V
3 -1 V
2 -1 V
2 1 V
2 1 V
2 -4 V
2 3 V
2 0 V
2 2 V
2 -1 V
2 0 V
3 -6 V
2 5 V
2 0 V
2 2 V
2 -2 V
2 1 V
2 -2 V
2 1 V
2 -1 V
2 1 V
3 0 V
2 -3 V
2 3 V
2 1 V
2 -2 V
2 2 V
2 -1 V
2 1 V
stroke 996 1991 M
2 -1 V
2 1 V
2 -1 V
3 1 V
2 1 V
2 -2 V
2 0 V
2 3 V
2 -3 V
2 0 V
2 -3 V
2 3 V
2 -1 V
3 1 V
2 -1 V
2 2 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 0 V
3 1 V
2 0 V
2 -5 V
2 4 V
2 -1 V
2 3 V
2 -2 V
2 1 V
2 -2 V
2 1 V
3 1 V
2 -1 V
2 0 V
2 1 V
2 0 V
2 -3 V
2 1 V
2 2 V
2 1 V
2 -2 V
3 0 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 1 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 2 V
2 1 V
2 -1 V
3 0 V
2 1 V
2 0 V
2 -3 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -2 V
2 4 V
2 -3 V
2 1 V
2 2 V
2 -2 V
2 1 V
2 -3 V
2 2 V
2 0 V
2 1 V
stroke 1214 1991 M
3 -2 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 3 V
2 -3 V
3 1 V
2 -2 V
2 2 V
2 0 V
2 2 V
2 -2 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 5 V
2 -5 V
2 1 V
2 1 V
2 -1 V
2 -3 V
2 3 V
2 -1 V
2 1 V
3 2 V
2 -2 V
2 3 V
2 -3 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 1 V
3 -1 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 -1 V
3 1 V
2 3 V
2 -3 V
2 -2 V
2 2 V
2 1 V
2 -1 V
2 1 V
2 -1 V
2 0 V
3 3 V
2 -3 V
2 -2 V
2 2 V
2 -1 V
2 0 V
2 1 V
2 1 V
2 -1 V
2 -1 V
3 2 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 1 V
2 -3 V
2 3 V
3 -1 V
2 3 V
2 -2 V
2 1 V
2 0 V
2 -2 V
2 1 V
2 -1 V
2 0 V
2 0 V
3 1 V
2 -1 V
2 3 V
2 -3 V
2 0 V
2 0 V
2 0 V
2 -2 V
2 2 V
2 0 V
2 2 V
3 -2 V
2 -4 V
2 4 V
stroke 1433 1990 M
2 0 V
2 -3 V
2 3 V
2 0 V
2 -1 V
2 1 V
2 -2 V
3 2 V
2 0 V
2 -2 V
2 2 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 2 V
2 -1 V
2 -1 V
2 2 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 2 V
2 -1 V
2 1 V
2 0 V
2 -2 V
2 3 V
2 -2 V
2 1 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 2 V
2 -2 V
2 0 V
2 1 V
2 -1 V
3 0 V
2 -1 V
2 1 V
2 0 V
2 1 V
2 -2 V
2 0 V
2 1 V
2 1 V
2 -1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 2 V
2 -1 V
2 -1 V
2 1 V
2 -1 V
3 1 V
2 0 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 1 V
2 1 V
2 -2 V
2 1 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 1 V
3 -2 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
stroke 1651 1990 M
2 0 V
2 0 V
2 -1 V
2 0 V
3 1 V
2 2 V
2 -2 V
2 1 V
2 -1 V
2 -3 V
2 3 V
2 0 V
2 -2 V
2 1 V
3 1 V
2 1 V
2 -1 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 1 V
2 -1 V
3 0 V
2 -2 V
2 3 V
2 2 V
2 -2 V
2 1 V
2 -2 V
2 -1 V
2 1 V
2 3 V
3 -2 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -2 V
2 2 V
2 0 V
2 -1 V
3 1 V
2 0 V
2 -2 V
2 1 V
2 0 V
2 1 V
2 -2 V
2 1 V
2 -3 V
2 3 V
3 0 V
2 1 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 -3 V
2 1 V
2 1 V
3 -2 V
2 0 V
2 2 V
2 2 V
2 -2 V
2 0 V
2 1 V
2 -1 V
2 -1 V
2 2 V
3 0 V
2 0 V
2 1 V
2 -2 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 -1 V
3 2 V
2 -3 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 1 V
3 2 V
2 -2 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 -2 V
2 -2 V
stroke 1869 1986 M
2 4 V
3 -1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 -1 V
2 -1 V
2 1 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 2 V
2 -2 V
2 1 V
2 1 V
2 0 V
2 1 V
2 -3 V
3 1 V
2 2 V
2 -3 V
2 2 V
2 0 V
2 -1 V
2 -1 V
2 1 V
2 0 V
2 1 V
3 -1 V
2 -3 V
2 2 V
2 1 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 1 V
2 -2 V
3 1 V
2 -1 V
2 0 V
2 1 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 1 V
3 0 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 -2 V
3 1 V
2 1 V
2 -1 V
2 4 V
2 -3 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 1 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 0 V
3 -1 V
2 3 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 1 V
2 1 V
2 -1 V
3 0 V
2 1 V
stroke 2088 1991 M
2 0 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 -1 V
2 1 V
2 -1 V
3 1 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 2 V
2 -2 V
2 0 V
3 0 V
2 1 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 0 V
2 -1 V
2 2 V
3 -2 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 1 V
2 -1 V
2 -1 V
2 1 V
3 0 V
2 -1 V
2 1 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 1 V
2 1 V
2 -1 V
2 -2 V
2 2 V
2 -1 V
2 1 V
2 0 V
3 -1 V
2 1 V
2 0 V
2 1 V
2 -1 V
2 -1 V
2 1 V
2 1 V
2 -1 V
2 1 V
3 -1 V
2 -1 V
2 2 V
2 0 V
2 1 V
2 -2 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 -1 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 -1 V
3 2 V
2 -1 V
2 -1 V
2 2 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 1 V
2 1 V
3 -2 V
2 1 V
2 -1 V
2 1 V
2 0 V
stroke 2306 1990 M
2 1 V
2 -1 V
2 -2 V
2 2 V
2 0 V
3 0 V
2 1 V
2 -1 V
2 -1 V
2 1 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 -1 V
3 -1 V
2 0 V
2 1 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 1 V
3 0 V
2 0 V
2 1 V
2 -1 V
2 -1 V
2 1 V
2 -1 V
2 1 V
2 -1 V
2 2 V
3 0 V
2 -1 V
2 -1 V
2 2 V
2 -1 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 1 V
2 -2 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 1 V
2 0 V
2 -1 V
2 0 V
3 1 V
2 0 V
2 -3 V
2 1 V
2 0 V
2 2 V
2 -2 V
2 1 V
2 0 V
2 1 V
3 -2 V
2 1 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 1 V
3 0 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 3 V
2 -3 V
2 0 V
stroke 2524 1990 M
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 2 V
2 -3 V
2 0 V
2 0 V
2 0 V
3 2 V
2 -2 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 -1 V
2 1 V
3 -1 V
2 0 V
2 -1 V
2 1 V
2 0 V
2 -3 V
2 5 V
2 -1 V
2 -1 V
2 1 V
3 -1 V
2 1 V
2 1 V
2 0 V
2 -2 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 1 V
3 0 V
2 0 V
2 1 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 2 V
2 -1 V
2 1 V
2 0 V
2 -2 V
2 2 V
2 0 V
2 -1 V
2 1 V
3 -1 V
2 0 V
2 2 V
2 -2 V
2 0 V
2 -1 V
2 0 V
2 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 2 V
2 -4 V
2 1 V
2 2 V
2 -2 V
2 -1 V
2 2 V
2 -1 V
3 -2 V
2 2 V
2 0 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 1 V
2 -1 V
2 0 V
3 1 V
stroke 2743 1991 M
2 -1 V
2 -1 V
2 0 V
2 3 V
2 -2 V
2 0 V
2 1 V
2 -1 V
2 0 V
3 2 V
2 -2 V
2 0 V
2 2 V
2 -2 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 1 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 3 V
3 -2 V
2 -1 V
2 0 V
2 -1 V
2 3 V
2 -2 V
2 0 V
2 0 V
2 0 V
2 2 V
3 -2 V
2 0 V
2 3 V
2 -2 V
2 -1 V
2 0 V
2 1 V
2 0 V
2 -3 V
2 2 V
3 0 V
2 0 V
2 -2 V
2 2 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 -2 V
2 2 V
2 -1 V
2 1 V
2 -1 V
2 -3 V
stroke
LT2
782 1990 M
2 1 V
2 -2 V
2 0 V
2 -2 V
3 2 V
2 -3 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -3 V
2 -1 V
2 -2 V
2 -3 V
3 -4 V
2 -2 V
2 -1 V
2 -5 V
2 -3 V
2 -5 V
2 -2 V
2 -5 V
2 -5 V
2 -4 V
3 -5 V
2 -3 V
2 -9 V
2 0 V
2 -4 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
2 -3 V
3 -5 V
2 -7 V
2 -8 V
2 -7 V
2 -4 V
2 -7 V
2 -5 V
2 -8 V
2 -8 V
2 -9 V
3 -4 V
2 -6 V
2 -5 V
2 -4 V
2 -7 V
2 -5 V
2 -7 V
2 -4 V
2 -5 V
2 -7 V
3 -4 V
2 -6 V
2 -8 V
2 0 V
2 -10 V
2 -5 V
2 -5 V
2 -8 V
2 -4 V
2 -4 V
3 -8 V
2 -7 V
2 -5 V
2 -4 V
2 -7 V
2 -7 V
2 -7 V
2 -4 V
2 -8 V
2 -5 V
3 -6 V
2 -8 V
2 -4 V
2 -6 V
2 -11 V
2 0 V
2 -9 V
2 -3 V
2 -9 V
2 -5 V
3 -15 V
2 -3 V
2 -6 V
2 -6 V
2 -6 V
2 -7 V
2 -7 V
2 -6 V
2 -6 V
2 -6 V
3 -7 V
2 -10 V
2 -2 V
2 -8 V
2 -10 V
2 -2 V
2 -8 V
2 -6 V
2 -7 V
2 -6 V
stroke 1000 1461 M
2 -6 V
3 -8 V
2 -4 V
2 -7 V
2 -9 V
2 -3 V
2 -9 V
2 -7 V
2 -8 V
2 -4 V
2 -8 V
3 -6 V
2 -8 V
2 -5 V
2 -7 V
2 -7 V
2 -9 V
2 -7 V
2 -6 V
2 -10 V
2 -9 V
3 -8 V
2 -12 V
2 -12 V
2 -6 V
2 -5 V
2 -9 V
2 -5 V
2 -8 V
2 -7 V
2 -8 V
3 -7 V
2 -5 V
2 -7 V
2 -6 V
2 -6 V
2 -7 V
2 -6 V
2 -5 V
2 -7 V
2 -4 V
3 -9 V
2 -5 V
2 -6 V
2 -6 V
2 -6 V
2 -8 V
2 -4 V
2 -9 V
2 -3 V
2 -8 V
3 -5 V
2 -9 V
2 -8 V
2 -9 V
2 -5 V
2 -7 V
2 -6 V
2 -8 V
2 -4 V
2 -7 V
3 -9 V
2 -8 V
2 -4 V
2 -8 V
2 -5 V
2 -6 V
2 -6 V
2 -3 V
2 -8 V
2 -3 V
3 -5 V
2 -5 V
2 -3 V
2 -5 V
2 -6 V
2 -4 V
2 -3 V
2 -3 V
2 -6 V
2 -4 V
3 -3 V
2 -5 V
2 -5 V
2 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -4 V
2 -3 V
3 -3 V
2 -3 V
2 -5 V
2 -2 V
2 -5 V
2 -2 V
2 -5 V
2 -5 V
2 -1 V
2 -6 V
2 -3 V
3 -2 V
2 -5 V
stroke 1219 850 M
2 -3 V
2 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -4 V
2 -3 V
2 -2 V
3 -4 V
2 -3 V
2 -4 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
3 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
3 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -1 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -1 V
2 -2 V
2 -3 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
3 -2 V
2 0 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
stroke 1437 662 M
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
stroke 1655 644 M
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 2 V
3 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 0 V
3 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
3 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 3 V
3 2 V
2 1 V
2 3 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
3 4 V
2 1 V
2 3 V
2 2 V
2 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 3 V
2 4 V
3 3 V
2 3 V
2 2 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 3 V
2 5 V
3 4 V
stroke 1874 812 M
2 4 V
2 5 V
2 4 V
2 3 V
2 6 V
2 4 V
2 5 V
2 4 V
2 5 V
3 4 V
2 5 V
2 4 V
2 5 V
2 3 V
2 5 V
2 5 V
2 4 V
2 5 V
2 4 V
3 6 V
2 5 V
2 4 V
2 6 V
2 4 V
2 5 V
2 4 V
2 5 V
2 6 V
2 5 V
3 5 V
2 6 V
2 5 V
2 6 V
2 6 V
2 5 V
2 5 V
2 6 V
2 5 V
2 5 V
3 6 V
2 8 V
2 3 V
2 8 V
2 8 V
2 6 V
2 6 V
2 5 V
2 6 V
2 6 V
3 6 V
2 6 V
2 5 V
2 8 V
2 6 V
2 6 V
2 8 V
2 6 V
2 8 V
2 6 V
3 12 V
2 7 V
2 9 V
2 12 V
2 6 V
2 10 V
2 10 V
2 8 V
2 11 V
2 8 V
3 7 V
2 11 V
2 11 V
2 8 V
2 9 V
2 10 V
2 9 V
2 7 V
2 5 V
2 8 V
2 6 V
3 6 V
2 9 V
2 5 V
2 8 V
2 5 V
2 6 V
2 8 V
2 5 V
2 6 V
2 5 V
3 4 V
2 7 V
2 7 V
2 7 V
2 6 V
2 6 V
2 8 V
2 6 V
2 6 V
2 8 V
3 6 V
2 8 V
2 8 V
2 7 V
stroke 2092 1468 M
2 7 V
2 6 V
2 6 V
2 6 V
2 6 V
2 6 V
3 6 V
2 7 V
2 6 V
2 5 V
2 6 V
2 5 V
2 6 V
2 6 V
2 3 V
2 5 V
3 5 V
2 6 V
2 6 V
2 7 V
2 6 V
2 7 V
2 6 V
2 9 V
2 4 V
2 9 V
3 4 V
2 6 V
2 8 V
2 7 V
2 5 V
2 8 V
2 7 V
2 5 V
2 6 V
2 6 V
3 7 V
2 7 V
2 5 V
2 8 V
2 3 V
2 6 V
2 7 V
2 3 V
2 5 V
2 3 V
3 3 V
2 5 V
2 7 V
2 6 V
2 4 V
2 4 V
2 7 V
2 5 V
2 5 V
2 6 V
3 3 V
2 6 V
2 5 V
2 5 V
2 4 V
2 5 V
2 6 V
2 7 V
2 4 V
2 4 V
3 5 V
2 4 V
2 5 V
2 6 V
2 6 V
2 2 V
2 4 V
2 4 V
2 3 V
2 5 V
2 5 V
3 4 V
2 5 V
2 3 V
2 4 V
2 5 V
2 3 V
2 3 V
2 3 V
2 5 V
2 2 V
3 5 V
2 2 V
2 2 V
2 4 V
2 3 V
2 2 V
2 1 V
2 3 V
2 3 V
2 4 V
3 0 V
2 2 V
2 1 V
2 4 V
2 2 V
2 2 V
2 0 V
stroke 2310 1968 M
2 0 V
2 3 V
2 2 V
3 1 V
2 2 V
2 0 V
2 1 V
2 2 V
2 1 V
2 2 V
2 0 V
2 2 V
2 -1 V
3 0 V
2 1 V
2 1 V
2 2 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -2 V
2 1 V
3 0 V
2 -1 V
2 0 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 0 V
3 -1 V
2 -1 V
2 -3 V
2 0 V
2 -2 V
2 -2 V
2 0 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -4 V
2 -3 V
2 -2 V
2 -3 V
3 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -7 V
2 -5 V
3 -4 V
2 -5 V
2 -8 V
2 -3 V
2 -4 V
2 -4 V
2 -6 V
2 -4 V
2 -4 V
2 -6 V
3 -6 V
2 -4 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
2 -6 V
2 -5 V
2 -7 V
2 -5 V
3 -8 V
2 -6 V
2 -6 V
2 -6 V
2 -5 V
2 -4 V
2 -8 V
2 -6 V
2 -6 V
2 -6 V
stroke 2528 1738 M
3 -4 V
2 -4 V
2 -7 V
2 -5 V
2 -6 V
2 -9 V
2 -3 V
2 -10 V
2 -6 V
2 -9 V
3 -8 V
2 -11 V
2 -11 V
2 -11 V
2 -7 V
2 -6 V
2 -7 V
2 -8 V
2 -7 V
2 -5 V
3 -6 V
2 -8 V
2 -7 V
2 -6 V
2 -8 V
2 -6 V
2 -8 V
2 -8 V
2 -9 V
2 -9 V
3 -8 V
2 -10 V
2 -6 V
2 -10 V
2 -7 V
2 -6 V
2 -8 V
2 -7 V
2 -9 V
2 -8 V
3 -6 V
2 -9 V
2 -7 V
2 -6 V
2 -7 V
2 -9 V
2 -5 V
2 -7 V
2 -7 V
2 -6 V
3 -7 V
2 -9 V
2 -6 V
2 -10 V
2 -12 V
2 -6 V
2 -6 V
2 -8 V
2 -6 V
2 -7 V
3 -9 V
2 -5 V
2 -6 V
2 -5 V
2 -5 V
2 -6 V
2 -5 V
2 -6 V
2 -5 V
2 -6 V
2 -7 V
3 -6 V
2 -5 V
2 -9 V
2 -3 V
2 -8 V
2 -8 V
2 -7 V
2 -8 V
2 -7 V
2 -7 V
3 -6 V
2 -6 V
2 -4 V
2 -8 V
2 -7 V
2 -4 V
2 -6 V
2 -6 V
2 -5 V
2 -6 V
3 -7 V
2 -4 V
2 -6 V
2 -5 V
2 -6 V
2 -6 V
2 -6 V
2 -5 V
2 -6 V
2 -6 V
3 -8 V
2 -3 V
2 -9 V
stroke 2747 1026 M
2 -2 V
2 -6 V
2 -5 V
2 -6 V
2 -4 V
2 -5 V
2 -5 V
3 -4 V
2 -5 V
2 -5 V
2 -6 V
2 -8 V
2 -8 V
2 -4 V
2 -5 V
2 -4 V
2 -5 V
3 -4 V
2 -3 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
3 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -2 V
3 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -2 V
2 -5 V
2 -3 V
2 -3 V
2 -4 V
3 -2 V
2 -5 V
2 -4 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
3 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
stroke
LT3
782 640 M
2 0 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 3 V
3 3 V
2 3 V
2 1 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 5 V
2 4 V
3 5 V
2 6 V
2 4 V
2 2 V
2 4 V
2 5 V
2 3 V
2 5 V
2 4 V
2 3 V
3 6 V
2 7 V
2 7 V
2 8 V
2 3 V
2 6 V
2 6 V
2 8 V
2 7 V
2 8 V
3 4 V
2 7 V
2 5 V
2 2 V
2 7 V
2 4 V
2 5 V
2 5 V
2 4 V
2 8 V
3 2 V
2 5 V
2 8 V
2 1 V
2 7 V
2 4 V
2 5 V
2 6 V
2 4 V
2 5 V
3 5 V
2 4 V
2 5 V
2 6 V
2 5 V
2 6 V
2 6 V
2 3 V
2 7 V
2 5 V
3 4 V
2 6 V
2 4 V
2 5 V
2 6 V
2 2 V
2 8 V
2 3 V
2 6 V
2 4 V
3 9 V
2 6 V
2 4 V
2 5 V
2 5 V
2 6 V
2 4 V
2 5 V
2 3 V
2 6 V
3 3 V
2 7 V
2 3 V
2 6 V
2 7 V
2 2 V
2 5 V
2 4 V
2 4 V
2 4 V
stroke 1000 1096 M
2 3 V
3 7 V
2 1 V
2 4 V
2 7 V
2 3 V
2 4 V
2 6 V
2 1 V
2 4 V
2 4 V
3 5 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 3 V
2 2 V
2 7 V
2 5 V
3 7 V
2 11 V
2 6 V
2 6 V
2 0 V
2 8 V
2 -1 V
2 7 V
2 4 V
2 5 V
3 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 1 V
2 2 V
2 3 V
2 3 V
2 -5 V
3 6 V
2 -2 V
2 3 V
2 -1 V
2 0 V
2 4 V
2 -4 V
2 5 V
2 -3 V
2 3 V
3 -5 V
2 7 V
2 1 V
2 4 V
2 -2 V
2 3 V
2 -3 V
2 4 V
2 -4 V
2 3 V
3 3 V
2 1 V
2 -6 V
2 3 V
2 -6 V
2 -1 V
2 0 V
2 -6 V
2 3 V
2 -6 V
3 -5 V
2 1 V
2 -3 V
2 -4 V
2 0 V
2 -1 V
2 -5 V
2 -4 V
2 -1 V
2 -2 V
3 -6 V
2 -3 V
2 -1 V
2 -6 V
2 -5 V
2 -1 V
2 -5 V
2 -5 V
2 -5 V
2 -6 V
3 -6 V
2 -1 V
2 -4 V
2 -7 V
2 0 V
2 -7 V
2 1 V
2 -3 V
2 -2 V
2 1 V
2 -3 V
3 -1 V
2 -3 V
stroke 1219 1152 M
2 1 V
2 2 V
2 3 V
2 2 V
2 2 V
2 -4 V
2 2 V
2 -9 V
3 -2 V
2 -2 V
2 -2 V
2 -4 V
2 -3 V
2 -1 V
2 -5 V
2 -3 V
2 -3 V
2 -3 V
3 -5 V
2 -1 V
2 -4 V
2 -2 V
2 -3 V
2 -5 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 1 V
2 -3 V
2 -5 V
2 -3 V
2 -8 V
2 -1 V
2 -4 V
2 -1 V
3 -4 V
2 -2 V
2 -1 V
2 -4 V
2 -1 V
2 -4 V
2 -2 V
2 -4 V
2 -2 V
2 -5 V
3 -3 V
2 -2 V
2 -3 V
2 -4 V
2 -3 V
2 -2 V
2 -2 V
2 -5 V
2 -1 V
2 -5 V
3 -1 V
2 -5 V
2 -4 V
2 -2 V
2 -1 V
2 -1 V
2 -5 V
2 -2 V
2 -8 V
2 -9 V
3 -3 V
2 -10 V
2 -2 V
2 -6 V
2 0 V
2 -1 V
2 -1 V
2 -2 V
2 -6 V
2 -2 V
3 -8 V
2 -6 V
2 -3 V
2 -7 V
2 -3 V
2 -6 V
2 -3 V
2 -8 V
2 -2 V
2 -8 V
3 -2 V
2 -8 V
2 -1 V
2 -3 V
2 0 V
2 -2 V
2 -4 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
3 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -4 V
stroke 1437 843 M
2 -2 V
2 -5 V
2 -1 V
2 -5 V
2 -2 V
3 -4 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
3 -2 V
2 -3 V
2 -1 V
2 -3 V
2 -1 V
2 -4 V
2 -2 V
2 -3 V
2 -3 V
2 -4 V
3 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -3 V
2 0 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -2 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 2 V
2 0 V
2 1 V
3 0 V
2 1 V
2 0 V
2 2 V
2 1 V
2 1 V
2 1 V
2 3 V
2 1 V
2 2 V
3 2 V
2 2 V
2 2 V
2 3 V
2 1 V
2 3 V
2 3 V
2 4 V
2 2 V
2 3 V
3 4 V
2 5 V
2 2 V
2 5 V
2 2 V
2 4 V
2 6 V
2 5 V
2 4 V
2 4 V
3 5 V
2 5 V
2 6 V
2 6 V
2 6 V
2 6 V
2 4 V
2 8 V
2 3 V
2 6 V
2 6 V
3 6 V
2 7 V
2 3 V
2 3 V
2 7 V
2 4 V
2 2 V
2 6 V
stroke 1655 925 M
2 3 V
2 4 V
3 2 V
2 4 V
2 4 V
2 3 V
2 7 V
2 3 V
2 5 V
2 5 V
2 5 V
2 3 V
3 6 V
2 7 V
2 5 V
2 6 V
2 6 V
2 5 V
2 6 V
2 5 V
2 5 V
2 7 V
3 8 V
2 6 V
2 6 V
2 6 V
2 5 V
2 2 V
2 6 V
2 5 V
2 2 V
2 5 V
3 3 V
2 3 V
2 7 V
2 7 V
2 2 V
2 10 V
2 5 V
2 6 V
2 9 V
2 6 V
3 4 V
2 6 V
2 7 V
2 4 V
2 5 V
2 6 V
2 6 V
2 5 V
2 5 V
2 4 V
3 3 V
2 5 V
2 4 V
2 5 V
2 6 V
2 4 V
2 4 V
2 3 V
2 5 V
2 3 V
3 1 V
2 5 V
2 3 V
2 5 V
2 4 V
2 7 V
2 6 V
2 7 V
2 4 V
2 5 V
3 6 V
2 2 V
2 3 V
2 6 V
2 4 V
2 6 V
2 5 V
2 4 V
2 7 V
2 6 V
3 8 V
2 4 V
2 7 V
2 7 V
2 9 V
2 3 V
2 7 V
2 6 V
2 3 V
2 6 V
2 6 V
3 7 V
2 3 V
2 2 V
2 5 V
2 0 V
2 2 V
2 2 V
2 0 V
2 0 V
2 2 V
3 -1 V
stroke 1874 1418 M
2 2 V
2 1 V
2 1 V
2 1 V
2 -2 V
2 1 V
2 -2 V
2 1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 1 V
2 -2 V
2 1 V
2 0 V
2 1 V
2 1 V
2 -2 V
3 -2 V
2 2 V
2 -3 V
2 0 V
2 0 V
2 -2 V
2 1 V
2 0 V
2 -2 V
2 0 V
3 -2 V
2 -4 V
2 1 V
2 -2 V
2 -1 V
2 1 V
2 -3 V
2 2 V
2 1 V
2 -2 V
3 0 V
2 -4 V
2 3 V
2 -5 V
2 -1 V
2 -4 V
2 1 V
2 -4 V
2 1 V
2 0 V
3 -3 V
2 -3 V
2 -2 V
2 -4 V
2 -2 V
2 -3 V
2 -5 V
2 -2 V
2 -6 V
2 -3 V
3 -10 V
2 -6 V
2 -7 V
2 -6 V
2 -8 V
2 -10 V
2 -8 V
2 -8 V
2 -10 V
2 -6 V
3 -7 V
2 -9 V
2 -10 V
2 -7 V
2 -8 V
2 -7 V
2 -8 V
2 -6 V
2 0 V
2 -7 V
2 -3 V
3 -4 V
2 -5 V
2 -4 V
2 -5 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 0 V
3 -2 V
2 -3 V
2 -2 V
2 -5 V
2 -4 V
2 -4 V
2 -6 V
2 -3 V
2 -2 V
2 -7 V
3 -5 V
2 -5 V
2 -8 V
2 -5 V
stroke 2092 1110 M
2 -5 V
2 -4 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
3 -4 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
2 -2 V
2 -5 V
2 -3 V
2 -4 V
2 -3 V
3 -4 V
2 -4 V
2 -6 V
2 -5 V
2 -6 V
2 -6 V
2 -5 V
2 -8 V
2 -4 V
2 -6 V
3 -5 V
2 -6 V
2 -8 V
2 -5 V
2 -5 V
2 -7 V
2 -6 V
2 -5 V
2 -6 V
2 -5 V
3 -6 V
2 -7 V
2 -4 V
2 -6 V
2 -5 V
2 -4 V
2 -5 V
2 -4 V
2 -5 V
2 -2 V
3 -3 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -6 V
2 -5 V
2 -6 V
2 -4 V
2 -5 V
3 -4 V
2 -5 V
2 -5 V
2 -3 V
2 -6 V
2 -4 V
2 -5 V
2 -6 V
2 -5 V
2 -4 V
3 -5 V
2 -5 V
2 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -3 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
3 -4 V
2 -4 V
2 -3 V
2 -4 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -4 V
3 -2 V
2 -4 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
3 -3 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
stroke 2310 661 M
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
3 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 1 V
2 2 V
2 2 V
3 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
3 2 V
2 4 V
2 5 V
2 2 V
2 3 V
2 3 V
2 3 V
2 4 V
2 4 V
2 6 V
2 6 V
3 3 V
2 6 V
2 5 V
2 4 V
2 5 V
2 5 V
2 4 V
2 4 V
2 5 V
2 6 V
3 4 V
2 4 V
2 6 V
2 4 V
2 5 V
2 5 V
2 5 V
2 5 V
2 6 V
2 6 V
3 7 V
2 7 V
2 5 V
2 6 V
2 4 V
2 6 V
2 6 V
2 5 V
2 6 V
2 5 V
stroke 2528 885 M
3 4 V
2 4 V
2 5 V
2 5 V
2 4 V
2 10 V
2 1 V
2 9 V
2 5 V
2 8 V
3 7 V
2 11 V
2 10 V
2 9 V
2 8 V
2 5 V
2 3 V
2 6 V
2 5 V
2 5 V
3 6 V
2 4 V
2 7 V
2 6 V
2 6 V
2 5 V
2 6 V
2 7 V
2 7 V
2 8 V
3 4 V
2 10 V
2 2 V
2 8 V
2 4 V
2 0 V
2 10 V
2 2 V
2 6 V
2 6 V
3 1 V
2 5 V
2 6 V
2 1 V
2 3 V
2 6 V
2 -1 V
2 4 V
2 4 V
2 3 V
3 1 V
2 7 V
2 0 V
2 8 V
2 7 V
2 1 V
2 2 V
2 4 V
2 1 V
2 1 V
3 5 V
2 0 V
2 2 V
2 0 V
2 2 V
2 2 V
2 0 V
2 4 V
2 2 V
2 2 V
2 4 V
3 2 V
2 1 V
2 5 V
2 -3 V
2 5 V
2 0 V
2 4 V
2 5 V
2 4 V
2 4 V
3 1 V
2 4 V
2 2 V
2 2 V
2 4 V
2 0 V
2 2 V
2 1 V
2 0 V
2 3 V
3 0 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 0 V
2 1 V
2 2 V
2 1 V
3 5 V
2 -2 V
2 4 V
stroke 2747 1276 M
2 -5 V
2 4 V
2 -2 V
2 -1 V
2 -1 V
2 1 V
2 -4 V
3 2 V
2 -4 V
2 -5 V
2 5 V
2 3 V
2 3 V
2 -5 V
2 -3 V
2 -3 V
2 -5 V
3 -6 V
2 -6 V
2 -3 V
2 -2 V
2 -7 V
2 -6 V
2 -6 V
2 -5 V
2 -4 V
2 -3 V
3 -6 V
2 -7 V
2 -8 V
2 -5 V
2 -4 V
2 -7 V
2 -4 V
2 -8 V
2 -7 V
2 -5 V
3 -8 V
2 -5 V
2 -4 V
2 -7 V
2 -9 V
2 -9 V
2 -2 V
2 -11 V
2 -8 V
2 -4 V
3 -13 V
2 1 V
2 -3 V
2 -8 V
2 -11 V
2 -5 V
2 -5 V
2 -7 V
2 -9 V
2 -8 V
3 -9 V
2 -6 V
2 -6 V
2 -6 V
2 -11 V
2 -8 V
stroke
LT4
782 640 M
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 2 V
2 0 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
3 1 V
2 1 V
2 2 V
2 2 V
2 0 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
3 2 V
2 1 V
2 3 V
2 1 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
stroke 1000 713 M
2 3 V
3 2 V
2 4 V
2 1 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 3 V
2 3 V
3 2 V
2 3 V
2 3 V
2 2 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 4 V
3 2 V
2 0 V
2 2 V
2 4 V
2 5 V
2 3 V
2 4 V
2 2 V
2 2 V
2 3 V
3 5 V
2 4 V
2 3 V
2 5 V
2 4 V
2 3 V
2 5 V
2 4 V
2 4 V
2 8 V
3 3 V
2 7 V
2 4 V
2 5 V
2 7 V
2 4 V
2 8 V
2 3 V
2 8 V
2 4 V
3 10 V
2 2 V
2 7 V
2 4 V
2 8 V
2 4 V
2 8 V
2 5 V
2 9 V
2 4 V
3 5 V
2 7 V
2 10 V
2 5 V
2 11 V
2 7 V
2 6 V
2 10 V
2 6 V
2 9 V
3 9 V
2 5 V
2 6 V
2 6 V
2 7 V
2 5 V
2 8 V
2 8 V
2 7 V
2 5 V
3 9 V
2 8 V
2 6 V
2 11 V
2 8 V
2 6 V
2 9 V
2 8 V
2 9 V
2 10 V
3 7 V
2 8 V
2 6 V
2 11 V
2 5 V
2 9 V
2 4 V
2 5 V
2 5 V
2 4 V
2 7 V
3 3 V
2 7 V
stroke 1219 1267 M
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 7 V
2 5 V
2 7 V
3 7 V
2 4 V
2 7 V
2 6 V
2 8 V
2 3 V
2 7 V
2 4 V
2 7 V
2 6 V
3 6 V
2 9 V
2 1 V
2 6 V
2 6 V
2 7 V
2 2 V
2 5 V
2 3 V
2 5 V
3 6 V
2 2 V
2 5 V
2 3 V
2 8 V
2 5 V
2 9 V
2 5 V
2 4 V
2 5 V
3 6 V
2 3 V
2 5 V
2 5 V
2 3 V
2 6 V
2 5 V
2 4 V
2 4 V
2 6 V
3 5 V
2 6 V
2 2 V
2 4 V
2 6 V
2 5 V
2 3 V
2 7 V
2 2 V
2 6 V
3 6 V
2 3 V
2 4 V
2 5 V
2 2 V
2 3 V
2 6 V
2 5 V
2 8 V
2 9 V
3 7 V
2 9 V
2 4 V
2 8 V
2 1 V
2 1 V
2 3 V
2 4 V
2 5 V
2 6 V
3 7 V
2 10 V
2 2 V
2 9 V
2 4 V
2 4 V
2 5 V
2 8 V
2 3 V
2 8 V
3 4 V
2 7 V
2 5 V
2 1 V
2 2 V
2 1 V
2 5 V
2 2 V
2 4 V
2 3 V
2 5 V
3 1 V
2 -1 V
2 8 V
2 4 V
2 1 V
stroke 1437 1762 M
2 6 V
2 5 V
2 1 V
2 6 V
2 0 V
3 7 V
2 2 V
2 2 V
2 5 V
2 3 V
2 3 V
2 3 V
2 1 V
2 3 V
2 4 V
3 2 V
2 2 V
2 3 V
2 2 V
2 1 V
2 6 V
2 1 V
2 4 V
2 3 V
2 3 V
3 4 V
2 2 V
2 4 V
2 2 V
2 1 V
2 5 V
2 1 V
2 3 V
2 1 V
2 2 V
3 1 V
2 2 V
2 2 V
2 0 V
2 1 V
2 2 V
2 1 V
2 -1 V
2 2 V
2 -1 V
3 1 V
2 -1 V
2 1 V
2 0 V
2 1 V
2 -2 V
2 -1 V
2 1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -2 V
2 -2 V
2 -1 V
2 -3 V
3 -1 V
2 -1 V
2 -3 V
2 -3 V
2 -1 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -4 V
3 -3 V
2 -4 V
2 -4 V
2 -3 V
2 -3 V
2 -5 V
2 -5 V
2 -4 V
2 -4 V
2 -3 V
3 -7 V
2 -3 V
2 -6 V
2 -6 V
2 -6 V
2 -6 V
2 -4 V
2 -8 V
2 -3 V
2 -6 V
2 -7 V
3 -6 V
2 -6 V
2 -3 V
2 -4 V
2 -7 V
2 -3 V
2 -3 V
2 -6 V
stroke 1655 1701 M
2 -4 V
2 -4 V
3 -1 V
2 -3 V
2 -6 V
2 -3 V
2 -8 V
2 -6 V
2 -3 V
2 -4 V
2 -8 V
2 -3 V
3 -5 V
2 -6 V
2 -6 V
2 -7 V
2 -8 V
2 -3 V
2 -7 V
2 -5 V
2 -5 V
2 -8 V
3 -8 V
2 -9 V
2 -4 V
2 -5 V
2 -7 V
2 -2 V
2 -8 V
2 -8 V
2 -2 V
2 -2 V
3 -6 V
2 -5 V
2 -8 V
2 -8 V
2 -4 V
2 -10 V
2 -8 V
2 -5 V
2 -10 V
2 -7 V
3 -5 V
2 -8 V
2 -8 V
2 -5 V
2 -7 V
2 -6 V
2 -9 V
2 -5 V
2 -9 V
2 -3 V
3 -5 V
2 -6 V
2 -6 V
2 -5 V
2 -8 V
2 -7 V
2 -4 V
2 -7 V
2 -6 V
2 -4 V
3 -6 V
2 -6 V
2 -4 V
2 -5 V
2 -7 V
2 -8 V
2 -7 V
2 -9 V
2 -8 V
2 -5 V
3 -8 V
2 -4 V
2 -5 V
2 -8 V
2 -7 V
2 -8 V
2 -8 V
2 -6 V
2 -8 V
2 -10 V
3 -10 V
2 -9 V
2 -7 V
2 -11 V
2 -11 V
2 -6 V
2 -11 V
2 -9 V
2 -6 V
2 -10 V
2 -10 V
3 -8 V
2 -7 V
2 -7 V
2 -7 V
2 -4 V
2 -6 V
2 -5 V
2 -7 V
2 -5 V
2 -3 V
3 -3 V
stroke 1874 1040 M
2 -6 V
2 -6 V
2 -4 V
2 -5 V
2 -3 V
2 -6 V
2 -4 V
2 -5 V
2 -4 V
3 -3 V
2 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -4 V
2 -3 V
2 -6 V
2 -5 V
2 -5 V
3 -4 V
2 -3 V
2 -5 V
2 -4 V
2 -3 V
2 -5 V
2 -6 V
2 -4 V
2 -4 V
2 -4 V
3 -4 V
2 -5 V
2 -4 V
2 -3 V
2 -5 V
2 -6 V
2 -3 V
2 -6 V
2 -6 V
2 -5 V
3 -5 V
2 -5 V
2 -5 V
2 -3 V
2 -7 V
2 -2 V
2 -7 V
2 -2 V
2 -7 V
2 -5 V
3 -2 V
2 -4 V
2 -5 V
2 -2 V
2 -3 V
2 -4 V
2 -2 V
2 -5 V
2 -1 V
2 -4 V
3 -2 V
2 -1 V
2 -3 V
2 0 V
2 -2 V
2 -1 V
2 -1 V
2 0 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
3 -2 V
2 -1 V
2 -4 V
2 -2 V
2 -2 V
2 -3 V
2 -4 V
2 -2 V
2 -3 V
2 -3 V
3 -4 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
stroke 2092 692 M
2 -1 V
2 -2 V
2 -3 V
2 -1 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 0 V
2 -2 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
stroke 2310 640 M
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
stroke 2528 647 M
3 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 2 V
2 0 V
3 2 V
2 0 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
3 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
3 3 V
2 1 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 4 V
2 2 V
2 3 V
3 4 V
2 5 V
2 2 V
2 4 V
2 3 V
2 3 V
2 5 V
2 4 V
2 2 V
2 4 V
3 6 V
2 2 V
2 6 V
2 4 V
2 3 V
2 6 V
2 5 V
2 3 V
2 4 V
2 6 V
3 4 V
2 4 V
2 6 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 3 V
3 3 V
2 5 V
2 4 V
2 5 V
2 4 V
2 7 V
2 2 V
2 4 V
2 3 V
2 3 V
3 5 V
2 3 V
2 4 V
2 3 V
2 2 V
2 7 V
2 3 V
2 4 V
2 6 V
2 2 V
3 5 V
2 4 V
2 4 V
2 5 V
2 5 V
2 2 V
2 7 V
2 4 V
2 4 V
2 4 V
3 4 V
2 4 V
2 3 V
stroke 2747 966 M
2 9 V
2 4 V
2 6 V
2 6 V
2 6 V
2 4 V
2 8 V
3 4 V
2 7 V
2 9 V
2 4 V
2 3 V
2 5 V
2 9 V
2 8 V
2 7 V
2 10 V
3 9 V
2 9 V
2 8 V
2 7 V
2 10 V
2 10 V
2 10 V
2 7 V
2 8 V
2 9 V
3 8 V
2 10 V
2 10 V
2 9 V
2 9 V
2 8 V
2 8 V
2 11 V
2 10 V
2 11 V
3 8 V
2 8 V
2 11 V
2 7 V
2 12 V
2 11 V
2 8 V
2 15 V
2 7 V
2 10 V
3 15 V
2 4 V
2 5 V
2 12 V
2 14 V
2 8 V
2 9 V
2 10 V
2 10 V
2 10 V
3 10 V
2 11 V
2 7 V
2 9 V
2 12 V
2 8 V
stroke
1.000 UL
LTb
780 2549 N
780 640 L
2099 0 V
0 1909 V
-2099 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(1976,2186){\rjust{\strut{}$I$}}%
  \put(1976,2386){\rjust{\strut{}$H_\eps-1.4$}}%
  \put(1829,2849){\cjust{\strut{}Verlet}}%
  \put(1829,140){\cjust{\strut{}time}}%
  \put(2879,440){\cjust{\strut{} 10000}}%
  \put(2354,440){\cjust{\strut{} 7500}}%
  \put(1830,440){\cjust{\strut{} 5000}}%
  \put(1305,440){\cjust{\strut{} 2500}}%
  \put(780,440){\cjust{\strut{} 0}}%
  \put(660,2422){\rjust{\strut{} 1.4}}%
  \put(660,2167){\rjust{\strut{} 1.2}}%
  \put(660,1913){\rjust{\strut{} 1}}%
  \put(660,1658){\rjust{\strut{} 0.8}}%
  \put(660,1404){\rjust{\strut{} 0.6}}%
  \put(660,1149){\rjust{\strut{} 0.4}}%
  \put(660,895){\rjust{\strut{} 0.2}}%
  \put(660,640){\rjust{\strut{} 0}}%
\endGNUPLOTpicture
\endgroup
\endinput

